ProS: Data Series Progressive k-NN Similarity Search and Classification with Probabilistic Quality Guarantees

Existing systems dealing with the increasing volume of data series cannot guarantee interactive response times, even for fundamental tasks such as similarity search. Therefore, it is necessary to develop analytic approaches that support exploration and decision making by providing progressive results, before the final and exact ones have been computed. Prior works lack both efficiency and accuracy when applied to large-scale data series collections. We present and experimentally evaluate ProS, a new probabilistic learning-based method that provides quality guarantees for progressive Nearest Neighbor (NN) query answering. We develop our method for k-NN queries and demonstrate how it can be applied with the two most popular distance measures, namely, Euclidean and Dynamic Time Warping (DTW). We provide both initial and progressive estimates of the final answer that are getting better during the similarity search, as well suitable stopping criteria for the progressive queries. Moreover, we describe how this method can be used in order to develop a progressive algorithm for data series classification (based on a k-NN classifier), and we additionally propose a method designed specifically for the classification task. Experiments with several and diverse synthetic and real datasets demonstrate that our prediction methods constitute the first practical solutions to the problem, significantly outperforming competing approaches. This paper was published in the VLDB Journal (2022).

==> R_Console.txt <==
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-violin plots.R', chdir = TRUE)
Warning: Ignoring unknown aesthetics: shape
Warning: Ignoring unknown aesthetics: shape
Warning: Ignoring unknown aesthetics: shape
Warning: Ignoring unknown aesthetics: shape
Warning: Ignoring unknown aesthetics: shape
Warning messages:
1: Removed 4 rows containing non-finite values (stat_ydensity). 
2: The shape palette can deal with a maximum of 6 discrete values because more than 6 becomes difficult
to discriminate; you have 17. Consider specifying shapes manually if you must have them. 
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
Warning: Ignoring unknown aesthetics: shape, fill
Warning message:
The shape palette can deal with a maximum of 6 discrete values because more than 6 becomes difficult
to discriminate; you have 17. Consider specifying shapes manually if you must have them. 
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
Error in source("~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R",  : 
  ~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R:30:22: unexpected ')'
29: p <- ggplot(data = data, aes(x=data$segment, y=100*data$coverage)) +
30: geom_line(size = 0.5))
                         ^
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
Warning message:
Removed 20400 rows containing missing values (geom_point). 
> data
         X   dataset rep segment  coverage    range        mse  Nr
1        1   seismic   1       0 0.9750000 3.740691 0.90142433 100
2        2   seismic   1       1 0.9450000 4.008122 1.05898046 100
3        3   seismic   1       2 0.9650000 3.380450 0.65881152 100
4        4   seismic   1       3 0.8450000 3.033845 1.01554321 100
5        5   seismic   1       4 0.9200000 3.374813 0.96692278 100
6        6   seismic   1       5 0.9250000 3.143924 0.86771355 100
7        7   seismic   1       6 0.9000000 3.185212 0.92633979 100
8        8   seismic   1       7 0.9550000 3.759004 0.85717239 100
9        9   seismic   1       8 0.9400000 3.399073 0.84261569 100
10      10   seismic   1       9 0.9650000 3.684255 0.70455364 100
11      11   seismic   1      10 0.9500000 3.512525 0.76418377 100
12      12   seismic   1      11 0.9400000 3.740332 0.94911557 100
13      13   seismic   1      12 0.9700000 3.741878 0.65046169 100
14      14   seismic   1      13 0.9300000 3.278562 0.82776609 100
15      15   seismic   1      14 0.8950000 3.188422 0.91990338 100
16      16   seismic   1      15 0.9100000 3.123098 1.06255173 100
17      17   seismic   1      16 0.9200000 3.535248 0.91658093 100
18      18   seismic   2       0 0.9550000 3.431484 1.09235629 100
19      19   seismic   2       1 0.9650000 3.863544 0.94576282 100
20      20   seismic   2       2 0.9700000 3.844903 0.94462168 100
21      21   seismic   2       3 0.9250000 3.238477 0.92078678 100
22      22   seismic   2       4 0.9650000 3.874066 0.96581096 100
23      23   seismic   2       5 0.9500000 3.587929 0.89864533 100
24      24   seismic   2       6 0.8950000 3.486501 0.96572736 100
25      25   seismic   2       7 0.9550000 3.670165 0.83209806 100
26      26   seismic   2       8 0.9550000 3.936889 1.13727126 100
27      27   seismic   2       9 0.9250000 3.175764 0.84173593 100
28      28   seismic   2      10 0.9350000 3.533735 0.92432697 100
29      29   seismic   2      11 0.9450000 3.838940 0.93065949 100
30      30   seismic   2      12 0.9550000 3.745751 1.02491985 100
31      31   seismic   2      13 0.9650000 3.871642 1.02295664 100
32      32   seismic   2      14 0.9800000 3.838077 0.75673960 100
33      33   seismic   2      15 0.9500000 3.697222 1.10359541 100
34      34   seismic   2      16 0.9600000 3.857116 0.91350259 100
35      35   seismic   3       0 0.9600000 4.087645 0.78018690 100
36      36   seismic   3       1 0.9600000 3.944538 1.01744905 100
37      37   seismic   3       2 0.9650000 4.072728 0.83035108 100
38      38   seismic   3       3 0.9450000 3.825053 0.92569100 100
39      39   seismic   3       4 0.9500000 3.735131 0.87206633 100
40      40   seismic   3       5 0.9400000 3.417744 0.81306880 100
41      41   seismic   3       6 0.9700000 3.551961 0.75925571 100
42      42   seismic   3       7 0.9300000 3.659917 0.93855838 100
43      43   seismic   3       8 0.9600000 3.954915 0.95890940 100
44      44   seismic   3       9 0.9650000 3.917374 0.79857908 100
45      45   seismic   3      10 0.9550000 3.946511 0.78452036 100
46      46   seismic   3      11 0.9700000 4.063587 0.83457853 100
47      47   seismic   3      12 0.9700000 3.328205 0.67982456 100
48      48   seismic   3      13 0.9500000 4.021987 0.95718577 100
49      49   seismic   3      14 0.8700000 3.188334 1.05819548 100
50      50   seismic   3      15 0.9500000 4.004846 0.92116095 100
51      51   seismic   3      16 0.9450000 3.478698 0.85739404 100
52      52   seismic   4       0 0.9350000 3.161520 1.24975936 100
53      53   seismic   4       1 0.9500000 4.108852 1.14441760 100
54      54   seismic   4       2 0.9250000 3.787511 1.12281604 100
55      55   seismic   4       3 0.8850000 3.522504 1.28967698 100
56      56   seismic   4       4 0.9450000 3.676720 0.91446721 100
57      57   seismic   4       5 0.9000000 3.436537 0.87353367 100
58      58   seismic   4       6 0.8850000 3.439452 1.13744104 100
59      59   seismic   4       7 0.9300000 3.288205 0.81957980 100
60      60   seismic   4       8 0.9350000 3.717326 1.00637845 100
61      61   seismic   4       9 0.8900000 3.509629 1.09947524 100
62      62   seismic   4      10 0.9350000 3.417237 0.83091592 100
63      63   seismic   4      11 0.9200000 3.384572 0.96995934 100
64      64   seismic   4      12 0.9300000 3.755885 0.90117448 100
65      65   seismic   4      13 0.8900000 3.294015 1.01713191 100
66      66   seismic   4      14 0.9250000 3.821435 1.01583659 100
67      67   seismic   4      15 0.9500000 3.718844 0.91823127 100
68      68   seismic   4      16 0.8500000 3.101378 1.13814031 100
69      69   seismic   5       0 0.9550000 3.858024 0.93217266 100
70      70   seismic   5       1 0.9450000 3.791038 0.87917240 100
71      71   seismic   5       2 0.9250000 3.637367 0.89281691 100
72      72   seismic   5       3 0.9350000 3.434036 0.91814381 100
73      73   seismic   5       4 0.9600000 3.799532 0.92457465 100
74      74   seismic   5       5 0.9050000 3.140423 0.83926286 100
75      75   seismic   5       6 0.9750000 3.982075 0.90707001 100
76      76   seismic   5       7 0.9300000 3.652367 1.02299823 100
77      77   seismic   5       8 0.9750000 4.087248 0.79639060 100
78      78   seismic   5       9 0.9400000 3.842955 1.05245696 100
79      79   seismic   5      10 0.9400000 3.486164 0.84976131 100
80      80   seismic   5      11 0.9600000 3.958027 1.01449506 100
81      81   seismic   5      12 0.9550000 3.882362 0.99943413 100
82      82   seismic   5      13 0.9150000 3.512529 1.00332871 100
83      83   seismic   5      14 0.9650000 3.781707 0.83454019 100
84      84   seismic   5      15 0.9550000 3.798708 0.90008480 100
85      85   seismic   5      16 0.9700000 4.360238 1.16868456 100
86      86   seismic   6       0 0.9600000 3.332562 0.59909571 100
87      87   seismic   6       1 0.9200000 3.424454 0.81722118 100
88      88   seismic   6       2 0.9100000 3.002017 0.78615250 100
89      89   seismic   6       3 0.9250000 3.627573 0.97473732 100
90      90   seismic   6       4 0.9350000 3.428307 0.76090877 100
91      91   seismic   6       5 0.9400000 3.547068 0.87682611 100
92      92   seismic   6       6 0.9150000 3.233624 0.79827862 100
93      93   seismic   6       7 0.9350000 3.340201 0.75523539 100
94      94   seismic   6       8 0.9500000 3.629127 0.83554850 100
95      95   seismic   6       9 0.9750000 4.057238 0.73354188 100
96      96   seismic   6      10 0.9250000 3.355415 1.07078145 100
97      97   seismic   6      11 0.9700000 3.862403 0.82013448 100
98      98   seismic   6      12 0.9300000 3.534431 0.92187654 100
99      99   seismic   6      13 0.9450000 3.745531 0.80396219 100
100    100   seismic   6      14 0.9150000 3.349748 0.87105636 100
101    101   seismic   6      15 0.9150000 3.251968 0.79092823 100
102    102   seismic   6      16 0.9000000 3.338412 1.01504439 100
103    103   seismic   7       0 0.9500000 2.950170 0.66786641 100
104    104   seismic   7       1 0.8850000 3.187721 1.10470897 100
105    105   seismic   7       2 0.9850000 4.188754 0.87935228 100
106    106   seismic   7       3 0.9800000 4.135578 0.80137318 100
107    107   seismic   7       4 0.9250000 3.244940 0.82360685 100
108    108   seismic   7       5 0.9450000 4.063801 0.98964867 100
109    109   seismic   7       6 0.9200000 3.325727 0.86748735 100
110    110   seismic   7       7 0.9800000 3.498956 0.55299540 100
111    111   seismic   7       8 0.9350000 3.390762 0.82389797 100
112    112   seismic   7       9 0.9200000 3.229560 0.81847582 100
113    113   seismic   7      10 0.9550000 3.779950 0.87582513 100
114    114   seismic   7      11 0.9600000 3.854110 0.80529853 100
115    115   seismic   7      12 0.9450000 3.631718 0.87881912 100
116    116   seismic   7      13 0.9050000 3.168105 0.84608053 100
117    117   seismic   7      14 0.9600000 3.440481 0.81200984 100
118    118   seismic   7      15 0.9650000 3.772340 0.77255260 100
119    119   seismic   7      16 0.9750000 4.239463 0.83414464 100
120    120   seismic   8       0 0.9700000 3.920389 0.88907997 100
121    121   seismic   8       1 0.9150000 3.451269 0.94390136 100
122    122   seismic   8       2 0.9350000 3.555874 0.93076160 100
123    123   seismic   8       3 0.9750000 3.961324 0.86968060 100
124    124   seismic   8       4 0.9550000 3.796035 0.98572177 100
125    125   seismic   8       5 0.9500000 3.746054 1.06927573 100
126    126   seismic   8       6 0.8700000 3.260431 1.01833982 100
127    127   seismic   8       7 0.9400000 3.576838 0.85616033 100
128    128   seismic   8       8 0.9400000 3.762986 0.97809753 100
129    129   seismic   8       9 0.9000000 3.226728 0.93779933 100
130    130   seismic   8      10 0.9250000 3.180294 0.84806166 100
131    131   seismic   8      11 0.9550000 3.724603 0.83614602 100
132    132   seismic   8      12 0.9500000 3.917257 0.94002984 100
133    133   seismic   8      13 0.9400000 3.419858 0.79972221 100
134    134   seismic   8      14 0.9450000 3.880755 0.84817688 100
135    135   seismic   8      15 0.9150000 3.499643 0.95445929 100
136    136   seismic   8      16 0.9000000 3.646251 1.06303148 100
137    137   seismic   9       0 1.0000000 4.465176 0.58314356 100
138    138   seismic   9       1 0.9600000 3.825089 0.90757937 100
139    139   seismic   9       2 0.9750000 4.077066 0.75533960 100
140    140   seismic   9       3 0.9900000 3.772877 0.66255895 100
141    141   seismic   9       4 0.9050000 3.071432 0.87482268 100
142    142   seismic   9       5 0.9350000 3.549574 0.87571377 100
143    143   seismic   9       6 0.9400000 3.462332 0.76783994 100
144    144   seismic   9       7 0.9250000 3.659590 1.03946188 100
145    145   seismic   9       8 0.9800000 3.941721 0.77608737 100
146    146   seismic   9       9 0.9100000 3.287323 0.87101658 100
147    147   seismic   9      10 0.9350000 3.522021 0.87019367 100
148    148   seismic   9      11 0.9300000 3.335700 0.77727787 100
149    149   seismic   9      12 0.8950000 3.178886 1.00919357 100
150    150   seismic   9      13 0.9400000 3.434533 0.72863452 100
151    151   seismic   9      14 0.9050000 3.155682 1.00755561 100
152    152   seismic   9      15 0.9350000 3.782361 0.89868440 100
153    153   seismic   9      16 0.9100000 3.562026 1.08414158 100
154    154   seismic  10       0 0.9650000 3.607105 0.72958710 100
155    155   seismic  10       1 0.9700000 4.164398 0.95228211 100
156    156   seismic  10       2 0.9100000 3.206212 0.96638747 100
157    157   seismic  10       3 0.9600000 3.617028 0.75370550 100
158    158   seismic  10       4 0.9500000 3.377771 0.82046340 100
159    159   seismic  10       5 0.9400000 3.583699 0.82280038 100
160    160   seismic  10       6 0.8900000 3.092549 0.93534975 100
161    161   seismic  10       7 0.9400000 3.442392 0.89196590 100
162    162   seismic  10       8 0.9000000 2.940684 0.84523730 100
163    163   seismic  10       9 0.9350000 3.475123 0.87834738 100
164    164   seismic  10      10 0.9300000 3.662273 0.96200812 100
165    165   seismic  10      11 0.9300000 3.289877 0.69898249 100
166    166   seismic  10      12 0.9600000 3.884142 0.92407955 100
167    167   seismic  10      13 0.9600000 3.725011 0.82175612 100
168    168   seismic  10      14 0.8950000 3.188355 0.94248455 100
169    169   seismic  10      15 0.9200000 3.322107 0.89153114 100
170    170   seismic  10      16 0.9450000 4.019196 1.10834966 100
171    171   seismic  11       0 0.9800000 4.122713 1.22646368 100
172    172   seismic  11       1 0.9300000 3.588506 0.91341596 100
173    173   seismic  11       2 0.9150000 3.100631 0.85355285 100
174    174   seismic  11       3 0.9650000 3.383641 0.72435373 100
175    175   seismic  11       4 0.8700000 2.923875 0.89598207 100
176    176   seismic  11       5 0.9400000 3.342281 0.70697021 100
177    177   seismic  11       6 0.9050000 3.253972 1.06187677 100
178    178   seismic  11       7 0.9750000 3.829613 0.76378547 100
179    179   seismic  11       8 0.9350000 3.385417 0.83736760 100
180    180   seismic  11       9 0.9400000 3.353863 0.82347707 100
181    181   seismic  11      10 0.9500000 3.598387 0.80741625 100
182    182   seismic  11      11 0.9050000 3.098827 0.76370309 100
183    183   seismic  11      12 0.8950000 3.361446 0.95604850 100
184    184   seismic  11      13 0.9200000 3.260798 0.71671627 100
185    185   seismic  11      14 0.9100000 2.980469 0.83845841 100
186    186   seismic  11      15 0.9000000 3.159180 0.88777902 100
187    187   seismic  11      16 0.9550000 3.967991 0.88278847 100
188    188   seismic  12       0 0.9950000 3.660569 0.69127063 100
189    189   seismic  12       1 0.9600000 4.139970 0.90093953 100
190    190   seismic  12       2 0.9400000 3.551532 0.97049675 100
191    191   seismic  12       3 0.9650000 3.835579 0.78482583 100
192    192   seismic  12       4 0.9400000 3.622370 0.94398607 100
193    193   seismic  12       5 0.9300000 3.534455 0.98589950 100
194    194   seismic  12       6 0.8900000 3.231820 1.02502643 100
195    195   seismic  12       7 0.9700000 3.981615 0.79266411 100
196    196   seismic  12       8 0.9450000 3.948168 1.01084100 100
197    197   seismic  12       9 0.9500000 3.448427 0.83144952 100
198    198   seismic  12      10 0.9300000 3.380304 0.91231654 100
199    199   seismic  12      11 0.9450000 3.723858 0.92494335 100
200    200   seismic  12      12 0.8900000 3.233766 0.97645581 100
201    201   seismic  12      13 0.9650000 3.756278 0.77842089 100
202    202   seismic  12      14 0.9100000 3.443401 0.89279908 100
203    203   seismic  12      15 0.9250000 3.696397 1.06108864 100
204    204   seismic  12      16 0.9350000 3.389595 0.75181995 100
205    205   seismic  13       0 0.9500000 3.284143 0.68591118 100
206    206   seismic  13       1 0.9350000 3.962492 1.06484758 100
207    207   seismic  13       2 0.9550000 3.524376 0.73372481 100
208    208   seismic  13       3 0.9650000 3.715091 0.82249425 100
209    209   seismic  13       4 0.9850000 3.783004 0.68281422 100
210    210   seismic  13       5 0.9500000 3.574064 0.81454474 100
211    211   seismic  13       6 0.9350000 3.767025 0.95220824 100
212    212   seismic  13       7 0.8800000 3.108518 1.02485650 100
213    213   seismic  13       8 0.9650000 3.742516 0.79030212 100
214    214   seismic  13       9 0.9600000 3.735865 0.72933638 100
215    215   seismic  13      10 0.9450000 3.776442 0.80676232 100
216    216   seismic  13      11 0.9700000 4.136997 0.87104670 100
217    217   seismic  13      12 0.9400000 3.469428 0.96326086 100
218    218   seismic  13      13 0.9250000 3.539650 1.00986230 100
219    219   seismic  13      14 0.9500000 3.554217 0.84665816 100
220    220   seismic  13      15 0.9500000 3.795950 0.82153243 100
221    221   seismic  13      16 0.9450000 4.018169 1.06876322 100
222    222   seismic  14       0 0.9900000 5.058665 0.69779276 100
223    223   seismic  14       1 0.9600000 3.905417 0.81965994 100
224    224   seismic  14       2 0.9450000 3.729749 0.85548571 100
225    225   seismic  14       3 0.9750000 3.925351 0.72376822 100
226    226   seismic  14       4 0.9450000 3.641543 0.88408349 100
227    227   seismic  14       5 0.9650000 3.811488 0.94127486 100
228    228   seismic  14       6 0.9750000 4.061601 0.96155605 100
229    229   seismic  14       7 0.9550000 3.559408 0.81397706 100
230    230   seismic  14       8 0.9850000 4.314020 0.76188843 100
231    231   seismic  14       9 0.9600000 3.832454 0.96434711 100
232    232   seismic  14      10 0.9000000 3.439628 1.05711982 100
233    233   seismic  14      11 0.9450000 3.615050 0.96254181 100
234    234   seismic  14      12 0.9350000 3.929503 1.08097971 100
235    235   seismic  14      13 0.9450000 3.226038 0.90801302 100
236    236   seismic  14      14 0.9650000 4.060981 0.83109054 100
237    237   seismic  14      15 0.9500000 4.006272 1.00180165 100
238    238   seismic  14      16 0.9450000 3.637349 0.96015467 100
239    239   seismic  15       0 0.9550000 3.626211 0.87952302 100
240    240   seismic  15       1 0.9150000 3.442991 0.96724073 100
241    241   seismic  15       2 0.9050000 3.390291 1.13422874 100
242    242   seismic  15       3 0.8900000 3.265120 1.09424828 100
243    243   seismic  15       4 0.9500000 3.836342 0.89061584 100
244    244   seismic  15       5 0.9350000 3.492586 0.78661633 100
245    245   seismic  15       6 0.9400000 3.487026 1.03677778 100
246    246   seismic  15       7 0.9350000 3.029916 0.69757576 100
247    247   seismic  15       8 0.9350000 3.602599 0.92435183 100
248    248   seismic  15       9 0.9400000 3.709937 1.05414114 100
249    249   seismic  15      10 0.9400000 3.834232 0.84458404 100
250    250   seismic  15      11 0.8850000 3.023536 0.96365119 100
251    251   seismic  15      12 0.9800000 4.280746 0.86443694 100
252    252   seismic  15      13 0.9400000 3.697474 0.96885899 100
253    253   seismic  15      14 0.9350000 3.591949 0.88793318 100
254    254   seismic  15      15 0.9600000 3.464751 0.80957876 100
255    255   seismic  15      16 0.9400000 3.842642 1.03167726 100
256    256   seismic  16       0 0.9550000 3.255253 0.64941453 100
257    257   seismic  16       1 0.9450000 3.714023 0.92445922 100
258    258   seismic  16       2 0.9500000 3.457045 0.76921614 100
259    259   seismic  16       3 0.9550000 4.030006 0.96001980 100
260    260   seismic  16       4 0.9350000 3.499820 0.85034377 100
261    261   seismic  16       5 0.8800000 3.095009 0.96338292 100
262    262   seismic  16       6 0.9000000 3.446108 1.10874543 100
263    263   seismic  16       7 0.9450000 3.373996 0.84094892 100
264    264   seismic  16       8 0.9050000 3.237360 0.97216905 100
265    265   seismic  16       9 0.9150000 3.568788 0.98117659 100
266    266   seismic  16      10 0.9700000 3.646608 0.77260795 100
267    267   seismic  16      11 0.9200000 3.721578 0.99451932 100
268    268   seismic  16      12 0.9650000 3.717249 0.83147733 100
269    269   seismic  16      13 0.9500000 3.409383 0.72545104 100
270    270   seismic  16      14 0.9100000 3.443975 0.88288798 100
271    271   seismic  16      15 0.9300000 3.315435 0.77344190 100
272    272   seismic  16      16 0.9200000 3.734283 1.10813993 100
273    273   seismic  17       0 0.9600000 4.166063 1.22147989 100
274    274   seismic  17       1 0.9500000 3.940062 0.93737083 100
275    275   seismic  17       2 0.9450000 3.618457 0.88587191 100
276    276   seismic  17       3 0.9200000 3.413528 0.87447465 100
277    277   seismic  17       4 0.9500000 3.706847 0.97307605 100
278    278   seismic  17       5 0.9450000 3.740196 0.96810045 100
279    279   seismic  17       6 0.9550000 3.718518 0.90074521 100
280    280   seismic  17       7 0.9650000 4.058658 0.91953303 100
281    281   seismic  17       8 0.9550000 3.908888 0.82106748 100
282    282   seismic  17       9 0.9750000 3.908194 0.78389212 100
283    283   seismic  17      10 0.9750000 4.109248 0.87130484 100
284    284   seismic  17      11 0.9700000 4.053190 0.78194229 100
285    285   seismic  17      12 0.9700000 3.801056 0.80041293 100
286    286   seismic  17      13 0.9400000 3.902425 0.97094108 100
287    287   seismic  17      14 0.9550000 3.724754 0.75565334 100
288    288   seismic  17      15 0.9800000 4.610142 0.79329494 100
289    289   seismic  17      16 0.9450000 4.335990 1.12266532 100
290    290   seismic  18       0 0.9800000 4.341024 0.78860575 100
291    291   seismic  18       1 0.9400000 3.881289 0.93127802 100
292    292   seismic  18       2 0.9350000 4.032798 1.05433910 100
293    293   seismic  18       3 0.9450000 3.370579 0.80730941 100
294    294   seismic  18       4 0.9750000 3.850053 0.76693045 100
295    295   seismic  18       5 0.9950000 4.098708 0.74383462 100
296    296   seismic  18       6 0.9400000 3.508964 0.82411733 100
297    297   seismic  18       7 0.9650000 3.429982 0.72697201 100
298    298   seismic  18       8 0.9800000 3.954751 0.77968128 100
299    299   seismic  18       9 0.9650000 3.975867 0.93362768 100
300    300   seismic  18      10 0.9400000 3.841244 0.83402372 100
301    301   seismic  18      11 0.9700000 3.765142 0.71796774 100
302    302   seismic  18      12 0.9300000 3.634382 0.90575072 100
303    303   seismic  18      13 0.9250000 3.416299 0.90819800 100
304    304   seismic  18      14 0.9550000 3.779560 0.91580321 100
305    305   seismic  18      15 0.9700000 3.689013 0.77994920 100
306    306   seismic  18      16 0.9150000 3.570545 0.94765188 100
307    307   seismic  19       0 0.9200000 2.628384 0.65273186 100
308    308   seismic  19       1 0.9850000 4.170092 0.97459542 100
309    309   seismic  19       2 0.9400000 4.030291 1.03367199 100
310    310   seismic  19       3 0.9350000 3.657095 1.04315171 100
311    311   seismic  19       4 0.9100000 3.227422 0.88451161 100
312    312   seismic  19       5 0.9500000 3.850919 0.87060340 100
313    313   seismic  19       6 0.9550000 3.398620 0.73878135 100
314    314   seismic  19       7 0.9350000 3.939085 1.07936893 100
315    315   seismic  19       8 0.9650000 3.919152 1.00201750 100
316    316   seismic  19       9 0.9700000 3.952341 0.98676007 100
317    317   seismic  19      10 0.9850000 4.053814 0.78366106 100
318    318   seismic  19      11 0.9800000 4.294277 0.91301774 100
319    319   seismic  19      12 0.9600000 3.629318 0.65195318 100
320    320   seismic  19      13 0.9700000 3.808075 0.74878595 100
321    321   seismic  19      14 0.9450000 3.573809 0.85114960 100
322    322   seismic  19      15 0.9500000 3.565708 0.77057346 100
323    323   seismic  19      16 0.9250000 3.472230 0.88849771 100
324    324   seismic  20       0 0.9900000 5.733927 0.73339556 100
325    325   seismic  20       1 0.9550000 3.812727 0.89081114 100
326    326   seismic  20       2 0.9500000 3.392568 0.80875501 100
327    327   seismic  20       3 0.9250000 3.122692 0.83015096 100
328    328   seismic  20       4 0.9450000 3.560553 0.77313453 100
329    329   seismic  20       5 0.9600000 3.821418 0.82553870 100
330    330   seismic  20       6 0.9700000 4.085714 0.95243987 100
331    331   seismic  20       7 0.9050000 3.574156 0.96955423 100
332    332   seismic  20       8 0.9400000 3.691370 0.82396385 100
333    333   seismic  20       9 0.9650000 3.833938 0.84476869 100
334    334   seismic  20      10 0.9600000 3.761770 0.78381976 100
335    335   seismic  20      11 0.9150000 3.394287 0.98679338 100
336    336   seismic  20      12 0.9600000 3.582311 0.77873713 100
337    337   seismic  20      13 0.9650000 3.796525 0.89504330 100
338    338   seismic  20      14 0.9350000 3.758746 0.90791090 100
339    339   seismic  20      15 0.9650000 4.126895 0.88701875 100
340    340   seismic  20      16 0.9600000 4.054269 0.87643489 100
341    341   seismic  21       0 0.9750000 4.155418 0.72523309 100
342    342   seismic  21       1 0.9450000 3.893045 1.05055855 100
343    343   seismic  21       2 0.9650000 3.586524 0.73728811 100
344    344   seismic  21       3 0.9250000 3.152506 0.80588830 100
345    345   seismic  21       4 0.9150000 3.445306 0.88916100 100
346    346   seismic  21       5 0.9050000 3.378518 0.96736242 100
347    347   seismic  21       6 0.9600000 3.950238 0.96758825 100
348    348   seismic  21       7 0.9750000 4.368078 0.93722498 100
349    349   seismic  21       8 0.8750000 2.760816 0.77474002 100
350    350   seismic  21       9 0.9500000 3.573045 0.79563692 100
351    351   seismic  21      10 0.9150000 3.254817 0.98076116 100
352    352   seismic  21      11 0.9500000 3.484675 0.82869525 100
353    353   seismic  21      12 0.9700000 3.705410 0.74932265 100
354    354   seismic  21      13 0.9500000 3.745647 0.96790759 100
355    355   seismic  21      14 0.9550000 4.023514 0.96550059 100
356    356   seismic  21      15 0.9750000 3.842279 0.83659620 100
357    357   seismic  21      16 0.9800000 4.077891 0.84435025 100
358    358   seismic  22       0 0.9250000 3.028821 0.69309295 100
359    359   seismic  22       1 0.9000000 3.409109 0.98148038 100
360    360   seismic  22       2 0.9300000 3.460988 0.91881339 100
361    361   seismic  22       3 0.9350000 3.410401 0.77493782 100
362    362   seismic  22       4 0.9550000 3.664434 0.85183089 100
363    363   seismic  22       5 0.9150000 3.100330 0.79350950 100
364    364   seismic  22       6 0.9050000 3.261220 0.91092686 100
365    365   seismic  22       7 0.9450000 3.843428 1.04768955 100
366    366   seismic  22       8 0.9400000 3.501057 0.92556036 100
367    367   seismic  22       9 0.8950000 2.954434 0.81699457 100
368    368   seismic  22      10 0.9150000 3.498310 0.93234157 100
369    369   seismic  22      11 0.9050000 2.928417 0.75494655 100
370    370   seismic  22      12 0.9600000 3.969439 0.83573854 100
371    371   seismic  22      13 0.9150000 3.736448 1.05470220 100
372    372   seismic  22      14 0.9200000 3.122623 0.78200357 100
373    373   seismic  22      15 0.9550000 3.676027 0.81891819 100
374    374   seismic  22      16 0.9600000 4.000343 0.90412249 100
375    375   seismic  23       0 0.9150000 2.537308 0.94331365 100
376    376   seismic  23       1 0.9150000 3.699325 1.12023613 100
377    377   seismic  23       2 0.9400000 3.830012 0.86186866 100
378    378   seismic  23       3 0.9500000 3.545225 0.80059526 100
379    379   seismic  23       4 0.9150000 3.223989 0.81299307 100
380    380   seismic  23       5 0.9150000 3.284791 0.85007774 100
381    381   seismic  23       6 0.9500000 4.037032 0.88054935 100
382    382   seismic  23       7 0.9450000 3.675663 0.92617412 100
383    383   seismic  23       8 0.9750000 3.732206 0.79228746 100
384    384   seismic  23       9 0.9350000 3.331773 0.74852021 100
385    385   seismic  23      10 0.9350000 4.035812 0.97037033 100
386    386   seismic  23      11 0.8850000 2.998727 0.88628245 100
387    387   seismic  23      12 0.8900000 3.099759 0.83761852 100
388    388   seismic  23      13 0.9750000 3.691913 0.69105636 100
389    389   seismic  23      14 0.9500000 3.598730 0.82255838 100
390    390   seismic  23      15 0.9400000 3.462350 0.82869264 100
391    391   seismic  23      16 0.9000000 3.431282 1.09357873 100
392    392   seismic  24       0 0.9850000 4.097348 0.58684218 100
393    393   seismic  24       1 0.9150000 3.387908 1.01376460 100
394    394   seismic  24       2 0.9750000 4.172483 0.75021077 100
395    395   seismic  24       3 0.9550000 3.499304 0.72249314 100
396    396   seismic  24       4 0.9450000 3.555042 0.89906011 100
397    397   seismic  24       5 0.9250000 3.560631 0.89661995 100
398    398   seismic  24       6 0.9350000 3.455431 0.83536496 100
399    399   seismic  24       7 0.9200000 3.281587 1.08337043 100
400    400   seismic  24       8 0.9750000 3.530567 0.78330741 100
401    401   seismic  24       9 0.9650000 4.221486 0.84252196 100
402    402   seismic  24      10 0.9300000 3.695106 0.95420461 100
403    403   seismic  24      11 0.9150000 3.247765 0.84811043 100
404    404   seismic  24      12 0.9300000 3.570528 0.91553810 100
405    405   seismic  24      13 0.9800000 3.619457 0.68614178 100
406    406   seismic  24      14 0.9300000 3.433092 0.83202362 100
407    407   seismic  24      15 0.9550000 3.790507 0.82496575 100
408    408   seismic  24      16 0.9400000 3.743714 0.89201306 100
409    409   seismic  25       0 0.9450000 3.058883 0.58102218 100
410    410   seismic  25       1 0.9150000 3.480618 0.98731416 100
411    411   seismic  25       2 0.9450000 3.376811 0.78227996 100
412    412   seismic  25       3 0.9400000 3.208699 0.70347958 100
413    413   seismic  25       4 0.9350000 3.486391 0.84531073 100
414    414   seismic  25       5 0.9300000 3.539797 0.97740108 100
415    415   seismic  25       6 0.9700000 3.549897 0.74159201 100
416    416   seismic  25       7 0.9100000 3.287096 0.96688683 100
417    417   seismic  25       8 0.9000000 3.347347 1.00108162 100
418    418   seismic  25       9 0.9450000 3.483372 0.77979693 100
419    419   seismic  25      10 0.9650000 3.964664 0.89635070 100
420    420   seismic  25      11 0.9750000 3.889129 0.78697145 100
421    421   seismic  25      12 0.9600000 3.578018 0.77611284 100
422    422   seismic  25      13 0.9600000 3.654944 0.85552943 100
423    423   seismic  25      14 0.9600000 3.794165 0.94992421 100
424    424   seismic  25      15 0.9850000 4.225225 0.82118227 100
425    425   seismic  25      16 0.8950000 3.549864 1.11850095 100
426    426   seismic  26       0 0.9700000 4.083951 0.88928879 100
427    427   seismic  26       1 0.9350000 3.721539 0.96717637 100
428    428   seismic  26       2 0.9300000 3.808824 1.02928621 100
429    429   seismic  26       3 0.9300000 3.589492 0.99729146 100
430    430   seismic  26       4 0.9700000 4.340507 0.81376814 100
431    431   seismic  26       5 0.9750000 3.916834 0.79448390 100
432    432   seismic  26       6 0.9600000 3.831018 0.80274349 100
433    433   seismic  26       7 0.9350000 4.030492 1.06857266 100
434    434   seismic  26       8 0.9650000 4.032748 0.94930970 100
435    435   seismic  26       9 0.9600000 3.591623 0.68425403 100
436    436   seismic  26      10 0.9850000 4.034210 0.69995859 100
437    437   seismic  26      11 0.9400000 3.397954 0.85579470 100
438    438   seismic  26      12 0.9450000 3.536713 0.78340349 100
439    439   seismic  26      13 0.9450000 3.748216 0.84104941 100
440    440   seismic  26      14 0.9700000 3.789545 0.84374397 100
441    441   seismic  26      15 0.9650000 3.477302 0.70016960 100
442    442   seismic  26      16 0.9450000 3.853803 1.12786853 100
443    443   seismic  27       0 0.9200000 2.576255 1.20442311 100
444    444   seismic  27       1 0.8850000 3.411311 1.07161122 100
445    445   seismic  27       2 0.9350000 3.634613 0.86982326 100
446    446   seismic  27       3 0.9200000 3.236578 0.78920261 100
447    447   seismic  27       4 0.9800000 4.068222 0.68942558 100
448    448   seismic  27       5 0.9400000 3.493640 0.83542230 100
449    449   seismic  27       6 0.8650000 3.569971 1.27295289 100
450    450   seismic  27       7 0.9150000 3.498431 1.00864890 100
451    451   seismic  27       8 0.9200000 3.305418 0.79370100 100
452    452   seismic  27       9 0.9450000 3.696898 0.81618454 100
453    453   seismic  27      10 0.9700000 4.122037 0.81348410 100
454    454   seismic  27      11 0.8700000 3.080834 0.97880513 100
455    455   seismic  27      12 0.9550000 3.988864 0.91531501 100
456    456   seismic  27      13 0.9650000 3.315776 0.63232002 100
457    457   seismic  27      14 0.9450000 3.850430 0.85836290 100
458    458   seismic  27      15 0.9550000 3.586796 1.01365799 100
459    459   seismic  27      16 0.8900000 3.307578 1.00780047 100
460    460   seismic  28       0 0.9850000 5.024285 0.86576439 100
461    461   seismic  28       1 0.8700000 3.283775 1.17715969 100
462    462   seismic  28       2 0.8600000 2.972666 1.02991656 100
463    463   seismic  28       3 0.9450000 3.207025 0.77074148 100
464    464   seismic  28       4 0.9300000 3.665478 0.95695483 100
465    465   seismic  28       5 0.9400000 3.711230 0.84908316 100
466    466   seismic  28       6 0.8750000 3.188051 0.98496856 100
467    467   seismic  28       7 0.9700000 4.183367 0.90539470 100
468    468   seismic  28       8 0.9050000 3.259155 0.85584452 100
469    469   seismic  28       9 0.9350000 3.224292 0.89901232 100
470    470   seismic  28      10 0.9000000 3.181810 0.94316312 100
471    471   seismic  28      11 0.9400000 3.736060 0.85475071 100
472    472   seismic  28      12 0.9050000 3.641672 1.16669719 100
473    473   seismic  28      13 0.8700000 3.195365 1.13071318 100
474    474   seismic  28      14 0.9500000 3.456946 0.84655775 100
475    475   seismic  28      15 0.9600000 3.725930 0.86791795 100
476    476   seismic  28      16 0.9050000 3.426572 1.07509504 100
477    477   seismic  29       0 0.9900000 4.196491 0.58116163 100
478    478   seismic  29       1 0.9650000 3.942699 0.94111389 100
479    479   seismic  29       2 0.9500000 3.806935 0.86936747 100
480    480   seismic  29       3 0.9600000 3.933922 0.95508257 100
481    481   seismic  29       4 0.9500000 3.584860 0.76406372 100
482    482   seismic  29       5 0.9050000 3.622563 0.91347321 100
483    483   seismic  29       6 0.8750000 3.168586 1.01633858 100
484    484   seismic  29       7 0.9550000 3.272128 0.75434513 100
485    485   seismic  29       8 0.9000000 3.403331 1.07455658 100
486    486   seismic  29       9 0.9200000 3.173664 0.75458614 100
487    487   seismic  29      10 0.9350000 3.507933 0.95552277 100
488    488   seismic  29      11 0.9900000 4.013286 0.79155714 100
489    489   seismic  29      12 0.9550000 3.570445 0.77982877 100
490    490   seismic  29      13 0.9450000 3.503048 0.71693206 100
491    491   seismic  29      14 0.9800000 4.169760 0.85174825 100
492    492   seismic  29      15 0.9450000 3.319868 0.80616514 100
493    493   seismic  29      16 0.9600000 3.589736 0.89870488 100
494    494   seismic  30       0 0.9900000 5.245154 0.65832678 100
495    495   seismic  30       1 0.9500000 3.603616 0.94289597 100
496    496   seismic  30       2 0.9550000 3.730821 0.84481398 100
497    497   seismic  30       3 0.9600000 4.049277 1.04343770 100
498    498   seismic  30       4 0.9500000 3.820985 0.80286304 100
499    499   seismic  30       5 0.9600000 3.624426 0.74208444 100
500    500   seismic  30       6 0.9600000 3.878471 0.84435950 100
501    501   seismic  30       7 0.9550000 3.637172 0.85517317 100
502    502   seismic  30       8 0.9550000 3.503350 0.83468265 100
503    503   seismic  30       9 0.9700000 3.875251 0.91308550 100
504    504   seismic  30      10 0.9350000 3.429393 0.81944122 100
505    505   seismic  30      11 0.9700000 4.017210 0.89721950 100
506    506   seismic  30      12 0.9700000 3.720175 0.71483607 100
507    507   seismic  30      13 0.9700000 3.751409 0.77975198 100
508    508   seismic  30      14 0.9550000 3.641262 0.84790679 100
509    509   seismic  30      15 0.9700000 3.850276 0.79548404 100
510    510   seismic  30      16 0.9350000 3.849906 1.11112897 100
511    511   seismic  31       0 0.9900000 4.430837 0.65740203 100
512    512   seismic  31       1 0.9050000 3.436530 0.99140448 100
513    513   seismic  31       2 0.9150000 3.202140 0.89760112 100
514    514   seismic  31       3 0.9450000 3.424002 0.78693229 100
515    515   seismic  31       4 0.9350000 3.432351 0.84476253 100
516    516   seismic  31       5 0.9650000 3.728535 0.76997244 100
517    517   seismic  31       6 0.9150000 3.063933 0.81551893 100
518    518   seismic  31       7 0.9050000 3.506968 0.96166823 100
519    519   seismic  31       8 0.9500000 3.683233 0.80730931 100
520    520   seismic  31       9 0.9750000 3.480908 0.68691491 100
521    521   seismic  31      10 0.9100000 3.047786 0.79386067 100
522    522   seismic  31      11 0.8700000 3.236665 1.09274270 100
523    523   seismic  31      12 0.9350000 3.590436 0.89243186 100
524    524   seismic  31      13 0.9300000 3.323631 0.73976874 100
525    525   seismic  31      14 0.9750000 4.129539 0.92522829 100
526    526   seismic  31      15 0.9300000 3.253947 0.73480136 100
527    527   seismic  31      16 0.9200000 3.779610 1.08567973 100
528    528   seismic  32       0 0.9550000 3.626232 0.77537011 100
529    529   seismic  32       1 0.9400000 3.826646 0.92937331 100
530    530   seismic  32       2 0.9350000 3.344583 0.80522114 100
531    531   seismic  32       3 0.9000000 3.296294 0.99127975 100
532    532   seismic  32       4 0.9500000 3.464953 0.81194515 100
533    533   seismic  32       5 0.9700000 3.775814 0.69676298 100
534    534   seismic  32       6 0.9500000 3.642086 0.76586433 100
535    535   seismic  32       7 0.9100000 2.759658 0.66108424 100
536    536   seismic  32       8 0.9650000 3.493255 0.85770140 100
537    537   seismic  32       9 0.9500000 3.298269 0.64230717 100
538    538   seismic  32      10 0.9600000 3.780195 0.74470715 100
539    539   seismic  32      11 0.9350000 3.519587 0.88854945 100
540    540   seismic  32      12 0.9100000 3.485170 1.06431030 100
541    541   seismic  32      13 0.9200000 3.340982 0.82607094 100
542    542   seismic  32      14 0.9500000 3.340642 0.77735725 100
543    543   seismic  32      15 0.9250000 3.085542 0.72408583 100
544    544   seismic  32      16 0.9350000 3.579385 0.91367156 100
545    545   seismic  33       0 0.9800000 3.788514 0.62480546 100
546    546   seismic  33       1 0.9500000 3.688618 0.80713341 100
547    547   seismic  33       2 0.9950000 4.158312 0.71612065 100
548    548   seismic  33       3 0.9450000 3.911003 0.96492748 100
549    549   seismic  33       4 0.9700000 3.733489 0.73745771 100
550    550   seismic  33       5 0.9800000 4.260057 0.87900451 100
551    551   seismic  33       6 0.9200000 3.553061 1.06160682 100
552    552   seismic  33       7 0.9450000 4.067303 0.93501399 100
553    553   seismic  33       8 0.9750000 3.816003 0.80967414 100
554    554   seismic  33       9 0.9650000 3.516049 0.71987987 100
555    555   seismic  33      10 0.9550000 3.580964 0.79712078 100
556    556   seismic  33      11 0.9500000 4.124206 1.03978556 100
557    557   seismic  33      12 0.9400000 3.520676 0.88564949 100
558    558   seismic  33      13 0.9300000 3.563215 0.95411829 100
559    559   seismic  33      14 0.9800000 3.910554 0.70416674 100
560    560   seismic  33      15 0.9500000 3.729047 0.88201250 100
561    561   seismic  33      16 0.9500000 3.868265 0.91741323 100
562    562   seismic  34       0 0.9850000 3.624397 0.64637749 100
563    563   seismic  34       1 0.9450000 3.794400 0.92921287 100
564    564   seismic  34       2 0.9250000 3.545742 0.94222898 100
565    565   seismic  34       3 0.9250000 3.495269 0.94882437 100
566    566   seismic  34       4 0.9400000 3.255715 0.66909802 100
567    567   seismic  34       5 0.9350000 3.538692 0.83732250 100
568    568   seismic  34       6 0.9600000 3.635934 0.75950949 100
569    569   seismic  34       7 0.9500000 3.557578 0.79841593 100
570    570   seismic  34       8 0.9750000 4.116117 0.74873707 100
571    571   seismic  34       9 0.9550000 3.491837 0.80935569 100
572    572   seismic  34      10 0.9350000 3.663083 0.93386034 100
573    573   seismic  34      11 0.9450000 3.632208 0.79111751 100
574    574   seismic  34      12 0.9550000 3.725649 0.90698742 100
575    575   seismic  34      13 0.9450000 3.543662 0.79487938 100
576    576   seismic  34      14 0.9650000 3.985560 0.80197523 100
577    577   seismic  34      15 0.9300000 3.064553 0.70518728 100
578    578   seismic  34      16 0.9350000 3.456079 0.89044477 100
579    579   seismic  35       0 0.9600000 3.208703 0.58399777 100
580    580   seismic  35       1 0.9650000 3.992599 0.84499641 100
581    581   seismic  35       2 0.9500000 3.376071 0.72903687 100
582    582   seismic  35       3 0.9300000 3.646686 0.87521815 100
583    583   seismic  35       4 0.9400000 3.415242 0.94756087 100
584    584   seismic  35       5 0.9500000 3.654473 0.79202710 100
585    585   seismic  35       6 0.9650000 3.191205 0.54260070 100
586    586   seismic  35       7 0.9550000 3.378974 0.85876699 100
587    587   seismic  35       8 0.9050000 3.334265 1.14456652 100
588    588   seismic  35       9 0.9750000 3.861802 0.70987960 100
589    589   seismic  35      10 0.9400000 3.405324 0.79666134 100
590    590   seismic  35      11 0.9450000 3.592728 0.90962951 100
591    591   seismic  35      12 0.9550000 3.699548 0.79593701 100
592    592   seismic  35      13 0.9300000 3.158232 0.79687573 100
593    593   seismic  35      14 0.9250000 3.117852 0.83003914 100
594    594   seismic  35      15 0.9250000 3.380474 0.83451691 100
595    595   seismic  35      16 0.9650000 4.021448 0.84200281 100
596    596   seismic  36       0 0.9350000 2.898814 0.73222766 100
597    597   seismic  36       1 0.9400000 3.763436 0.94933689 100
598    598   seismic  36       2 0.9200000 3.270138 0.75239820 100
599    599   seismic  36       3 0.8750000 3.268611 1.00843961 100
600    600   seismic  36       4 0.9100000 3.246445 0.90121770 100
601    601   seismic  36       5 0.9150000 3.512203 0.89404126 100
602    602   seismic  36       6 0.9600000 3.493158 0.67921000 100
603    603   seismic  36       7 0.9200000 3.479810 1.01648171 100
604    604   seismic  36       8 0.9150000 3.204461 0.82624842 100
605    605   seismic  36       9 0.9000000 3.326154 1.11802737 100
606    606   seismic  36      10 0.9100000 3.604396 1.09837591 100
607    607   seismic  36      11 0.9450000 3.711073 0.82868176 100
608    608   seismic  36      12 0.9300000 3.302026 0.75359048 100
609    609   seismic  36      13 0.9400000 3.391439 0.78912475 100
610    610   seismic  36      14 0.8500000 2.994884 0.98599595 100
611    611   seismic  36      15 0.9100000 3.180441 1.07107981 100
612    612   seismic  36      16 0.9100000 3.614734 1.17569417 100
613    613   seismic  37       0 0.9800000 4.444576 0.87023001 100
614    614   seismic  37       1 0.9700000 4.222740 0.82614402 100
615    615   seismic  37       2 0.9100000 3.276301 1.10450158 100
616    616   seismic  37       3 0.9400000 3.257841 0.81688706 100
617    617   seismic  37       4 0.8450000 2.852179 1.03827489 100
618    618   seismic  37       5 0.8850000 2.750908 0.76567629 100
619    619   seismic  37       6 0.9400000 3.233509 0.75673089 100
620    620   seismic  37       7 0.9100000 3.259167 0.89648435 100
621    621   seismic  37       8 0.9100000 3.532223 1.14055085 100
622    622   seismic  37       9 0.9400000 3.742634 0.85303294 100
623    623   seismic  37      10 0.9000000 3.255020 0.96544509 100
624    624   seismic  37      11 0.9750000 3.733113 0.72523919 100
625    625   seismic  37      12 0.9400000 3.575950 0.86752288 100
626    626   seismic  37      13 0.9250000 3.548346 0.99906832 100
627    627   seismic  37      14 0.9500000 3.411269 0.91914583 100
628    628   seismic  37      15 0.9800000 4.304307 0.85487440 100
629    629   seismic  37      16 0.9450000 3.690296 0.95190651 100
630    630   seismic  38       0 0.9950000 4.322441 0.61419978 100
631    631   seismic  38       1 0.9550000 3.869180 0.94996781 100
632    632   seismic  38       2 0.9450000 3.730341 0.96869356 100
633    633   seismic  38       3 0.9950000 3.840569 0.65523219 100
634    634   seismic  38       4 0.9450000 3.589531 0.79160315 100
635    635   seismic  38       5 0.9350000 3.152339 0.72320271 100
636    636   seismic  38       6 0.9650000 3.863805 0.84226337 100
637    637   seismic  38       7 0.9550000 3.564252 0.73563034 100
638    638   seismic  38       8 0.9700000 4.045466 0.89443859 100
639    639   seismic  38       9 0.9800000 3.975204 0.64292622 100
640    640   seismic  38      10 0.9500000 3.436946 0.78487180 100
641    641   seismic  38      11 0.9500000 3.614185 0.79380331 100
642    642   seismic  38      12 0.8950000 2.921681 0.97103689 100
643    643   seismic  38      13 0.9400000 3.471865 0.84944974 100
644    644   seismic  38      14 0.9250000 3.371643 0.89574547 100
645    645   seismic  38      15 0.9450000 3.366753 0.84586144 100
646    646   seismic  38      16 0.9500000 3.717950 0.99998844 100
647    647   seismic  39       0 0.9000000 2.891436 1.03122315 100
648    648   seismic  39       1 0.9300000 3.821272 1.06890416 100
649    649   seismic  39       2 0.9600000 3.680768 0.79311000 100
650    650   seismic  39       3 0.9750000 3.979607 0.77069530 100
651    651   seismic  39       4 0.9850000 4.061958 0.70074979 100
652    652   seismic  39       5 0.9700000 4.075321 0.80720210 100
653    653   seismic  39       6 0.9650000 3.934080 0.78108521 100
654    654   seismic  39       7 0.9500000 4.102120 0.92915306 100
655    655   seismic  39       8 0.9300000 3.487921 0.93890205 100
656    656   seismic  39       9 0.9400000 3.779493 0.86961671 100
657    657   seismic  39      10 0.9600000 3.714799 0.79046848 100
658    658   seismic  39      11 0.9450000 3.665687 0.76217154 100
659    659   seismic  39      12 0.9600000 4.189395 0.83495751 100
660    660   seismic  39      13 0.9300000 3.866688 1.05647056 100
661    661   seismic  39      14 0.9150000 3.661032 1.07687451 100
662    662   seismic  39      15 0.9450000 3.649793 0.99682466 100
663    663   seismic  39      16 0.9250000 3.655807 1.08091228 100
664    664   seismic  40       0 0.9550000 3.535210 0.85435228 100
665    665   seismic  40       1 0.9200000 3.677199 1.03270570 100
666    666   seismic  40       2 0.9500000 3.631313 0.85523156 100
667    667   seismic  40       3 0.9550000 3.970543 0.89110170 100
668    668   seismic  40       4 0.9500000 3.558799 0.90964797 100
669    669   seismic  40       5 0.9350000 3.565818 0.91700313 100
670    670   seismic  40       6 0.9450000 3.168431 0.68620905 100
671    671   seismic  40       7 0.9350000 3.310395 0.78335949 100
672    672   seismic  40       8 0.9450000 3.538489 0.82994684 100
673    673   seismic  40       9 0.9100000 2.971124 0.80767586 100
674    674   seismic  40      10 0.9650000 4.017119 0.88970283 100
675    675   seismic  40      11 0.9250000 3.050406 0.74059133 100
676    676   seismic  40      12 0.9100000 3.173395 0.83391148 100
677    677   seismic  40      13 0.9450000 3.589787 0.84024137 100
678    678   seismic  40      14 0.8750000 3.045575 1.06097318 100
679    679   seismic  40      15 0.9300000 3.472201 0.93959678 100
680    680   seismic  40      16 0.9300000 3.576381 0.93640037 100
681    681   seismic  41       0 0.9550000 3.361269 0.97888725 100
682    682   seismic  41       1 0.9750000 3.922569 0.80940583 100
683    683   seismic  41       2 0.9300000 3.617506 0.91803571 100
684    684   seismic  41       3 0.9400000 3.654223 0.86731939 100
685    685   seismic  41       4 0.9250000 3.561232 0.91795279 100
686    686   seismic  41       5 0.9450000 3.541080 0.80881727 100
687    687   seismic  41       6 0.8650000 3.003865 0.99529063 100
688    688   seismic  41       7 0.9250000 3.519512 0.86283325 100
689    689   seismic  41       8 0.9350000 3.740969 1.12056746 100
690    690   seismic  41       9 0.9050000 3.159011 0.87949214 100
691    691   seismic  41      10 0.9750000 3.625559 0.78716335 100
692    692   seismic  41      11 0.9550000 3.316890 0.77122226 100
693    693   seismic  41      12 0.9350000 3.177385 0.82264915 100
694    694   seismic  41      13 0.9600000 3.932652 0.81418626 100
695    695   seismic  41      14 0.8850000 3.091083 0.95760397 100
696    696   seismic  41      15 0.9100000 3.465132 1.00253708 100
697    697   seismic  41      16 0.9400000 3.721696 1.06967290 100
698    698   seismic  42       0 0.9600000 3.382114 0.70358225 100
699    699   seismic  42       1 0.9700000 4.299819 0.97796274 100
700    700   seismic  42       2 0.9550000 3.797317 0.80690991 100
701    701   seismic  42       3 0.9550000 3.871347 0.95945278 100
702    702   seismic  42       4 0.9350000 3.737834 0.97523078 100
703    703   seismic  42       5 0.9650000 3.587706 0.72808469 100
704    704   seismic  42       6 0.9250000 3.715702 0.87972449 100
705    705   seismic  42       7 0.9100000 3.549601 0.85868011 100
706    706   seismic  42       8 0.9700000 3.902187 0.82825249 100
707    707   seismic  42       9 0.9450000 3.449941 0.78457766 100
708    708   seismic  42      10 0.9650000 3.913718 0.79830680 100
709    709   seismic  42      11 0.9700000 3.978656 0.82316879 100
710    710   seismic  42      12 0.9450000 3.385940 0.68971080 100
711    711   seismic  42      13 0.9200000 3.692842 0.82600857 100
712    712   seismic  42      14 0.9950000 4.365207 0.94702797 100
713    713   seismic  42      15 0.9350000 3.742655 0.90254772 100
714    714   seismic  42      16 0.9250000 3.645373 1.10403160 100
715    715   seismic  43       0 0.9800000 3.889404 1.14787416 100
716    716   seismic  43       1 0.9250000 3.536659 1.00726537 100
717    717   seismic  43       2 0.9550000 3.941929 0.90685777 100
718    718   seismic  43       3 0.9350000 3.773333 1.03323091 100
719    719   seismic  43       4 0.9300000 3.453628 0.80671697 100
720    720   seismic  43       5 0.9200000 3.431334 0.76396508 100
721    721   seismic  43       6 0.9450000 3.698741 0.89752710 100
722    722   seismic  43       7 0.9400000 3.482491 0.73306490 100
723    723   seismic  43       8 0.9000000 3.158039 0.95580318 100
724    724   seismic  43       9 0.9100000 3.082603 0.83205413 100
725    725   seismic  43      10 0.9250000 3.413690 0.79841267 100
726    726   seismic  43      11 0.9300000 3.496311 0.86396026 100
727    727   seismic  43      12 0.9800000 3.937115 0.71866357 100
728    728   seismic  43      13 0.8850000 2.950849 0.88284740 100
729    729   seismic  43      14 0.9200000 3.309451 0.89513636 100
730    730   seismic  43      15 0.8850000 3.347064 1.03479806 100
731    731   seismic  43      16 0.9500000 4.222242 1.04472421 100
732    732   seismic  44       0 0.9800000 3.664807 0.62260462 100
733    733   seismic  44       1 0.9600000 3.645909 0.89701508 100
734    734   seismic  44       2 0.9400000 3.994921 0.98194811 100
735    735   seismic  44       3 0.9400000 3.702339 0.91296946 100
736    736   seismic  44       4 0.9000000 3.338455 0.92756687 100
737    737   seismic  44       5 0.9500000 3.484544 0.74418399 100
738    738   seismic  44       6 0.9550000 3.928869 0.83253374 100
739    739   seismic  44       7 0.9650000 3.701414 0.73825448 100
740    740   seismic  44       8 0.9700000 3.803337 0.78849957 100
741    741   seismic  44       9 0.9750000 3.784400 0.72480378 100
742    742   seismic  44      10 0.9200000 3.140470 0.78721124 100
743    743   seismic  44      11 0.9400000 3.764519 0.87828292 100
744    744   seismic  44      12 0.9450000 3.506835 0.86086659 100
745    745   seismic  44      13 0.9600000 3.777561 0.83808117 100
746    746   seismic  44      14 0.9650000 3.967216 0.78466248 100
747    747   seismic  44      15 0.9300000 3.762175 0.90892830 100
748    748   seismic  44      16 0.9800000 4.323738 0.77866909 100
749    749   seismic  45       0 0.9100000 3.017704 0.94489018 100
750    750   seismic  45       1 0.9300000 4.085798 1.05714506 100
751    751   seismic  45       2 0.9300000 3.431074 0.90904133 100
752    752   seismic  45       3 0.9200000 3.181871 0.70328868 100
753    753   seismic  45       4 0.9400000 3.414620 0.74108764 100
754    754   seismic  45       5 0.8950000 3.124127 0.86694346 100
755    755   seismic  45       6 0.8950000 3.353786 0.95577167 100
756    756   seismic  45       7 0.9300000 3.311036 0.88165454 100
757    757   seismic  45       8 0.9000000 3.461686 0.91399718 100
758    758   seismic  45       9 0.9350000 3.443956 0.85629634 100
759    759   seismic  45      10 0.9400000 3.659347 0.80747061 100
760    760   seismic  45      11 0.9200000 3.349181 0.86780096 100
761    761   seismic  45      12 0.9150000 3.439154 0.89161435 100
762    762   seismic  45      13 0.9200000 3.241653 0.67717882 100
763    763   seismic  45      14 0.9450000 3.592087 0.87320590 100
764    764   seismic  45      15 0.9500000 3.567153 0.81418870 100
765    765   seismic  45      16 0.9350000 3.340664 0.84219286 100
766    766   seismic  46       0 0.9400000 2.937764 0.66537981 100
767    767   seismic  46       1 0.9050000 3.294161 1.03411634 100
768    768   seismic  46       2 0.9600000 4.157921 0.85259529 100
769    769   seismic  46       3 0.9400000 3.624437 0.86851695 100
770    770   seismic  46       4 0.9200000 3.316858 0.79379500 100
771    771   seismic  46       5 0.9350000 3.489494 0.88512611 100
772    772   seismic  46       6 0.9750000 4.135436 0.90853522 100
773    773   seismic  46       7 0.9600000 3.728902 0.76071822 100
774    774   seismic  46       8 0.9600000 4.347151 0.87182712 100
775    775   seismic  46       9 0.9200000 3.222092 0.83714224 100
776    776   seismic  46      10 0.9400000 4.152574 0.96727098 100
777    777   seismic  46      11 0.9000000 3.071201 0.91479510 100
778    778   seismic  46      12 0.9500000 3.555542 0.84684465 100
779    779   seismic  46      13 0.9550000 3.617687 0.79024713 100
780    780   seismic  46      14 0.9750000 3.993464 0.84640389 100
781    781   seismic  46      15 0.9550000 3.769954 0.86992962 100
782    782   seismic  46      16 0.9550000 4.041213 0.91863354 100
783    783   seismic  47       0 0.9500000 3.482088 0.67001495 100
784    784   seismic  47       1 0.9550000 3.821731 0.93817920 100
785    785   seismic  47       2 0.9650000 3.997305 0.78867513 100
786    786   seismic  47       3 0.9450000 3.481783 0.73890501 100
787    787   seismic  47       4 0.9000000 3.170995 0.92785591 100
788    788   seismic  47       5 0.9350000 3.430745 0.77081708 100
789    789   seismic  47       6 0.9550000 3.805352 0.77431398 100
790    790   seismic  47       7 0.9500000 3.510058 0.76459102 100
791    791   seismic  47       8 0.9400000 3.251521 0.77610356 100
792    792   seismic  47       9 0.9250000 3.354738 0.74067760 100
793    793   seismic  47      10 0.8800000 3.148039 1.03714932 100
794    794   seismic  47      11 0.8950000 3.391635 1.08331733 100
795    795   seismic  47      12 0.9400000 3.703494 0.90035789 100
796    796   seismic  47      13 0.9550000 3.756473 0.76620826 100
797    797   seismic  47      14 0.9700000 3.690105 0.75894259 100
798    798   seismic  47      15 0.9500000 3.324544 0.92188430 100
799    799   seismic  47      16 0.9350000 3.539751 0.97062171 100
800    800   seismic  48       0 0.9600000 3.112670 0.55561008 100
801    801   seismic  48       1 0.9700000 3.745446 0.68216045 100
802    802   seismic  48       2 0.9500000 3.468805 0.72532716 100
803    803   seismic  48       3 0.9300000 3.513584 0.90290292 100
804    804   seismic  48       4 0.9500000 3.508725 0.79268937 100
805    805   seismic  48       5 0.9450000 3.624227 0.77409388 100
806    806   seismic  48       6 0.9350000 3.308586 0.70821629 100
807    807   seismic  48       7 0.9600000 3.692797 0.71481043 100
808    808   seismic  48       8 0.9650000 3.549566 0.76967244 100
809    809   seismic  48       9 0.9600000 3.634620 0.75232854 100
810    810   seismic  48      10 0.9250000 3.513806 0.88361320 100
811    811   seismic  48      11 0.9350000 3.588678 0.86084590 100
812    812   seismic  48      12 0.9700000 3.781911 0.73872950 100
813    813   seismic  48      13 0.9150000 3.507846 1.06088376 100
814    814   seismic  48      14 0.9150000 3.221604 0.80625354 100
815    815   seismic  48      15 0.9150000 3.229200 0.81839659 100
816    816   seismic  48      16 0.9800000 4.202373 0.78528863 100
817    817   seismic  49       0 0.9600000 3.274170 0.95044796 100
818    818   seismic  49       1 0.8850000 3.248413 1.11705477 100
819    819   seismic  49       2 0.9150000 3.332764 0.90612822 100
820    820   seismic  49       3 0.9400000 3.480395 0.77763744 100
821    821   seismic  49       4 0.8700000 3.310678 1.17993803 100
822    822   seismic  49       5 0.9250000 3.635143 0.96509140 100
823    823   seismic  49       6 0.9200000 3.123084 0.90394222 100
824    824   seismic  49       7 0.9200000 3.221437 0.93461626 100
825    825   seismic  49       8 0.9300000 3.701729 0.84960541 100
826    826   seismic  49       9 0.9150000 3.164032 0.92687104 100
827    827   seismic  49      10 0.8300000 2.680621 0.97097356 100
828    828   seismic  49      11 0.9400000 3.610909 0.92894338 100
829    829   seismic  49      12 0.9300000 3.520214 0.89191557 100
830    830   seismic  49      13 0.9250000 3.518644 0.86213125 100
831    831   seismic  49      14 0.9200000 3.085736 0.71420016 100
832    832   seismic  49      15 0.9300000 3.503883 0.93969449 100
833    833   seismic  49      16 0.9650000 4.052025 0.96828932 100
834    834   seismic  50       0 0.9950000 5.577781 0.76798397 100
835    835   seismic  50       1 0.9750000 3.868180 0.83496444 100
836    836   seismic  50       2 0.9750000 3.707914 0.80715077 100
837    837   seismic  50       3 0.9750000 4.018510 0.96206659 100
838    838   seismic  50       4 0.9750000 4.623163 0.97479658 100
839    839   seismic  50       5 0.9650000 4.009918 0.80455742 100
840    840   seismic  50       6 0.8750000 3.286289 1.03276293 100
841    841   seismic  50       7 0.9450000 3.901814 1.01707383 100
842    842   seismic  50       8 0.9850000 4.366124 0.88700231 100
843    843   seismic  50       9 0.9650000 3.975631 0.98302112 100
844    844   seismic  50      10 0.9450000 3.607127 0.89549563 100
845    845   seismic  50      11 0.9600000 3.991027 0.99728545 100
846    846   seismic  50      12 0.9550000 4.157101 1.06206113 100
847    847   seismic  50      13 0.9650000 4.143760 0.85539054 100
848    848   seismic  50      14 0.9550000 3.846235 0.77006658 100
849    849   seismic  50      15 0.9650000 3.816160 0.77822637 100
850    850   seismic  50      16 0.9750000 4.369089 0.97027749 100
851    851   seismic  51       0 0.9850000 3.694467 0.68913646 100
852    852   seismic  51       1 0.9000000 3.065991 0.86472189 100
853    853   seismic  51       2 0.9450000 3.380802 0.87770741 100
854    854   seismic  51       3 0.9100000 3.088813 0.78034367 100
855    855   seismic  51       4 0.9300000 3.569208 1.02131664 100
856    856   seismic  51       5 0.9750000 3.711962 0.69010533 100
857    857   seismic  51       6 0.9350000 3.371880 0.79688993 100
858    858   seismic  51       7 0.9700000 4.028907 0.82660549 100
859    859   seismic  51       8 0.9250000 3.331921 0.87276752 100
860    860   seismic  51       9 0.9200000 3.165008 0.87518422 100
861    861   seismic  51      10 0.9200000 3.707195 0.87342028 100
862    862   seismic  51      11 0.9550000 3.496010 0.90078904 100
863    863   seismic  51      12 0.8500000 2.639396 0.95176109 100
864    864   seismic  51      13 0.9100000 3.326455 1.02978987 100
865    865   seismic  51      14 0.9550000 3.596905 0.82531161 100
866    866   seismic  51      15 0.9550000 3.482548 0.78920313 100
867    867   seismic  51      16 0.9350000 3.692798 0.85757773 100
868    868   seismic  52       0 0.9650000 3.320796 0.70184787 100
869    869   seismic  52       1 0.9600000 4.121423 0.98087892 100
870    870   seismic  52       2 0.9500000 3.492445 0.83797974 100
871    871   seismic  52       3 0.9650000 3.815974 0.88576479 100
872    872   seismic  52       4 0.9600000 3.443749 0.66761658 100
873    873   seismic  52       5 0.9350000 3.242118 0.73036860 100
874    874   seismic  52       6 0.9600000 3.765399 0.83727459 100
875    875   seismic  52       7 0.9300000 3.685509 0.95254708 100
876    876   seismic  52       8 0.9350000 3.547065 0.81214076 100
877    877   seismic  52       9 0.8850000 3.103795 0.98987291 100
878    878   seismic  52      10 0.9250000 3.752692 0.98945205 100
879    879   seismic  52      11 0.9350000 3.561442 0.77975986 100
880    880   seismic  52      12 0.9650000 3.348993 0.61825939 100
881    881   seismic  52      13 0.9550000 3.701677 0.76939847 100
882    882   seismic  52      14 0.9400000 3.283631 0.61905522 100
883    883   seismic  52      15 0.9100000 3.157465 0.99818002 100
884    884   seismic  52      16 0.9850000 4.454683 0.75615256 100
885    885   seismic  53       0 1.0000000 3.891843 0.58581670 100
886    886   seismic  53       1 0.9250000 3.566955 1.04708842 100
887    887   seismic  53       2 0.9100000 3.641368 0.95293162 100
888    888   seismic  53       3 0.9500000 3.939549 0.89270142 100
889    889   seismic  53       4 0.9700000 4.062476 0.85816615 100
890    890   seismic  53       5 0.9650000 3.766506 0.80258824 100
891    891   seismic  53       6 0.9500000 3.705912 0.78101479 100
892    892   seismic  53       7 0.9250000 3.595391 0.91629864 100
893    893   seismic  53       8 0.9650000 3.691799 0.73279959 100
894    894   seismic  53       9 0.9250000 3.876263 1.07317531 100
895    895   seismic  53      10 0.9400000 3.491128 0.82191728 100
896    896   seismic  53      11 0.8950000 3.162902 0.92213326 100
897    897   seismic  53      12 0.9550000 3.753763 0.79609742 100
898    898   seismic  53      13 0.9450000 3.592158 0.96591879 100
899    899   seismic  53      14 0.9550000 3.239201 0.58176463 100
900    900   seismic  53      15 0.9550000 3.847169 0.85034321 100
901    901   seismic  53      16 0.9200000 3.761404 1.11600552 100
902    902   seismic  54       0 0.8900000 2.738770 0.93101223 100
903    903   seismic  54       1 0.9450000 3.575221 0.87322020 100
904    904   seismic  54       2 0.9000000 3.147891 0.91407694 100
905    905   seismic  54       3 0.9350000 3.647330 0.85826526 100
906    906   seismic  54       4 0.9450000 3.829136 0.85349525 100
907    907   seismic  54       5 0.9000000 3.268377 0.92370249 100
908    908   seismic  54       6 0.9600000 3.621601 0.84192168 100
909    909   seismic  54       7 0.9300000 3.450951 0.87007108 100
910    910   seismic  54       8 0.9100000 3.137759 0.84080254 100
911    911   seismic  54       9 0.9450000 3.394781 0.70643676 100
912    912   seismic  54      10 0.9300000 3.479603 0.87440183 100
913    913   seismic  54      11 0.9550000 3.383867 0.77578551 100
914    914   seismic  54      12 0.9150000 3.292353 0.83360517 100
915    915   seismic  54      13 0.9500000 3.472292 0.74443915 100
916    916   seismic  54      14 0.9350000 3.758159 0.93969676 100
917    917   seismic  54      15 0.9400000 3.395205 0.68957242 100
918    918   seismic  54      16 0.9500000 3.529482 0.78115223 100
919    919   seismic  55       0 0.9650000 3.158255 0.53558276 100
920    920   seismic  55       1 0.9500000 4.000314 0.93345060 100
921    921   seismic  55       2 0.9500000 3.468657 0.72546702 100
922    922   seismic  55       3 0.9750000 3.785363 0.71615352 100
923    923   seismic  55       4 0.9550000 3.656714 0.78647264 100
924    924   seismic  55       5 0.9600000 3.827060 0.78664345 100
925    925   seismic  55       6 0.9400000 3.492098 0.75684192 100
926    926   seismic  55       7 0.9200000 3.245390 0.94450092 100
927    927   seismic  55       8 0.9450000 3.191676 0.64983061 100
928    928   seismic  55       9 0.8900000 3.320654 1.03207527 100
929    929   seismic  55      10 0.9250000 3.428576 0.91431721 100
930    930   seismic  55      11 0.9500000 3.484643 0.69376391 100
931    931   seismic  55      12 0.9400000 3.410672 0.76174645 100
932    932   seismic  55      13 0.9450000 3.460374 0.75823719 100
933    933   seismic  55      14 0.9000000 3.094730 0.79446836 100
934    934   seismic  55      15 0.9600000 3.405475 0.64233788 100
935    935   seismic  55      16 0.9700000 4.231155 0.94589294 100
936    936   seismic  56       0 0.9600000 3.605978 0.80428049 100
937    937   seismic  56       1 0.9500000 3.772691 0.98539706 100
938    938   seismic  56       2 0.9100000 3.101577 0.83737918 100
939    939   seismic  56       3 0.9200000 3.275511 0.91210397 100
940    940   seismic  56       4 0.9050000 3.323723 0.89023464 100
941    941   seismic  56       5 0.9500000 3.736095 0.74904875 100
942    942   seismic  56       6 0.9400000 3.421727 0.71504987 100
943    943   seismic  56       7 0.9400000 3.407109 0.79428576 100
944    944   seismic  56       8 0.9400000 3.077434 0.72632051 100
945    945   seismic  56       9 0.9350000 3.195496 0.79272917 100
946    946   seismic  56      10 0.9300000 3.375309 0.75742693 100
947    947   seismic  56      11 0.9300000 3.381998 0.82951259 100
948    948   seismic  56      12 0.9050000 3.065948 0.74081648 100
949    949   seismic  56      13 0.9250000 2.921584 0.74244513 100
950    950   seismic  56      14 0.9250000 3.270168 0.78503555 100
951    951   seismic  56      15 0.9450000 3.610297 0.88646631 100
952    952   seismic  56      16 0.8950000 3.246720 0.93341105 100
953    953   seismic  57       0 0.9900000 4.801554 0.62899544 100
954    954   seismic  57       1 0.9550000 3.812760 0.89587752 100
955    955   seismic  57       2 0.9250000 3.911776 1.05645875 100
956    956   seismic  57       3 0.9800000 3.936267 0.74520457 100
957    957   seismic  57       4 0.9550000 3.702935 0.90224958 100
958    958   seismic  57       5 0.9350000 3.671620 0.79444865 100
959    959   seismic  57       6 0.9450000 3.463692 0.68419499 100
960    960   seismic  57       7 0.9350000 3.628665 1.08086459 100
961    961   seismic  57       8 0.9600000 3.758631 0.81343869 100
962    962   seismic  57       9 0.9600000 3.576072 0.81785110 100
963    963   seismic  57      10 0.9500000 3.461685 0.75819539 100
964    964   seismic  57      11 0.9250000 3.439298 0.93903180 100
965    965   seismic  57      12 0.9450000 3.444151 0.71600545 100
966    966   seismic  57      13 0.9800000 4.017503 0.69323480 100
967    967   seismic  57      14 0.9550000 3.652016 0.72204965 100
968    968   seismic  57      15 0.9050000 3.368255 0.89858746 100
969    969   seismic  57      16 0.9350000 3.424042 0.89111076 100
970    970   seismic  58       0 0.9550000 3.480996 0.61714223 100
971    971   seismic  58       1 0.9300000 3.506188 0.93826764 100
972    972   seismic  58       2 0.9200000 3.458337 0.99418591 100
973    973   seismic  58       3 0.9300000 3.037329 0.72656741 100
974    974   seismic  58       4 0.8950000 3.062830 0.99252522 100
975    975   seismic  58       5 0.9050000 3.420954 1.06949249 100
976    976   seismic  58       6 0.9400000 3.504232 0.92708583 100
977    977   seismic  58       7 0.9250000 3.310933 0.85251749 100
978    978   seismic  58       8 0.9050000 3.439453 1.01062536 100
979    979   seismic  58       9 0.8950000 3.472364 1.10245477 100
980    980   seismic  58      10 0.9150000 3.186268 0.89577855 100
981    981   seismic  58      11 0.8800000 3.389345 1.04783880 100
982    982   seismic  58      12 0.9150000 3.557807 1.06047016 100
983    983   seismic  58      13 0.9250000 3.226104 0.93597216 100
984    984   seismic  58      14 0.9150000 3.231019 0.88689945 100
985    985   seismic  58      15 0.9500000 3.857767 0.98101792 100
986    986   seismic  58      16 0.9050000 3.456360 0.93000364 100
987    987   seismic  59       0 0.9800000 3.552344 0.69853490 100
988    988   seismic  59       1 0.9400000 4.132335 1.13688132 100
989    989   seismic  59       2 0.9450000 3.975337 1.03610495 100
990    990   seismic  59       3 0.9500000 3.850326 0.89637149 100
991    991   seismic  59       4 0.9500000 3.747236 0.89703020 100
992    992   seismic  59       5 0.9650000 3.904745 0.75158729 100
993    993   seismic  59       6 0.9400000 3.384738 0.90661322 100
994    994   seismic  59       7 0.9350000 3.546326 0.95522249 100
995    995   seismic  59       8 0.9200000 3.338047 0.93971164 100
996    996   seismic  59       9 0.9750000 3.762421 0.70278115 100
997    997   seismic  59      10 0.9450000 3.588989 0.92055665 100
998    998   seismic  59      11 0.9500000 3.617659 0.78466654 100
999    999   seismic  59      12 0.9650000 3.856882 0.80304465 100
1000  1000   seismic  59      13 0.9100000 3.254104 0.94257929 100
1001  1001   seismic  59      14 0.9300000 3.416750 0.80556643 100
1002  1002   seismic  59      15 0.9450000 3.569530 0.79928441 100
1003  1003   seismic  59      16 0.9250000 3.727747 0.99151899 100
1004  1004   seismic  60       0 0.9250000 2.873547 0.63561524 100
1005  1005   seismic  60       1 0.9300000 3.434724 0.86725666 100
1006  1006   seismic  60       2 0.9100000 3.314366 0.90880162 100
1007  1007   seismic  60       3 0.8950000 3.308772 0.96302878 100
1008  1008   seismic  60       4 0.9300000 3.467640 0.82042620 100
1009  1009   seismic  60       5 0.9550000 3.665322 0.73411717 100
1010  1010   seismic  60       6 0.9200000 3.294361 0.83913244 100
1011  1011   seismic  60       7 0.8900000 3.009367 0.82971126 100
1012  1012   seismic  60       8 0.9250000 3.423501 0.88911370 100
1013  1013   seismic  60       9 0.9250000 3.483590 0.93229175 100
1014  1014   seismic  60      10 0.9400000 3.772458 0.92358267 100
1015  1015   seismic  60      11 0.8850000 3.178608 1.06494858 100
1016  1016   seismic  60      12 0.9450000 3.570679 0.81023217 100
1017  1017   seismic  60      13 0.9250000 3.344089 0.89032234 100
1018  1018   seismic  60      14 0.9300000 3.407256 0.76438587 100
1019  1019   seismic  60      15 0.8750000 2.904438 0.84967436 100
1020  1020   seismic  60      16 0.9550000 3.759040 0.88496333 100
1021  1021   seismic  61       0 0.9700000 3.975798 0.82363209 100
1022  1022   seismic  61       1 0.9500000 4.053607 1.02317517 100
1023  1023   seismic  61       2 0.9700000 4.115252 0.89784749 100
1024  1024   seismic  61       3 0.9650000 3.452954 0.69515999 100
1025  1025   seismic  61       4 0.9700000 3.836735 0.83296126 100
1026  1026   seismic  61       5 0.9350000 3.690613 0.96263431 100
1027  1027   seismic  61       6 0.9200000 3.348118 1.08978890 100
1028  1028   seismic  61       7 0.9650000 3.797280 0.79760479 100
1029  1029   seismic  61       8 0.9250000 3.745323 0.93249342 100
1030  1030   seismic  61       9 0.9650000 3.320841 0.70514892 100
1031  1031   seismic  61      10 0.9700000 3.757833 0.73997382 100
1032  1032   seismic  61      11 0.9350000 3.327341 0.72660536 100
1033  1033   seismic  61      12 0.9950000 3.840319 0.78588327 100
1034  1034   seismic  61      13 0.9200000 3.374780 0.91629349 100
1035  1035   seismic  61      14 0.9550000 3.804528 0.94064794 100
1036  1036   seismic  61      15 0.9450000 3.559592 0.87180474 100
1037  1037   seismic  61      16 0.9500000 4.038459 1.08853695 100
1038  1038   seismic  62       0 0.9900000 3.903693 0.69248735 100
1039  1039   seismic  62       1 0.8950000 3.590700 1.28236732 100
1040  1040   seismic  62       2 0.9250000 3.345959 0.90003112 100
1041  1041   seismic  62       3 0.9450000 3.861878 1.08480860 100
1042  1042   seismic  62       4 0.9300000 3.986765 1.22655362 100
1043  1043   seismic  62       5 0.9350000 3.473785 0.89938648 100
1044  1044   seismic  62       6 0.9350000 3.288052 0.89072184 100
1045  1045   seismic  62       7 0.9700000 4.233307 0.86924676 100
1046  1046   seismic  62       8 0.9550000 3.941840 1.07816754 100
1047  1047   seismic  62       9 0.8700000 2.822813 0.84124129 100
1048  1048   seismic  62      10 0.9550000 3.810232 0.85228261 100
1049  1049   seismic  62      11 0.9450000 3.681785 0.95422450 100
1050  1050   seismic  62      12 0.9550000 3.790233 0.97932164 100
1051  1051   seismic  62      13 0.9650000 3.825797 0.81023317 100
1052  1052   seismic  62      14 0.9400000 3.653389 1.00411910 100
1053  1053   seismic  62      15 0.9400000 3.761453 0.99825066 100
1054  1054   seismic  62      16 0.9600000 3.667161 0.95880987 100
1055  1055   seismic  63       0 0.9850000 5.816741 1.08362098 100
1056  1056   seismic  63       1 0.9200000 3.628738 1.06000795 100
1057  1057   seismic  63       2 0.9500000 3.784362 1.06330330 100
1058  1058   seismic  63       3 0.8950000 3.176586 1.00191357 100
1059  1059   seismic  63       4 0.9850000 4.278801 0.84149500 100
1060  1060   seismic  63       5 0.9350000 3.157244 0.76505824 100
1061  1061   seismic  63       6 0.9400000 3.711988 0.86026587 100
1062  1062   seismic  63       7 0.9400000 3.422286 0.87248851 100
1063  1063   seismic  63       8 0.9350000 3.462325 0.94293193 100
1064  1064   seismic  63       9 0.9800000 3.791324 0.74781267 100
1065  1065   seismic  63      10 0.9250000 3.368146 0.90699873 100
1066  1066   seismic  63      11 0.8950000 3.081684 0.96258553 100
1067  1067   seismic  63      12 0.9750000 3.781710 0.82193882 100
1068  1068   seismic  63      13 0.9200000 2.994984 0.71114233 100
1069  1069   seismic  63      14 0.9650000 4.103924 0.86659136 100
1070  1070   seismic  63      15 0.9650000 3.611851 0.69999349 100
1071  1071   seismic  63      16 0.9800000 4.248535 0.90796115 100
1072  1072   seismic  64       0 0.9700000 3.603252 0.64364099 100
1073  1073   seismic  64       1 0.9450000 3.613955 0.89182954 100
1074  1074   seismic  64       2 0.8800000 3.138083 1.01759383 100
1075  1075   seismic  64       3 0.9550000 3.702218 0.84517535 100
1076  1076   seismic  64       4 0.9150000 3.375874 0.91267089 100
1077  1077   seismic  64       5 0.9150000 3.508738 1.07513393 100
1078  1078   seismic  64       6 0.9750000 3.812656 0.74141448 100
1079  1079   seismic  64       7 0.9200000 3.691308 0.97177674 100
1080  1080   seismic  64       8 0.9700000 3.737965 0.75091916 100
1081  1081   seismic  64       9 0.9050000 3.364218 0.89430900 100
1082  1082   seismic  64      10 0.9650000 3.837510 0.73587372 100
1083  1083   seismic  64      11 0.9700000 3.693253 0.75347336 100
1084  1084   seismic  64      12 0.8900000 3.342532 0.96300177 100
1085  1085   seismic  64      13 0.9700000 3.948653 0.75535389 100
1086  1086   seismic  64      14 0.9850000 4.128618 0.72185277 100
1087  1087   seismic  64      15 0.9350000 3.544272 0.85144660 100
1088  1088   seismic  64      16 0.9750000 4.160511 0.82830008 100
1089  1089   seismic  65       0 0.9450000 3.300629 0.81350556 100
1090  1090   seismic  65       1 0.9650000 3.715547 0.74537149 100
1091  1091   seismic  65       2 0.9450000 3.553264 0.71043006 100
1092  1092   seismic  65       3 0.9250000 3.288434 0.70021003 100
1093  1093   seismic  65       4 0.9500000 3.305105 0.68865486 100
1094  1094   seismic  65       5 0.9500000 3.681777 0.79108345 100
1095  1095   seismic  65       6 0.9250000 3.415085 0.92398290 100
1096  1096   seismic  65       7 0.9650000 3.665803 0.72645531 100
1097  1097   seismic  65       8 0.8850000 3.252224 1.09925244 100
1098  1098   seismic  65       9 0.9100000 3.184731 0.79097932 100
1099  1099   seismic  65      10 0.9450000 3.499172 0.75987515 100
1100  1100   seismic  65      11 0.9950000 4.416204 0.75900423 100
1101  1101   seismic  65      12 0.9600000 3.766759 0.75937917 100
1102  1102   seismic  65      13 0.9050000 3.183495 0.80192312 100
1103  1103   seismic  65      14 0.9350000 3.263998 0.77292910 100
1104  1104   seismic  65      15 0.9050000 3.222320 0.96474833 100
1105  1105   seismic  65      16 0.9350000 3.780615 0.88239719 100
1106  1106   seismic  66       0 0.9350000 3.017923 0.90708541 100
1107  1107   seismic  66       1 0.9450000 3.947311 0.93542470 100
1108  1108   seismic  66       2 0.9400000 3.296605 0.79724429 100
1109  1109   seismic  66       3 0.9450000 3.644759 0.99952846 100
1110  1110   seismic  66       4 0.9100000 3.621784 1.14836882 100
1111  1111   seismic  66       5 0.8650000 2.846765 0.92152514 100
1112  1112   seismic  66       6 0.9600000 3.848591 0.83780480 100
1113  1113   seismic  66       7 0.9050000 3.391973 1.00946366 100
1114  1114   seismic  66       8 0.9500000 3.624577 0.79831910 100
1115  1115   seismic  66       9 0.9000000 3.053115 0.82478620 100
1116  1116   seismic  66      10 0.8750000 2.874346 0.95981719 100
1117  1117   seismic  66      11 0.9200000 3.475787 0.97229219 100
1118  1118   seismic  66      12 0.9550000 3.852494 0.92975369 100
1119  1119   seismic  66      13 0.9350000 3.821973 1.08841672 100
1120  1120   seismic  66      14 0.9100000 3.210772 1.14782144 100
1121  1121   seismic  66      15 0.9300000 3.423365 0.82100979 100
1122  1122   seismic  66      16 0.9450000 3.927948 1.02170716 100
1123  1123   seismic  67       0 0.9200000 3.005863 0.77460576 100
1124  1124   seismic  67       1 0.9350000 3.245490 0.68735489 100
1125  1125   seismic  67       2 0.9350000 3.512095 0.92527806 100
1126  1126   seismic  67       3 0.9450000 3.748914 0.88967502 100
1127  1127   seismic  67       4 0.9450000 3.487096 0.82398184 100
1128  1128   seismic  67       5 0.9700000 3.549470 0.59335603 100
1129  1129   seismic  67       6 0.8650000 3.154596 0.94916914 100
1130  1130   seismic  67       7 0.9100000 3.231127 0.77461029 100
1131  1131   seismic  67       8 0.9300000 3.258219 0.75235863 100
1132  1132   seismic  67       9 0.9100000 3.330309 0.84475672 100
1133  1133   seismic  67      10 0.9500000 3.482192 0.85733735 100
1134  1134   seismic  67      11 0.9000000 3.327307 1.03224216 100
1135  1135   seismic  67      12 0.9450000 3.455799 0.75421791 100
1136  1136   seismic  67      13 0.9050000 3.047141 0.65003185 100
1137  1137   seismic  67      14 0.9550000 3.440296 0.77998077 100
1138  1138   seismic  67      15 0.8900000 3.192689 0.98397948 100
1139  1139   seismic  67      16 0.9100000 3.727406 1.28986445 100
1140  1140   seismic  68       0 0.9600000 3.411789 0.67532445 100
1141  1141   seismic  68       1 0.9800000 3.607298 0.73750695 100
1142  1142   seismic  68       2 0.8950000 3.518047 1.16423803 100
1143  1143   seismic  68       3 0.9600000 3.587521 0.80349409 100
1144  1144   seismic  68       4 0.8900000 3.129235 0.96203478 100
1145  1145   seismic  68       5 0.9700000 3.650533 0.70038326 100
1146  1146   seismic  68       6 0.9800000 3.873009 0.82329474 100
1147  1147   seismic  68       7 0.9350000 3.454909 0.86456985 100
1148  1148   seismic  68       8 0.9550000 3.734408 0.81846554 100
1149  1149   seismic  68       9 0.9500000 3.641227 0.82077123 100
1150  1150   seismic  68      10 0.9500000 3.376456 0.87397655 100
1151  1151   seismic  68      11 0.9150000 3.223010 0.92899824 100
1152  1152   seismic  68      12 0.9600000 4.014382 0.76768718 100
1153  1153   seismic  68      13 0.9600000 3.540987 0.69877236 100
1154  1154   seismic  68      14 0.9700000 3.602400 0.64112474 100
1155  1155   seismic  68      15 0.9450000 3.391683 0.75552838 100
1156  1156   seismic  68      16 0.9750000 4.022702 0.92722953 100
1157  1157   seismic  69       0 0.9100000 2.961618 0.86535358 100
1158  1158   seismic  69       1 0.9600000 3.797678 0.75325799 100
1159  1159   seismic  69       2 0.9350000 3.394783 0.78135661 100
1160  1160   seismic  69       3 0.9000000 3.470913 0.93469085 100
1161  1161   seismic  69       4 0.9150000 3.310661 0.84084000 100
1162  1162   seismic  69       5 0.9100000 3.216285 0.81448486 100
1163  1163   seismic  69       6 0.9150000 3.214612 0.95228171 100
1164  1164   seismic  69       7 0.9400000 3.777877 0.90332513 100
1165  1165   seismic  69       8 0.9150000 3.044168 0.67613996 100
1166  1166   seismic  69       9 0.9500000 3.378738 0.70725051 100
1167  1167   seismic  69      10 0.9650000 3.757669 0.74073396 100
1168  1168   seismic  69      11 0.9500000 3.616999 0.80589709 100
1169  1169   seismic  69      12 0.9200000 3.316961 0.83841462 100
1170  1170   seismic  69      13 0.9200000 3.268470 0.84104039 100
1171  1171   seismic  69      14 0.9000000 2.818947 0.78667797 100
1172  1172   seismic  69      15 0.9450000 3.650139 0.89434130 100
1173  1173   seismic  69      16 0.9500000 3.874611 0.97145456 100
1174  1174   seismic  70       0 0.9400000 3.162654 0.74369054 100
1175  1175   seismic  70       1 0.9400000 3.692355 1.03144331 100
1176  1176   seismic  70       2 0.9350000 3.408138 0.77375093 100
1177  1177   seismic  70       3 0.9150000 3.559414 1.07968816 100
1178  1178   seismic  70       4 0.9600000 3.972134 0.88496223 100
1179  1179   seismic  70       5 0.9200000 3.359323 0.89088631 100
1180  1180   seismic  70       6 0.9000000 3.214670 1.00077304 100
1181  1181   seismic  70       7 0.9550000 3.640555 0.75844271 100
1182  1182   seismic  70       8 0.9550000 3.640404 0.83219140 100
1183  1183   seismic  70       9 0.9850000 3.629212 0.62610516 100
1184  1184   seismic  70      10 0.9400000 3.486423 1.04401527 100
1185  1185   seismic  70      11 0.9450000 3.688910 0.92784761 100
1186  1186   seismic  70      12 0.9400000 3.166489 0.73788745 100
1187  1187   seismic  70      13 0.9450000 3.594935 0.76437424 100
1188  1188   seismic  70      14 0.9750000 3.952487 0.74170104 100
1189  1189   seismic  70      15 0.9700000 3.547341 0.69128756 100
1190  1190   seismic  70      16 0.9400000 4.022415 0.97563243 100
1191  1191   seismic  71       0 0.9600000 3.476527 0.69453176 100
1192  1192   seismic  71       1 0.9150000 3.494420 0.96377823 100
1193  1193   seismic  71       2 0.9350000 3.516457 0.87336998 100
1194  1194   seismic  71       3 0.9650000 3.902364 0.84216780 100
1195  1195   seismic  71       4 0.9250000 3.626562 1.15316313 100
1196  1196   seismic  71       5 0.9550000 3.408064 0.76750466 100
1197  1197   seismic  71       6 0.9750000 4.196669 0.89719329 100
1198  1198   seismic  71       7 0.9450000 3.209439 0.81403692 100
1199  1199   seismic  71       8 0.9450000 3.498801 0.82880521 100
1200  1200   seismic  71       9 0.9450000 3.606953 0.80995422 100
1201  1201   seismic  71      10 0.9600000 3.863483 0.92298647 100
1202  1202   seismic  71      11 0.9400000 3.674483 0.93085469 100
1203  1203   seismic  71      12 0.9550000 3.559633 0.86965290 100
1204  1204   seismic  71      13 0.8750000 2.957420 0.83706158 100
1205  1205   seismic  71      14 0.9650000 3.869697 0.82122490 100
1206  1206   seismic  71      15 0.9700000 3.834880 0.86546080 100
1207  1207   seismic  71      16 0.9050000 3.170856 0.93581527 100
1208  1208   seismic  72       0 0.9350000 3.182774 0.66889295 100
1209  1209   seismic  72       1 0.9650000 4.124795 0.95728642 100
1210  1210   seismic  72       2 0.9050000 3.238767 0.87327083 100
1211  1211   seismic  72       3 0.9800000 4.307039 0.85236656 100
1212  1212   seismic  72       4 0.9500000 3.392070 0.75114087 100
1213  1213   seismic  72       5 0.9200000 3.486456 0.93253169 100
1214  1214   seismic  72       6 0.9650000 3.208297 0.66914812 100
1215  1215   seismic  72       7 0.9700000 3.791358 0.88640008 100
1216  1216   seismic  72       8 0.9650000 3.532416 0.77041619 100
1217  1217   seismic  72       9 0.9450000 3.487340 0.89579078 100
1218  1218   seismic  72      10 0.9650000 3.881805 0.75189062 100
1219  1219   seismic  72      11 0.9600000 3.624103 0.86072505 100
1220  1220   seismic  72      12 0.9800000 4.055323 0.77389375 100
1221  1221   seismic  72      13 0.9350000 3.528275 0.95912623 100
1222  1222   seismic  72      14 0.9600000 3.540737 0.79948132 100
1223  1223   seismic  72      15 0.9700000 3.536789 0.79295067 100
1224  1224   seismic  72      16 0.9700000 3.834264 0.83534462 100
1225  1225   seismic  73       0 0.9800000 4.153708 0.65589864 100
1226  1226   seismic  73       1 0.9750000 4.099761 0.85273087 100
1227  1227   seismic  73       2 0.9400000 3.756799 1.02556984 100
1228  1228   seismic  73       3 0.9600000 3.688485 0.75911468 100
1229  1229   seismic  73       4 0.9350000 3.377760 0.79552214 100
1230  1230   seismic  73       5 0.9850000 3.674414 0.63675509 100
1231  1231   seismic  73       6 0.9900000 4.034389 0.72162050 100
1232  1232   seismic  73       7 0.9300000 3.192158 0.80958666 100
1233  1233   seismic  73       8 0.9350000 3.434159 0.77228713 100
1234  1234   seismic  73       9 0.9200000 3.210997 0.79675925 100
1235  1235   seismic  73      10 0.9700000 3.854007 0.71914466 100
1236  1236   seismic  73      11 0.9750000 3.800784 0.66541420 100
1237  1237   seismic  73      12 0.9300000 3.515256 0.86829211 100
1238  1238   seismic  73      13 0.9650000 4.050475 0.83612636 100
1239  1239   seismic  73      14 0.9150000 3.362108 0.90009039 100
1240  1240   seismic  73      15 0.9450000 3.650672 0.82648228 100
1241  1241   seismic  73      16 0.9700000 4.120934 0.81940333 100
1242  1242   seismic  74       0 0.9300000 3.360903 0.84758193 100
1243  1243   seismic  74       1 0.9500000 4.016962 1.01818154 100
1244  1244   seismic  74       2 0.9300000 3.588235 0.88641577 100
1245  1245   seismic  74       3 0.9550000 3.714385 0.87346957 100
1246  1246   seismic  74       4 0.9550000 3.795583 0.84255988 100
1247  1247   seismic  74       5 0.9000000 3.261841 0.89387255 100
1248  1248   seismic  74       6 0.8750000 3.075488 0.92373086 100
1249  1249   seismic  74       7 0.9550000 3.706268 0.92303522 100
1250  1250   seismic  74       8 0.9600000 3.855219 0.78913023 100
1251  1251   seismic  74       9 0.9400000 3.297584 0.74240632 100
1252  1252   seismic  74      10 0.8950000 3.630488 1.08808902 100
1253  1253   seismic  74      11 0.9300000 3.820220 1.01548662 100
1254  1254   seismic  74      12 0.9700000 3.988256 0.77921263 100
1255  1255   seismic  74      13 0.9300000 3.242044 0.79926466 100
1256  1256   seismic  74      14 0.8900000 3.115558 0.91102576 100
1257  1257   seismic  74      15 0.9350000 3.532170 0.88742317 100
1258  1258   seismic  74      16 0.9600000 4.053767 1.04569012 100
1259  1259   seismic  75       0 0.9650000 3.236928 0.61971698 100
1260  1260   seismic  75       1 0.9500000 3.879561 1.03070147 100
1261  1261   seismic  75       2 0.9350000 3.399424 0.81803933 100
1262  1262   seismic  75       3 0.9200000 3.453730 0.87299856 100
1263  1263   seismic  75       4 0.9550000 4.316508 1.02577687 100
1264  1264   seismic  75       5 0.9450000 3.589914 0.89959273 100
1265  1265   seismic  75       6 0.9550000 4.094372 0.99260734 100
1266  1266   seismic  75       7 0.9150000 3.225784 0.88162068 100
1267  1267   seismic  75       8 0.9450000 3.960213 0.97844046 100
1268  1268   seismic  75       9 0.9250000 3.157794 0.74707535 100
1269  1269   seismic  75      10 0.9400000 3.659931 0.77947770 100
1270  1270   seismic  75      11 0.9300000 3.501537 0.93765931 100
1271  1271   seismic  75      12 0.9250000 3.153103 0.80813385 100
1272  1272   seismic  75      13 0.9150000 3.397058 1.05426485 100
1273  1273   seismic  75      14 0.9650000 3.739373 0.73061364 100
1274  1274   seismic  75      15 0.9450000 3.548053 0.81014829 100
1275  1275   seismic  75      16 0.9250000 3.451168 0.89377770 100
1276  1276   seismic  76       0 0.9450000 3.487906 0.79223703 100
1277  1277   seismic  76       1 0.9150000 3.530749 1.00842556 100
1278  1278   seismic  76       2 0.9200000 3.800212 0.99532401 100
1279  1279   seismic  76       3 0.9300000 3.852441 1.08745691 100
1280  1280   seismic  76       4 0.9350000 3.367325 0.77212795 100
1281  1281   seismic  76       5 0.8650000 3.198949 1.07587160 100
1282  1282   seismic  76       6 0.9250000 3.227716 0.93421070 100
1283  1283   seismic  76       7 0.9200000 3.810551 1.11223711 100
1284  1284   seismic  76       8 0.9350000 3.603070 0.95956977 100
1285  1285   seismic  76       9 0.9000000 3.304744 0.93991154 100
1286  1286   seismic  76      10 0.9150000 3.278383 0.77149044 100
1287  1287   seismic  76      11 0.9450000 3.538935 0.69806508 100
1288  1288   seismic  76      12 0.9000000 3.044941 0.80851379 100
1289  1289   seismic  76      13 0.9350000 3.747150 0.91906169 100
1290  1290   seismic  76      14 0.9250000 3.550617 0.88720963 100
1291  1291   seismic  76      15 0.9050000 3.692481 1.16685757 100
1292  1292   seismic  76      16 0.9250000 3.632392 0.99877916 100
1293  1293   seismic  77       0 0.9900000 3.906201 0.62487602 100
1294  1294   seismic  77       1 0.9500000 3.585743 0.92465663 100
1295  1295   seismic  77       2 0.9550000 4.167144 1.09544672 100
1296  1296   seismic  77       3 0.9250000 3.598171 1.08844619 100
1297  1297   seismic  77       4 0.9650000 3.536914 0.65812080 100
1298  1298   seismic  77       5 0.9150000 3.395286 0.90013096 100
1299  1299   seismic  77       6 0.9600000 3.521759 0.79832638 100
1300  1300   seismic  77       7 0.9750000 3.976870 0.77594560 100
1301  1301   seismic  77       8 0.9300000 3.566227 0.89694998 100
1302  1302   seismic  77       9 0.9400000 3.422348 0.95535660 100
1303  1303   seismic  77      10 0.9500000 3.455345 0.76949889 100
1304  1304   seismic  77      11 0.9550000 3.691294 0.83968402 100
1305  1305   seismic  77      12 0.9350000 3.555654 0.97676154 100
1306  1306   seismic  77      13 0.9150000 3.365677 0.95566103 100
1307  1307   seismic  77      14 0.9800000 4.031871 0.66846025 100
1308  1308   seismic  77      15 0.9300000 3.365258 0.89439425 100
1309  1309   seismic  77      16 0.9100000 3.356927 1.10610532 100
1310  1310   seismic  78       0 0.9750000 3.776339 0.87693340 100
1311  1311   seismic  78       1 0.9250000 3.407491 0.97256662 100
1312  1312   seismic  78       2 0.9000000 3.447526 0.98584951 100
1313  1313   seismic  78       3 0.9650000 3.934150 0.85587760 100
1314  1314   seismic  78       4 0.9750000 3.902817 0.73231729 100
1315  1315   seismic  78       5 0.9600000 3.535651 0.87083050 100
1316  1316   seismic  78       6 0.9650000 3.797538 0.71272384 100
1317  1317   seismic  78       7 0.8850000 3.068360 1.07660387 100
1318  1318   seismic  78       8 0.9300000 3.316828 0.80685645 100
1319  1319   seismic  78       9 0.9650000 3.490602 0.78270400 100
1320  1320   seismic  78      10 0.9700000 4.211066 0.79343247 100
1321  1321   seismic  78      11 0.9550000 3.667732 0.79301432 100
1322  1322   seismic  78      12 0.9300000 3.634293 1.03729260 100
1323  1323   seismic  78      13 0.9200000 3.525398 0.99853637 100
1324  1324   seismic  78      14 0.9550000 3.648322 0.71176081 100
1325  1325   seismic  78      15 0.9450000 3.339316 0.70695187 100
1326  1326   seismic  78      16 0.8650000 3.300181 1.20598920 100
1327  1327   seismic  79       0 0.9700000 3.616355 0.71741399 100
1328  1328   seismic  79       1 0.9700000 3.762251 0.77644182 100
1329  1329   seismic  79       2 0.8950000 3.470805 1.05792228 100
1330  1330   seismic  79       3 0.9000000 3.232973 0.97423368 100
1331  1331   seismic  79       4 0.9650000 3.943037 0.88436626 100
1332  1332   seismic  79       5 0.9850000 4.459859 0.93430048 100
1333  1333   seismic  79       6 0.9300000 3.399964 0.79836570 100
1334  1334   seismic  79       7 0.9700000 3.906947 0.87682292 100
1335  1335   seismic  79       8 0.8800000 3.285333 1.07167183 100
1336  1336   seismic  79       9 0.9500000 3.336087 0.70936833 100
1337  1337   seismic  79      10 0.9250000 3.460505 0.93172236 100
1338  1338   seismic  79      11 0.9500000 3.612734 0.71669292 100
1339  1339   seismic  79      12 0.8950000 3.137837 0.93134934 100
1340  1340   seismic  79      13 0.9400000 3.566136 0.87911646 100
1341  1341   seismic  79      14 0.8650000 3.230977 1.01978688 100
1342  1342   seismic  79      15 0.9600000 4.186230 0.74334869 100
1343  1343   seismic  79      16 0.8300000 2.887038 1.18771568 100
1344  1344   seismic  80       0 0.9500000 3.679685 0.85542734 100
1345  1345   seismic  80       1 0.9600000 3.947878 0.87559512 100
1346  1346   seismic  80       2 0.9650000 3.746756 0.81481026 100
1347  1347   seismic  80       3 0.9450000 3.505340 0.79882931 100
1348  1348   seismic  80       4 0.9550000 3.742042 0.72176175 100
1349  1349   seismic  80       5 0.9700000 3.827018 0.75212899 100
1350  1350   seismic  80       6 0.9550000 3.766006 0.80893241 100
1351  1351   seismic  80       7 0.9750000 4.112657 0.86880650 100
1352  1352   seismic  80       8 0.9550000 3.673720 0.79501434 100
1353  1353   seismic  80       9 0.9650000 3.643711 0.70129103 100
1354  1354   seismic  80      10 0.9600000 3.605824 0.79556819 100
1355  1355   seismic  80      11 0.9600000 3.742843 0.88078128 100
1356  1356   seismic  80      12 0.9050000 3.484140 1.04715550 100
1357  1357   seismic  80      13 0.9700000 3.767190 0.79464442 100
1358  1358   seismic  80      14 0.9500000 3.773941 0.87454327 100
1359  1359   seismic  80      15 0.9550000 3.642418 0.84098473 100
1360  1360   seismic  80      16 0.9850000 4.503386 1.01472531 100
1361  1361   seismic  81       0 0.9300000 2.733751 0.67578011 100
1362  1362   seismic  81       1 0.9500000 3.991520 0.95634054 100
1363  1363   seismic  81       2 0.9500000 3.522680 0.89097349 100
1364  1364   seismic  81       3 0.9150000 3.412822 1.00664962 100
1365  1365   seismic  81       4 0.9450000 3.464734 0.86362372 100
1366  1366   seismic  81       5 0.9200000 3.255310 0.82716397 100
1367  1367   seismic  81       6 0.9350000 3.471837 0.84617150 100
1368  1368   seismic  81       7 0.9200000 3.224860 0.77437488 100
1369  1369   seismic  81       8 0.9500000 3.743043 0.77529790 100
1370  1370   seismic  81       9 0.9450000 3.573942 0.76411721 100
1371  1371   seismic  81      10 0.8700000 3.401268 0.97490839 100
1372  1372   seismic  81      11 0.9100000 3.520411 1.04122643 100
1373  1373   seismic  81      12 0.9500000 3.597774 0.88019205 100
1374  1374   seismic  81      13 0.9350000 3.345154 0.76228316 100
1375  1375   seismic  81      14 0.9500000 3.752375 0.79417537 100
1376  1376   seismic  81      15 0.9850000 4.190800 0.98912635 100
1377  1377   seismic  81      16 0.9100000 3.350357 0.85001344 100
1378  1378   seismic  82       0 0.9700000 4.189011 0.86112055 100
1379  1379   seismic  82       1 0.9650000 4.052748 0.96464894 100
1380  1380   seismic  82       2 0.9550000 3.827356 0.83426460 100
1381  1381   seismic  82       3 0.9450000 3.628292 0.89677007 100
1382  1382   seismic  82       4 0.9350000 3.908814 1.04580085 100
1383  1383   seismic  82       5 0.9000000 3.092754 0.87950064 100
1384  1384   seismic  82       6 0.9400000 3.541660 0.78164391 100
1385  1385   seismic  82       7 0.9300000 3.759986 0.98722503 100
1386  1386   seismic  82       8 0.9150000 3.592592 0.97484978 100
1387  1387   seismic  82       9 0.9250000 3.598420 0.86776867 100
1388  1388   seismic  82      10 0.9700000 3.745438 0.80817434 100
1389  1389   seismic  82      11 0.9600000 3.909816 0.87284308 100
1390  1390   seismic  82      12 0.9700000 4.011434 0.86041937 100
1391  1391   seismic  82      13 0.9550000 4.050627 1.01655602 100
1392  1392   seismic  82      14 0.9550000 3.627279 0.78013669 100
1393  1393   seismic  82      15 0.9600000 4.055693 0.85141676 100
1394  1394   seismic  82      16 0.9500000 3.938694 1.09422503 100
1395  1395   seismic  83       0 0.9600000 3.389090 1.09106019 100
1396  1396   seismic  83       1 0.9550000 4.203162 0.88300528 100
1397  1397   seismic  83       2 0.9450000 4.091250 0.97798955 100
1398  1398   seismic  83       3 0.9600000 3.727187 0.85114508 100
1399  1399   seismic  83       4 0.9750000 4.012581 0.77952572 100
1400  1400   seismic  83       5 0.9400000 3.279174 0.71175165 100
1401  1401   seismic  83       6 0.9100000 3.264173 0.84532098 100
1402  1402   seismic  83       7 0.9300000 3.172210 0.76349832 100
1403  1403   seismic  83       8 0.9700000 3.893312 0.82447562 100
1404  1404   seismic  83       9 0.9100000 3.302289 0.97604733 100
1405  1405   seismic  83      10 0.8950000 3.293406 0.98849750 100
1406  1406   seismic  83      11 0.9300000 3.663617 0.89760740 100
1407  1407   seismic  83      12 0.9500000 3.619782 0.90599082 100
1408  1408   seismic  83      13 0.9600000 3.570697 0.76998126 100
1409  1409   seismic  83      14 0.9300000 3.320915 0.81527253 100
1410  1410   seismic  83      15 0.9800000 3.925112 0.75398283 100
1411  1411   seismic  83      16 0.9750000 3.885073 0.72459998 100
1412  1412   seismic  84       0 0.9600000 3.345709 0.93817167 100
1413  1413   seismic  84       1 0.9800000 4.087373 0.92746867 100
1414  1414   seismic  84       2 0.9400000 3.288250 0.82093970 100
1415  1415   seismic  84       3 0.9750000 4.229872 1.04071609 100
1416  1416   seismic  84       4 0.9450000 3.415019 0.88396020 100
1417  1417   seismic  84       5 0.9750000 3.925468 0.80344237 100
1418  1418   seismic  84       6 0.9350000 3.821239 0.92285225 100
1419  1419   seismic  84       7 0.9550000 3.729672 0.91029482 100
1420  1420   seismic  84       8 0.9450000 3.469533 0.92046344 100
1421  1421   seismic  84       9 0.9500000 3.694452 1.14271798 100
1422  1422   seismic  84      10 0.9400000 3.762311 0.95496649 100
1423  1423   seismic  84      11 0.9750000 4.062681 0.97654171 100
1424  1424   seismic  84      12 0.9750000 4.140669 0.83249234 100
1425  1425   seismic  84      13 0.9200000 3.709589 1.15728115 100
1426  1426   seismic  84      14 0.9700000 3.708971 0.87977826 100
1427  1427   seismic  84      15 0.9700000 3.559243 0.72235384 100
1428  1428   seismic  84      16 0.9850000 4.202946 1.01908122 100
1429  1429   seismic  85       0 0.9700000 3.427682 1.11945800 100
1430  1430   seismic  85       1 0.9650000 4.002035 0.98621708 100
1431  1431   seismic  85       2 0.9800000 3.936800 0.67738405 100
1432  1432   seismic  85       3 0.9300000 2.958140 0.76072233 100
1433  1433   seismic  85       4 0.8550000 3.029110 1.00518902 100
1434  1434   seismic  85       5 0.9600000 3.348655 0.60475159 100
1435  1435   seismic  85       6 0.8500000 2.920382 1.07156258 100
1436  1436   seismic  85       7 0.9800000 4.043121 0.79971305 100
1437  1437   seismic  85       8 0.9400000 3.457560 0.81275104 100
1438  1438   seismic  85       9 0.9700000 3.424027 0.74003957 100
1439  1439   seismic  85      10 0.9550000 3.093538 0.99910967 100
1440  1440   seismic  85      11 0.9050000 3.279664 0.85083919 100
1441  1441   seismic  85      12 0.9200000 3.243639 0.80651910 100
1442  1442   seismic  85      13 0.8700000 2.984503 1.07418503 100
1443  1443   seismic  85      14 0.9600000 3.827043 0.89064385 100
1444  1444   seismic  85      15 0.9000000 3.254517 0.90455785 100
1445  1445   seismic  85      16 0.9400000 3.504428 0.84892917 100
1446  1446   seismic  86       0 0.9850000 4.267059 0.58185266 100
1447  1447   seismic  86       1 0.9350000 3.683869 0.85210647 100
1448  1448   seismic  86       2 0.9500000 4.052008 1.00568691 100
1449  1449   seismic  86       3 0.9600000 3.429116 0.74015923 100
1450  1450   seismic  86       4 0.9800000 3.755313 0.70541566 100
1451  1451   seismic  86       5 0.9650000 3.771599 0.81931234 100
1452  1452   seismic  86       6 0.9550000 3.641456 0.86484980 100
1453  1453   seismic  86       7 0.9450000 3.814529 0.91822212 100
1454  1454   seismic  86       8 0.9650000 3.916697 0.92509829 100
1455  1455   seismic  86       9 0.9850000 3.593647 0.70921864 100
1456  1456   seismic  86      10 0.9700000 4.223108 0.95576550 100
1457  1457   seismic  86      11 0.9450000 3.621479 0.78533095 100
1458  1458   seismic  86      12 0.9400000 3.502391 0.78640888 100
1459  1459   seismic  86      13 0.9550000 4.032432 0.85867504 100
1460  1460   seismic  86      14 0.9600000 3.848673 0.76433661 100
1461  1461   seismic  86      15 0.9350000 3.678744 0.89503567 100
1462  1462   seismic  86      16 0.9400000 3.722292 0.98542077 100
1463  1463   seismic  87       0 0.9700000 3.823610 0.63023307 100
1464  1464   seismic  87       1 0.9500000 3.835061 1.01728151 100
1465  1465   seismic  87       2 0.9400000 3.140905 0.78443961 100
1466  1466   seismic  87       3 0.9650000 3.622671 0.77286994 100
1467  1467   seismic  87       4 0.9500000 3.553951 0.83367760 100
1468  1468   seismic  87       5 0.9600000 3.505030 0.82808494 100
1469  1469   seismic  87       6 0.9600000 3.934409 0.95054607 100
1470  1470   seismic  87       7 0.9350000 3.577750 0.82068688 100
1471  1471   seismic  87       8 0.8750000 3.022668 0.90412895 100
1472  1472   seismic  87       9 0.9350000 3.433786 0.87375052 100
1473  1473   seismic  87      10 0.9350000 3.557354 0.82815484 100
1474  1474   seismic  87      11 0.9200000 3.358109 0.84519176 100
1475  1475   seismic  87      12 0.9300000 3.432511 0.82844489 100
1476  1476   seismic  87      13 0.9750000 3.795108 0.87819229 100
1477  1477   seismic  87      14 0.9650000 3.792145 0.80078396 100
1478  1478   seismic  87      15 0.9300000 3.501493 0.96299115 100
1479  1479   seismic  87      16 0.9250000 3.427987 0.98159824 100
1480  1480   seismic  88       0 0.9600000 3.622618 1.04916636 100
1481  1481   seismic  88       1 0.9600000 4.132654 1.05832781 100
1482  1482   seismic  88       2 0.9350000 3.454064 0.87954385 100
1483  1483   seismic  88       3 0.9750000 4.132704 1.01162538 100
1484  1484   seismic  88       4 0.9150000 3.522779 1.01834460 100
1485  1485   seismic  88       5 0.9500000 3.550545 0.84269195 100
1486  1486   seismic  88       6 0.9150000 3.154489 0.92634756 100
1487  1487   seismic  88       7 0.9300000 3.729949 1.08278060 100
1488  1488   seismic  88       8 0.9500000 3.637453 0.92003705 100
1489  1489   seismic  88       9 0.9550000 3.900299 0.92603622 100
1490  1490   seismic  88      10 0.9300000 3.620007 0.87017957 100
1491  1491   seismic  88      11 0.9700000 3.884883 0.75308498 100
1492  1492   seismic  88      12 0.9350000 3.545281 0.93921645 100
1493  1493   seismic  88      13 0.9850000 4.463086 0.84006074 100
1494  1494   seismic  88      14 0.9350000 4.038560 1.00971675 100
1495  1495   seismic  88      15 0.9500000 3.685247 0.85031571 100
1496  1496   seismic  88      16 0.9600000 4.147516 1.09796874 100
1497  1497   seismic  89       0 0.9700000 3.271619 0.55492882 100
1498  1498   seismic  89       1 0.9400000 3.786643 0.89838536 100
1499  1499   seismic  89       2 0.9900000 4.254580 0.80078672 100
1500  1500   seismic  89       3 0.9700000 4.170459 0.92695084 100
1501  1501   seismic  89       4 0.9850000 4.066798 0.67253456 100
1502  1502   seismic  89       5 0.9500000 3.169535 0.74984215 100
1503  1503   seismic  89       6 0.9550000 4.058598 0.92366872 100
1504  1504   seismic  89       7 0.9600000 3.659987 0.77147537 100
1505  1505   seismic  89       8 0.9700000 3.500153 0.74750410 100
1506  1506   seismic  89       9 0.9450000 3.429645 0.75010009 100
1507  1507   seismic  89      10 0.9600000 3.632320 0.78826738 100
1508  1508   seismic  89      11 0.9650000 3.497944 0.70195603 100
1509  1509   seismic  89      12 0.9550000 3.377428 0.65413069 100
1510  1510   seismic  89      13 0.9650000 3.465546 0.67929456 100
1511  1511   seismic  89      14 0.9550000 3.308512 0.71847243 100
1512  1512   seismic  89      15 0.9700000 3.688536 0.66695937 100
1513  1513   seismic  89      16 0.9350000 3.401114 0.93603774 100
1514  1514   seismic  90       0 0.9200000 3.041080 0.85460463 100
1515  1515   seismic  90       1 0.9200000 3.676752 1.05999452 100
1516  1516   seismic  90       2 0.9700000 4.105931 0.89028477 100
1517  1517   seismic  90       3 0.9650000 3.832283 0.83512929 100
1518  1518   seismic  90       4 0.9650000 3.914693 0.81034426 100
1519  1519   seismic  90       5 0.9500000 3.758373 0.72015821 100
1520  1520   seismic  90       6 0.9650000 3.894116 0.83939955 100
1521  1521   seismic  90       7 0.9300000 3.634532 0.89049579 100
1522  1522   seismic  90       8 0.9600000 3.964443 0.90334872 100
1523  1523   seismic  90       9 0.9150000 3.319373 0.82493791 100
1524  1524   seismic  90      10 0.9650000 4.204325 0.92049481 100
1525  1525   seismic  90      11 0.9550000 3.731010 0.78423022 100
1526  1526   seismic  90      12 0.9400000 3.552488 0.92677445 100
1527  1527   seismic  90      13 0.9650000 4.172381 0.78294689 100
1528  1528   seismic  90      14 0.9300000 3.502798 1.02621143 100
1529  1529   seismic  90      15 0.9250000 3.602309 0.83173327 100
1530  1530   seismic  90      16 0.9300000 3.891107 0.95074621 100
1531  1531   seismic  91       0 0.9300000 3.408943 1.30427958 100
1532  1532   seismic  91       1 0.9650000 3.852935 0.82735367 100
1533  1533   seismic  91       2 0.9300000 3.420635 0.72767215 100
1534  1534   seismic  91       3 0.9650000 3.437312 0.63193162 100
1535  1535   seismic  91       4 0.9350000 3.508722 0.87627295 100
1536  1536   seismic  91       5 0.8700000 2.903392 0.87790871 100
1537  1537   seismic  91       6 0.9250000 3.442619 0.79979700 100
1538  1538   seismic  91       7 0.8850000 2.945654 0.88237516 100
1539  1539   seismic  91       8 0.9150000 3.372010 0.94261196 100
1540  1540   seismic  91       9 0.8650000 2.801829 0.79526243 100
1541  1541   seismic  91      10 0.9400000 3.310433 0.72320934 100
1542  1542   seismic  91      11 0.9750000 3.944499 0.76422322 100
1543  1543   seismic  91      12 0.8800000 3.034232 0.99672661 100
1544  1544   seismic  91      13 0.9450000 3.918846 0.98383253 100
1545  1545   seismic  91      14 0.9600000 3.338409 0.67343179 100
1546  1546   seismic  91      15 0.9150000 3.043766 0.75795058 100
1547  1547   seismic  91      16 0.9300000 3.531898 0.94038360 100
1548  1548   seismic  92       0 0.9750000 3.387658 0.54982603 100
1549  1549   seismic  92       1 0.9700000 4.111280 0.84333469 100
1550  1550   seismic  92       2 0.9600000 3.840202 0.86091760 100
1551  1551   seismic  92       3 0.8700000 3.038789 0.85956351 100
1552  1552   seismic  92       4 0.9750000 3.411020 0.71369263 100
1553  1553   seismic  92       5 0.9550000 3.537335 0.79073553 100
1554  1554   seismic  92       6 0.9750000 3.691487 0.64598707 100
1555  1555   seismic  92       7 0.9500000 3.449287 0.86156962 100
1556  1556   seismic  92       8 0.9500000 3.535953 0.79573680 100
1557  1557   seismic  92       9 0.9350000 3.469265 0.78257893 100
1558  1558   seismic  92      10 0.9400000 3.544401 0.82661237 100
1559  1559   seismic  92      11 0.9050000 3.297029 0.93789480 100
1560  1560   seismic  92      12 0.9150000 3.480779 0.94699393 100
1561  1561   seismic  92      13 0.9650000 3.883451 0.82751063 100
1562  1562   seismic  92      14 0.9500000 3.629308 0.79012157 100
1563  1563   seismic  92      15 0.9750000 3.789806 0.67631342 100
1564  1564   seismic  92      16 0.9400000 3.699292 1.03026641 100
1565  1565   seismic  93       0 0.9400000 3.257409 0.79048863 100
1566  1566   seismic  93       1 0.9450000 3.859043 0.97610780 100
1567  1567   seismic  93       2 0.9450000 3.724649 0.91516847 100
1568  1568   seismic  93       3 0.9800000 3.821474 0.86966909 100
1569  1569   seismic  93       4 0.9400000 3.642892 0.95575596 100
1570  1570   seismic  93       5 0.9500000 3.589709 0.96355097 100
1571  1571   seismic  93       6 0.9300000 3.483174 0.97546593 100
1572  1572   seismic  93       7 0.9100000 3.450092 1.03762388 100
1573  1573   seismic  93       8 0.9700000 3.408616 0.73675669 100
1574  1574   seismic  93       9 0.9000000 2.902948 0.91433906 100
1575  1575   seismic  93      10 0.9300000 3.452863 0.98841386 100
1576  1576   seismic  93      11 0.9100000 3.198783 0.98809448 100
1577  1577   seismic  93      12 0.9450000 3.569928 0.93669145 100
1578  1578   seismic  93      13 0.9550000 3.830322 0.84255998 100
1579  1579   seismic  93      14 0.9100000 3.381084 0.93572769 100
1580  1580   seismic  93      15 0.8800000 3.130385 1.03062474 100
1581  1581   seismic  93      16 0.9700000 3.895464 0.85633561 100
1582  1582   seismic  94       0 0.9750000 3.204240 0.57592034 100
1583  1583   seismic  94       1 0.9800000 4.171796 0.91096625 100
1584  1584   seismic  94       2 0.9850000 4.095424 0.73893841 100
1585  1585   seismic  94       3 0.9650000 3.513546 0.82435825 100
1586  1586   seismic  94       4 0.9300000 3.454781 0.87609174 100
1587  1587   seismic  94       5 0.9850000 4.276445 0.89133692 100
1588  1588   seismic  94       6 0.9400000 3.673942 0.92674702 100
1589  1589   seismic  94       7 0.9150000 3.362406 1.02598126 100
1590  1590   seismic  94       8 0.9600000 3.409977 0.69049572 100
1591  1591   seismic  94       9 0.9450000 3.323408 0.75027967 100
1592  1592   seismic  94      10 0.9050000 3.456673 1.01825198 100
1593  1593   seismic  94      11 0.9450000 3.593100 0.83970406 100
1594  1594   seismic  94      12 0.9450000 3.498507 0.89173934 100
1595  1595   seismic  94      13 0.9800000 4.127761 0.88259842 100
1596  1596   seismic  94      14 0.9350000 3.466721 0.88781659 100
1597  1597   seismic  94      15 0.9500000 3.543646 0.83980906 100
1598  1598   seismic  94      16 0.9950000 4.528358 0.90280117 100
1599  1599   seismic  95       0 0.9650000 3.748708 0.74575495 100
1600  1600   seismic  95       1 0.9600000 4.531537 1.03163297 100
1601  1601   seismic  95       2 0.9500000 3.624407 0.88565429 100
1602  1602   seismic  95       3 0.9650000 3.999473 0.89792734 100
1603  1603   seismic  95       4 0.9800000 4.040352 0.75616402 100
1604  1604   seismic  95       5 0.9600000 3.452530 0.75463713 100
1605  1605   seismic  95       6 0.9800000 4.270123 1.03074624 100
1606  1606   seismic  95       7 0.9300000 3.456104 0.86276068 100
1607  1607   seismic  95       8 0.9450000 3.967850 1.01101372 100
1608  1608   seismic  95       9 0.9000000 3.236167 0.98493194 100
1609  1609   seismic  95      10 1.0000000 4.563683 0.74525060 100
1610  1610   seismic  95      11 0.9600000 3.703946 0.86572001 100
1611  1611   seismic  95      12 0.9550000 3.426836 0.80112088 100
1612  1612   seismic  95      13 0.9200000 3.265685 0.93637287 100
1613  1613   seismic  95      14 0.9550000 3.570546 0.78654276 100
1614  1614   seismic  95      15 0.9450000 3.599442 0.85584931 100
1615  1615   seismic  95      16 0.9500000 3.792480 1.01788819 100
1616  1616   seismic  96       0 0.9850000 3.863088 0.59442785 100
1617  1617   seismic  96       1 0.9450000 4.005016 1.02660878 100
1618  1618   seismic  96       2 0.9650000 3.610085 0.82983679 100
1619  1619   seismic  96       3 0.9800000 3.625627 0.70766489 100
1620  1620   seismic  96       4 0.9450000 3.623750 0.86446795 100
1621  1621   seismic  96       5 0.9250000 3.509440 0.83774105 100
1622  1622   seismic  96       6 0.9600000 3.805241 0.87018226 100
1623  1623   seismic  96       7 0.9650000 3.727976 0.82732850 100
1624  1624   seismic  96       8 0.9750000 3.786250 0.75926191 100
1625  1625   seismic  96       9 0.9500000 3.360387 0.79871791 100
1626  1626   seismic  96      10 0.9750000 3.902760 0.83602686 100
1627  1627   seismic  96      11 0.9450000 3.518574 0.83464545 100
1628  1628   seismic  96      12 0.9750000 4.119866 0.88338342 100
1629  1629   seismic  96      13 0.9400000 3.614374 0.83190783 100
1630  1630   seismic  96      14 0.9750000 4.245257 0.97102643 100
1631  1631   seismic  96      15 0.9550000 3.891623 0.87410457 100
1632  1632   seismic  96      16 0.9750000 4.033351 0.75814042 100
1633  1633   seismic  97       0 0.9600000 3.149205 0.68670659 100
1634  1634   seismic  97       1 0.9650000 3.869994 0.78221976 100
1635  1635   seismic  97       2 0.9500000 3.952621 0.85163171 100
1636  1636   seismic  97       3 0.9600000 3.756628 0.76351334 100
1637  1637   seismic  97       4 0.9700000 3.612007 0.65188712 100
1638  1638   seismic  97       5 0.9550000 3.668195 0.78749276 100
1639  1639   seismic  97       6 0.9500000 3.430315 0.63821789 100
1640  1640   seismic  97       7 0.9600000 3.678567 0.75114683 100
1641  1641   seismic  97       8 0.9750000 3.990485 0.74165749 100
1642  1642   seismic  97       9 0.9900000 4.075765 0.79443668 100
1643  1643   seismic  97      10 0.9600000 3.635143 0.69067175 100
1644  1644   seismic  97      11 0.9800000 4.250533 0.73442907 100
1645  1645   seismic  97      12 0.9650000 3.877813 0.91418860 100
1646  1646   seismic  97      13 0.9650000 3.921058 0.74403782 100
1647  1647   seismic  97      14 0.9700000 3.684230 0.74360070 100
1648  1648   seismic  97      15 0.9700000 4.199159 0.80596880 100
1649  1649   seismic  97      16 0.9550000 3.796651 0.85523104 100
1650  1650   seismic  98       0 0.9800000 3.433715 0.54393299 100
1651  1651   seismic  98       1 0.8550000 3.069278 1.08070522 100
1652  1652   seismic  98       2 0.9700000 3.959495 0.69616785 100
1653  1653   seismic  98       3 0.9150000 3.208683 0.79424342 100
1654  1654   seismic  98       4 0.9250000 3.534840 0.85609022 100
1655  1655   seismic  98       5 0.9650000 3.510160 0.59416454 100
1656  1656   seismic  98       6 0.9550000 3.721359 0.79994454 100
1657  1657   seismic  98       7 0.9600000 3.743757 0.76073101 100
1658  1658   seismic  98       8 0.9400000 3.373813 0.83015961 100
1659  1659   seismic  98       9 0.9100000 3.182791 0.94090721 100
1660  1660   seismic  98      10 0.9650000 3.523574 0.72517634 100
1661  1661   seismic  98      11 0.9250000 3.765821 0.90228748 100
1662  1662   seismic  98      12 0.9500000 3.521228 0.71785872 100
1663  1663   seismic  98      13 0.9450000 3.580415 0.78709931 100
1664  1664   seismic  98      14 0.9500000 3.546583 0.74069322 100
1665  1665   seismic  98      15 0.9000000 3.152172 0.84438131 100
1666  1666   seismic  98      16 0.8950000 3.181668 1.00890541 100
1667  1667   seismic  99       0 0.8750000 2.839867 1.13660408 100
1668  1668   seismic  99       1 0.9350000 3.766791 1.03774379 100
1669  1669   seismic  99       2 0.8450000 3.171139 1.07704705 100
1670  1670   seismic  99       3 0.9150000 3.242195 0.96125750 100
1671  1671   seismic  99       4 0.8900000 3.196863 1.04754002 100
1672  1672   seismic  99       5 0.9200000 3.153072 0.84768997 100
1673  1673   seismic  99       6 0.8800000 2.617540 0.96339374 100
1674  1674   seismic  99       7 0.9000000 3.311419 1.05105716 100
1675  1675   seismic  99       8 0.9300000 3.258039 0.88472219 100
1676  1676   seismic  99       9 0.9350000 3.704897 0.93314985 100
1677  1677   seismic  99      10 0.9450000 3.553267 0.82114635 100
1678  1678   seismic  99      11 0.9300000 3.236747 0.83848779 100
1679  1679   seismic  99      12 0.9100000 3.349784 0.98154453 100
1680  1680   seismic  99      13 0.8750000 3.010828 1.10581199 100
1681  1681   seismic  99      14 0.9050000 3.014792 0.82036361 100
1682  1682   seismic  99      15 0.9500000 3.678868 0.83957718 100
1683  1683   seismic  99      16 0.9250000 3.552045 1.09797089 100
1684  1684   seismic 100       0 0.9650000 3.756284 0.95634524 100
1685  1685   seismic 100       1 0.9650000 3.897164 0.85428348 100
1686  1686   seismic 100       2 0.9200000 3.463067 0.87631979 100
1687  1687   seismic 100       3 0.9500000 3.258118 0.79817247 100
1688  1688   seismic 100       4 0.9400000 3.571391 0.85923509 100
1689  1689   seismic 100       5 0.9300000 3.571291 0.92874999 100
1690  1690   seismic 100       6 0.9150000 3.378788 0.87132478 100
1691  1691   seismic 100       7 0.9200000 3.682318 1.01307780 100
1692  1692   seismic 100       8 0.9400000 3.550960 0.79739307 100
1693  1693   seismic 100       9 0.9550000 3.434261 0.74821446 100
1694  1694   seismic 100      10 0.9500000 3.570818 0.85000435 100
1695  1695   seismic 100      11 0.9550000 3.682251 0.82541614 100
1696  1696   seismic 100      12 0.9150000 3.398634 0.96428518 100
1697  1697   seismic 100      13 0.9550000 3.650706 0.86400581 100
1698  1698   seismic 100      14 0.9200000 3.438997 0.82862599 100
1699  1699   seismic 100      15 0.9350000 3.694349 0.94387542 100
1700  1700   seismic 100      16 0.9450000 3.642679 0.88483928 100
1701  1701      sald   1       0 0.9600000 2.253453 0.22881023 100
1702  1702      sald   1       1 0.9450000 1.710410 0.21776332 100
1703  1703      sald   1       2 0.9450000 1.741514 0.24299020 100
1704  1704      sald   1       3 0.9700000 1.884924 0.20185034 100
1705  1705      sald   1       4 0.9500000 1.677560 0.17142848 100
1706  1706      sald   1       5 0.9150000 1.522695 0.20735062 100
1707  1707      sald   1       6 0.9500000 1.698916 0.17948557 100
1708  1708      sald   1       7 0.9100000 1.656602 0.20789125 100
1709  1709      sald   1       8 0.9150000 1.830011 0.27250757 100
1710  1710      sald   1       9 0.9400000 2.136825 0.27978889 100
1711  1711      sald   1      10 0.9500000 1.827439 0.19447590 100
1712  1712      sald   1      11 0.9600000 1.948348 0.20764298 100
1713  1713      sald   1      12 0.9400000 1.801547 0.20965160 100
1714  1714      sald   1      13 0.9500000 2.000283 0.26301997 100
1715  1715      sald   1      14 0.9350000 1.633316 0.22407121 100
1716  1716      sald   1      15 0.9600000 1.618343 0.22507596 100
1717  1717      sald   1      16 0.9100000 1.733034 0.40646251 100
1718  1718      sald   2       0 0.9100000 1.985313 0.40192300 100
1719  1719      sald   2       1 0.8950000 1.599734 0.27686731 100
1720  1720      sald   2       2 0.9450000 1.740745 0.25577530 100
1721  1721      sald   2       3 0.9100000 1.533091 0.26732034 100
1722  1722      sald   2       4 0.9000000 1.598635 0.24381803 100
1723  1723      sald   2       5 0.9300000 1.598571 0.21459519 100
1724  1724      sald   2       6 0.9450000 1.615873 0.22187480 100
1725  1725      sald   2       7 0.9200000 1.596649 0.19868343 100
1726  1726      sald   2       8 0.9350000 1.661576 0.22989008 100
1727  1727      sald   2       9 0.8900000 1.649956 0.34042171 100
1728  1728      sald   2      10 0.9200000 1.753899 0.28496023 100
1729  1729      sald   2      11 0.8600000 1.491480 0.30063958 100
1730  1730      sald   2      12 0.8950000 1.525343 0.25624223 100
1731  1731      sald   2      13 0.9400000 1.843708 0.25039013 100
1732  1732      sald   2      14 0.8950000 1.593082 0.29611623 100
1733  1733      sald   2      15 0.9100000 1.668106 0.29769718 100
1734  1734      sald   2      16 0.8550000 1.445140 0.40294873 100
1735  1735      sald   3       0 0.9300000 2.349591 0.57184805 100
1736  1736      sald   3       1 0.9400000 1.969379 0.25301396 100
1737  1737      sald   3       2 0.9500000 1.848025 0.19482630 100
1738  1738      sald   3       3 0.9300000 1.615846 0.19819546 100
1739  1739      sald   3       4 0.9250000 1.692001 0.20251884 100
1740  1740      sald   3       5 0.9600000 1.621642 0.13819682 100
1741  1741      sald   3       6 0.9500000 1.669584 0.20241641 100
1742  1742      sald   3       7 0.8900000 1.545167 0.26426089 100
1743  1743      sald   3       8 0.9800000 2.037808 0.17060763 100
1744  1744      sald   3       9 0.9450000 1.799339 0.27507559 100
1745  1745      sald   3      10 0.9550000 1.898833 0.22611313 100
1746  1746      sald   3      11 0.9450000 1.854284 0.24005456 100
1747  1747      sald   3      12 0.9400000 1.818588 0.24880866 100
1748  1748      sald   3      13 0.9400000 1.901060 0.29484017 100
1749  1749      sald   3      14 0.9450000 2.043273 0.25598480 100
1750  1750      sald   3      15 0.9200000 1.776264 0.38406577 100
1751  1751      sald   3      16 0.9400000 1.811746 0.33216502 100
1752  1752      sald   4       0 0.9850000 3.236555 0.36876826 100
1753  1753      sald   4       1 0.9050000 1.467329 0.26868334 100
1754  1754      sald   4       2 0.9850000 1.838681 0.15310721 100
1755  1755      sald   4       3 0.9450000 1.816971 0.19619135 100
1756  1756      sald   4       4 0.9450000 1.893410 0.22822483 100
1757  1757      sald   4       5 0.9450000 1.730359 0.18642645 100
1758  1758      sald   4       6 0.9300000 1.639093 0.18850790 100
1759  1759      sald   4       7 0.9500000 1.748602 0.21305883 100
1760  1760      sald   4       8 0.9250000 1.668985 0.21649241 100
1761  1761      sald   4       9 0.8950000 1.681836 0.31317370 100
1762  1762      sald   4      10 0.9500000 1.754954 0.21431125 100
1763  1763      sald   4      11 0.9350000 1.689366 0.20588953 100
1764  1764      sald   4      12 0.9200000 1.669971 0.27220623 100
1765  1765      sald   4      13 0.9400000 1.837204 0.29251371 100
1766  1766      sald   4      14 0.9350000 1.864921 0.29502467 100
1767  1767      sald   4      15 0.9050000 1.563036 0.31621442 100
1768  1768      sald   4      16 0.9650000 2.059226 0.26346801 100
1769  1769      sald   5       0 0.9800000 2.776346 0.31568078 100
1770  1770      sald   5       1 0.9750000 1.987735 0.21780074 100
1771  1771      sald   5       2 0.9100000 1.589310 0.26718050 100
1772  1772      sald   5       3 0.9450000 1.756167 0.19401944 100
1773  1773      sald   5       4 0.9450000 1.670859 0.22748196 100
1774  1774      sald   5       5 0.9200000 1.631688 0.20379853 100
1775  1775      sald   5       6 0.9600000 2.078193 0.19175997 100
1776  1776      sald   5       7 0.9550000 1.826316 0.18493187 100
1777  1777      sald   5       8 0.9800000 1.982827 0.17510750 100
1778  1778      sald   5       9 0.9350000 1.662060 0.27166041 100
1779  1779      sald   5      10 0.9600000 1.945433 0.23576426 100
1780  1780      sald   5      11 0.9550000 1.798874 0.22110076 100
1781  1781      sald   5      12 0.9450000 1.727899 0.19758562 100
1782  1782      sald   5      13 0.9150000 1.599981 0.26949733 100
1783  1783      sald   5      14 0.9800000 2.105859 0.20673144 100
1784  1784      sald   5      15 0.9450000 1.754581 0.27856392 100
1785  1785      sald   5      16 0.9350000 1.804922 0.27122877 100
1786  1786      sald   6       0 0.9650000 2.295218 0.27835189 100
1787  1787      sald   6       1 0.9050000 1.560534 0.23387532 100
1788  1788      sald   6       2 0.9550000 1.869093 0.20088147 100
1789  1789      sald   6       3 0.9000000 1.455422 0.21814889 100
1790  1790      sald   6       4 0.9600000 1.817900 0.19515949 100
1791  1791      sald   6       5 0.9350000 1.734545 0.22803334 100
1792  1792      sald   6       6 0.9450000 1.689091 0.21354411 100
1793  1793      sald   6       7 0.9100000 1.625849 0.25778491 100
1794  1794      sald   6       8 0.9300000 1.617794 0.20457027 100
1795  1795      sald   6       9 0.9300000 1.673892 0.21441027 100
1796  1796      sald   6      10 0.9450000 1.853393 0.27331805 100
1797  1797      sald   6      11 0.9250000 1.570756 0.27311413 100
1798  1798      sald   6      12 0.8950000 1.432039 0.26119719 100
1799  1799      sald   6      13 0.9000000 1.586385 0.26479326 100
1800  1800      sald   6      14 0.9000000 1.433145 0.26472923 100
1801  1801      sald   6      15 0.9450000 1.794809 0.26711182 100
1802  1802      sald   6      16 0.9250000 1.704628 0.29137822 100
1803  1803      sald   7       0 0.9350000 2.155826 0.41665947 100
1804  1804      sald   7       1 0.9100000 1.534039 0.24824652 100
1805  1805      sald   7       2 0.9450000 1.696374 0.23494816 100
1806  1806      sald   7       3 0.9600000 1.751247 0.17998334 100
1807  1807      sald   7       4 0.9500000 1.851805 0.21533734 100
1808  1808      sald   7       5 0.9750000 1.946495 0.17545575 100
1809  1809      sald   7       6 0.9550000 1.805055 0.20377745 100
1810  1810      sald   7       7 0.9250000 1.777845 0.24513717 100
1811  1811      sald   7       8 0.9650000 1.820458 0.22089602 100
1812  1812      sald   7       9 0.8550000 1.489530 0.32172119 100
1813  1813      sald   7      10 0.8850000 1.417431 0.22033786 100
1814  1814      sald   7      11 0.9500000 1.806843 0.25225456 100
1815  1815      sald   7      12 0.9100000 1.712826 0.30636181 100
1816  1816      sald   7      13 0.9500000 1.851309 0.24941268 100
1817  1817      sald   7      14 0.9300000 1.727680 0.24977636 100
1818  1818      sald   7      15 0.9050000 1.719679 0.36962894 100
1819  1819      sald   7      16 0.9100000 1.728788 0.32548027 100
1820  1820      sald   8       0 0.8844221 1.758505 0.37259347 100
1821  1821      sald   8       1 0.8944724 1.615740 0.35120464 100
1822  1822      sald   8       2 0.9195980 1.530049 0.24557670 100
1823  1823      sald   8       3 0.8844221 1.357362 0.21100585 100
1824  1824      sald   8       4 0.9195980 1.573300 0.24950424 100
1825  1825      sald   8       5 0.8743719 1.534181 0.26408628 100
1826  1826      sald   8       6 0.9095477 1.562799 0.20485354 100
1827  1827      sald   8       7 0.9396985 1.830952 0.25469494 100
1828  1828      sald   8       8 0.9145729 1.616784 0.21958467 100
1829  1829      sald   8       9 0.9145729 1.755094 0.29679528 100
1830  1830      sald   8      10 0.8944724 1.422314 0.27904594 100
1831  1831      sald   8      11 0.8894472 1.385170 0.30074344 100
1832  1832      sald   8      12 0.9045226 1.579271 0.29135281 100
1833  1833      sald   8      13 0.8592965 1.567290 0.37876997 100
1834  1834      sald   8      14 0.8944724 1.690867 0.33348998 100
1835  1835      sald   8      15 0.9547739 2.061919 0.27268721 100
1836  1836      sald   8      16 0.8391960 1.505365 0.41838939 100
1837  1837      sald   9       0 0.9350000 2.288645 0.31053505 100
1838  1838      sald   9       1 0.8800000 1.301287 0.24424387 100
1839  1839      sald   9       2 0.9500000 1.720822 0.21811836 100
1840  1840      sald   9       3 0.9200000 1.574147 0.26263291 100
1841  1841      sald   9       4 0.9000000 1.732829 0.28502466 100
1842  1842      sald   9       5 0.9400000 1.825051 0.19755203 100
1843  1843      sald   9       6 0.9200000 1.596904 0.20223988 100
1844  1844      sald   9       7 0.9400000 1.835466 0.23853267 100
1845  1845      sald   9       8 0.9350000 1.691791 0.22174731 100
1846  1846      sald   9       9 0.9400000 1.865689 0.24084489 100
1847  1847      sald   9      10 0.9500000 1.840796 0.23771116 100
1848  1848      sald   9      11 0.9100000 1.615588 0.24718092 100
1849  1849      sald   9      12 0.9250000 1.609684 0.24429974 100
1850  1850      sald   9      13 0.9150000 1.472007 0.23237389 100
1851  1851      sald   9      14 0.8650000 1.409803 0.29612608 100
1852  1852      sald   9      15 0.8850000 1.405791 0.28725368 100
1853  1853      sald   9      16 0.8850000 1.537429 0.42711540 100
1854  1854      sald  10       0 0.9500000 2.266717 0.32211459 100
1855  1855      sald  10       1 0.9500000 1.776061 0.22907770 100
1856  1856      sald  10       2 0.9350000 1.581853 0.20699765 100
1857  1857      sald  10       3 0.8750000 1.415543 0.31273294 100
1858  1858      sald  10       4 0.8700000 1.211989 0.22417865 100
1859  1859      sald  10       5 0.9700000 1.905001 0.20921636 100
1860  1860      sald  10       6 0.9400000 1.707729 0.20523866 100
1861  1861      sald  10       7 0.9500000 1.979705 0.23674052 100
1862  1862      sald  10       8 0.9300000 1.729635 0.21528364 100
1863  1863      sald  10       9 0.9250000 1.519800 0.20576675 100
1864  1864      sald  10      10 0.9250000 1.558017 0.21967510 100
1865  1865      sald  10      11 0.9500000 1.661395 0.19140559 100
1866  1866      sald  10      12 0.9350000 2.006579 0.33215859 100
1867  1867      sald  10      13 0.9550000 1.742758 0.18780905 100
1868  1868      sald  10      14 0.9300000 1.802585 0.31579261 100
1869  1869      sald  10      15 0.9050000 1.623598 0.45308201 100
1870  1870      sald  10      16 0.9600000 2.083516 0.26858718 100
1871  1871      sald  11       0 0.9750000 2.860651 0.38725839 100
1872  1872      sald  11       1 0.9550000 1.842554 0.20468113 100
1873  1873      sald  11       2 0.9150000 1.509041 0.20519608 100
1874  1874      sald  11       3 0.9750000 2.074856 0.18856273 100
1875  1875      sald  11       4 0.9500000 1.818434 0.18853903 100
1876  1876      sald  11       5 0.9200000 1.736295 0.23150429 100
1877  1877      sald  11       6 0.9350000 1.855811 0.25327332 100
1878  1878      sald  11       7 0.9500000 1.885386 0.23745761 100
1879  1879      sald  11       8 0.9600000 1.909913 0.21274583 100
1880  1880      sald  11       9 0.9350000 1.793529 0.28206911 100
1881  1881      sald  11      10 0.9050000 1.637096 0.27181183 100
1882  1882      sald  11      11 0.9750000 2.008469 0.23635083 100
1883  1883      sald  11      12 0.9450000 1.836277 0.34864314 100
1884  1884      sald  11      13 0.9550000 1.980181 0.27966392 100
1885  1885      sald  11      14 0.9450000 1.635752 0.20820313 100
1886  1886      sald  11      15 0.9300000 1.940645 0.36994477 100
1887  1887      sald  11      16 0.9350000 1.978173 0.37511938 100
1888  1888      sald  12       0 0.9600000 3.033063 0.39443737 100
1889  1889      sald  12       1 0.9500000 1.889657 0.28058552 100
1890  1890      sald  12       2 0.9600000 1.932463 0.24008118 100
1891  1891      sald  12       3 0.9250000 1.730778 0.22126770 100
1892  1892      sald  12       4 0.9550000 1.926233 0.22963817 100
1893  1893      sald  12       5 0.9400000 1.973873 0.26875689 100
1894  1894      sald  12       6 0.9300000 1.801420 0.26883597 100
1895  1895      sald  12       7 0.9200000 1.715123 0.30672754 100
1896  1896      sald  12       8 0.9450000 1.853421 0.24407347 100
1897  1897      sald  12       9 0.9150000 1.909651 0.32201663 100
1898  1898      sald  12      10 0.9700000 1.981721 0.19254634 100
1899  1899      sald  12      11 0.9250000 1.816377 0.29050764 100
1900  1900      sald  12      12 0.9250000 1.864124 0.29295438 100
1901  1901      sald  12      13 0.9550000 2.056894 0.29269012 100
1902  1902      sald  12      14 0.8600000 1.446420 0.29253369 100
1903  1903      sald  12      15 0.9100000 1.672713 0.35958211 100
1904  1904      sald  12      16 0.9750000 2.152866 0.27786626 100
1905  1905      sald  13       0 0.9350000 2.504634 0.44302294 100
1906  1906      sald  13       1 0.8900000 1.619416 0.28892680 100
1907  1907      sald  13       2 0.8450000 1.318536 0.27923932 100
1908  1908      sald  13       3 0.9200000 1.719051 0.26018110 100
1909  1909      sald  13       4 0.9000000 1.753368 0.29777386 100
1910  1910      sald  13       5 0.8950000 1.523585 0.30145193 100
1911  1911      sald  13       6 0.8700000 1.616920 0.36027993 100
1912  1912      sald  13       7 0.9350000 1.819159 0.26103102 100
1913  1913      sald  13       8 0.8650000 1.403022 0.30216021 100
1914  1914      sald  13       9 0.9300000 1.843135 0.25456406 100
1915  1915      sald  13      10 0.9450000 1.885665 0.29388162 100
1916  1916      sald  13      11 0.8500000 1.372961 0.30821982 100
1917  1917      sald  13      12 0.9050000 1.537339 0.33269615 100
1918  1918      sald  13      13 0.8900000 1.478338 0.26177730 100
1919  1919      sald  13      14 0.9100000 2.007438 0.39834402 100
1920  1920      sald  13      15 0.9000000 1.999307 0.44177617 100
1921  1921      sald  13      16 0.9050000 1.717147 0.35178701 100
1922  1922      sald  14       0 0.9250000 2.189264 0.52812576 100
1923  1923      sald  14       1 0.8950000 1.541839 0.27431980 100
1924  1924      sald  14       2 0.9650000 1.830188 0.18025911 100
1925  1925      sald  14       3 0.9000000 1.474512 0.22538974 100
1926  1926      sald  14       4 0.8950000 1.552188 0.22300604 100
1927  1927      sald  14       5 0.8050000 1.219418 0.22008392 100
1928  1928      sald  14       6 0.9200000 1.386087 0.22392592 100
1929  1929      sald  14       7 0.9300000 1.977217 0.25765950 100
1930  1930      sald  14       8 0.9100000 1.430578 0.21742318 100
1931  1931      sald  14       9 0.9500000 1.871018 0.26562919 100
1932  1932      sald  14      10 0.8900000 1.502976 0.26221935 100
1933  1933      sald  14      11 0.9250000 1.463056 0.23746383 100
1934  1934      sald  14      12 0.9250000 1.798014 0.31229735 100
1935  1935      sald  14      13 0.9050000 1.655069 0.35527402 100
1936  1936      sald  14      14 0.9350000 1.717644 0.24428601 100
1937  1937      sald  14      15 0.9500000 1.824089 0.21429674 100
1938  1938      sald  14      16 0.9650000 2.088965 0.28646704 100
1939  1939      sald  15       0 0.9850000 3.031514 0.36846320 100
1940  1940      sald  15       1 0.9600000 1.726237 0.22423109 100
1941  1941      sald  15       2 0.9750000 1.868657 0.18683972 100
1942  1942      sald  15       3 0.9850000 1.868124 0.16805809 100
1943  1943      sald  15       4 0.9350000 1.547601 0.22700271 100
1944  1944      sald  15       5 0.9450000 1.721602 0.20567335 100
1945  1945      sald  15       6 0.9150000 1.687693 0.21477232 100
1946  1946      sald  15       7 0.9200000 1.546502 0.18628926 100
1947  1947      sald  15       8 0.9150000 1.716059 0.24529850 100
1948  1948      sald  15       9 0.9200000 1.690346 0.26937712 100
1949  1949      sald  15      10 0.9400000 2.007088 0.26016396 100
1950  1950      sald  15      11 0.9000000 1.550784 0.21371133 100
1951  1951      sald  15      12 0.9400000 1.793172 0.27822460 100
1952  1952      sald  15      13 0.9200000 1.871395 0.33904079 100
1953  1953      sald  15      14 0.9200000 1.812352 0.29412394 100
1954  1954      sald  15      15 0.9450000 2.111527 0.33730823 100
1955  1955      sald  15      16 0.9400000 2.010414 0.30091320 100
1956  1956      sald  16       0 0.9650000 2.368913 0.37529829 100
1957  1957      sald  16       1 0.9050000 1.575881 0.27367606 100
1958  1958      sald  16       2 0.9400000 1.800015 0.23476368 100
1959  1959      sald  16       3 0.9400000 1.696102 0.22408053 100
1960  1960      sald  16       4 0.9100000 1.401919 0.24745205 100
1961  1961      sald  16       5 0.9000000 1.373902 0.19814823 100
1962  1962      sald  16       6 0.9750000 1.853211 0.20663489 100
1963  1963      sald  16       7 0.9500000 1.568508 0.20132849 100
1964  1964      sald  16       8 0.9350000 1.772339 0.26872643 100
1965  1965      sald  16       9 0.9450000 1.750126 0.21557247 100
1966  1966      sald  16      10 0.9250000 1.427422 0.24909951 100
1967  1967      sald  16      11 0.9400000 1.761713 0.24869352 100
1968  1968      sald  16      12 0.9250000 1.564922 0.21780621 100
1969  1969      sald  16      13 0.9500000 1.894838 0.27180322 100
1970  1970      sald  16      14 0.8700000 1.414687 0.28978951 100
1971  1971      sald  16      15 0.9600000 1.713391 0.20711984 100
1972  1972      sald  16      16 0.9650000 1.692369 0.25335143 100
1973  1973      sald  17       0 0.9200000 2.071457 0.39435171 100
1974  1974      sald  17       1 0.8950000 1.597024 0.32026160 100
1975  1975      sald  17       2 0.9700000 1.877061 0.20251783 100
1976  1976      sald  17       3 0.9150000 1.446773 0.19280334 100
1977  1977      sald  17       4 0.9300000 1.630100 0.26578853 100
1978  1978      sald  17       5 0.9300000 1.739579 0.22708951 100
1979  1979      sald  17       6 0.9650000 1.877384 0.17919731 100
1980  1980      sald  17       7 0.9400000 1.692218 0.21290373 100
1981  1981      sald  17       8 0.9150000 1.734312 0.28847927 100
1982  1982      sald  17       9 0.9050000 1.611820 0.26270950 100
1983  1983      sald  17      10 0.9000000 1.480935 0.24559607 100
1984  1984      sald  17      11 0.9500000 1.953883 0.24690326 100
1985  1985      sald  17      12 0.9350000 1.769266 0.23732669 100
1986  1986      sald  17      13 0.9350000 1.702845 0.23207368 100
1987  1987      sald  17      14 0.9350000 1.651342 0.28002569 100
1988  1988      sald  17      15 0.9100000 1.512589 0.28660046 100
1989  1989      sald  17      16 0.9100000 1.708055 0.38365240 100
1990  1990      sald  18       0 0.9800000 2.665015 0.33050575 100
1991  1991      sald  18       1 0.9100000 1.592175 0.27312253 100
1992  1992      sald  18       2 0.9000000 1.581285 0.27576965 100
1993  1993      sald  18       3 0.9350000 1.611128 0.23646794 100
1994  1994      sald  18       4 0.9350000 1.714196 0.20307372 100
1995  1995      sald  18       5 0.9350000 1.698354 0.23953587 100
1996  1996      sald  18       6 0.9500000 1.795071 0.25822225 100
1997  1997      sald  18       7 0.9250000 1.590836 0.17403925 100
1998  1998      sald  18       8 0.9800000 2.026178 0.18029304 100
1999  1999      sald  18       9 0.9450000 1.790428 0.25474782 100
2000  2000      sald  18      10 0.9000000 1.448393 0.25639038 100
2001  2001      sald  18      11 0.9000000 1.460670 0.21563858 100
2002  2002      sald  18      12 0.9450000 2.000423 0.26009277 100
2003  2003      sald  18      13 0.9150000 1.857766 0.36172539 100
2004  2004      sald  18      14 0.9500000 1.968139 0.31307314 100
2005  2005      sald  18      15 0.9350000 1.756720 0.30315111 100
2006  2006      sald  18      16 0.9000000 1.730229 0.30806837 100
2007  2007      sald  19       0 0.9500000 2.480581 0.43845733 100
2008  2008      sald  19       1 0.9600000 1.698326 0.16245373 100
2009  2009      sald  19       2 0.8800000 1.511610 0.24137639 100
2010  2010      sald  19       3 0.9450000 1.732200 0.21221787 100
2011  2011      sald  19       4 0.9000000 1.450495 0.24618707 100
2012  2012      sald  19       5 0.9400000 1.662633 0.17921576 100
2013  2013      sald  19       6 0.9050000 1.428935 0.19431067 100
2014  2014      sald  19       7 0.9450000 1.715106 0.21116015 100
2015  2015      sald  19       8 0.9650000 1.992537 0.23375716 100
2016  2016      sald  19       9 0.9700000 1.870074 0.22022679 100
2017  2017      sald  19      10 0.9600000 2.068799 0.26327847 100
2018  2018      sald  19      11 0.9300000 1.947922 0.31841457 100
2019  2019      sald  19      12 0.9500000 1.810453 0.23904353 100
2020  2020      sald  19      13 0.9650000 1.907004 0.24807542 100
2021  2021      sald  19      14 0.9400000 1.896687 0.28864230 100
2022  2022      sald  19      15 0.9450000 1.949663 0.28252860 100
2023  2023      sald  19      16 0.9200000 1.897954 0.35666775 100
2024  2024      sald  20       0 0.9500000 2.633140 0.44193440 100
2025  2025      sald  20       1 0.8850000 1.537280 0.32321250 100
2026  2026      sald  20       2 0.9350000 1.458471 0.20841126 100
2027  2027      sald  20       3 0.9400000 1.652687 0.20488813 100
2028  2028      sald  20       4 0.8800000 1.435297 0.25171977 100
2029  2029      sald  20       5 0.9200000 1.682206 0.21374195 100
2030  2030      sald  20       6 0.9050000 1.688533 0.30103815 100
2031  2031      sald  20       7 0.9300000 1.835881 0.21502644 100
2032  2032      sald  20       8 0.9400000 1.759962 0.26635681 100
2033  2033      sald  20       9 0.9400000 1.973724 0.33803112 100
2034  2034      sald  20      10 0.8650000 1.464829 0.28764715 100
2035  2035      sald  20      11 0.9100000 1.581454 0.26284701 100
2036  2036      sald  20      12 0.9400000 1.847158 0.27617722 100
2037  2037      sald  20      13 0.9200000 1.743624 0.25084041 100
2038  2038      sald  20      14 0.9200000 1.572814 0.26823924 100
2039  2039      sald  20      15 0.9300000 1.857363 0.34570457 100
2040  2040      sald  20      16 0.9200000 1.751574 0.39390379 100
2041  2041      sald  21       0 0.9200000 2.061036 0.35258745 100
2042  2042      sald  21       1 0.8500000 1.333672 0.26469360 100
2043  2043      sald  21       2 0.8850000 1.271972 0.22959745 100
2044  2044      sald  21       3 0.9050000 1.524404 0.21797846 100
2045  2045      sald  21       4 0.8850000 1.403644 0.25406698 100
2046  2046      sald  21       5 0.9350000 1.734952 0.23153847 100
2047  2047      sald  21       6 0.9450000 1.717219 0.24352396 100
2048  2048      sald  21       7 0.9250000 1.562465 0.22661930 100
2049  2049      sald  21       8 0.9100000 1.478877 0.27399328 100
2050  2050      sald  21       9 0.8800000 1.523638 0.29697785 100
2051  2051      sald  21      10 0.9150000 1.594785 0.25432982 100
2052  2052      sald  21      11 0.9050000 1.765336 0.31995429 100
2053  2053      sald  21      12 0.9100000 1.892824 0.36689412 100
2054  2054      sald  21      13 0.8500000 1.489345 0.33486221 100
2055  2055      sald  21      14 0.9000000 1.824079 0.35360655 100
2056  2056      sald  21      15 0.9400000 1.741950 0.33349780 100
2057  2057      sald  21      16 0.9400000 1.847816 0.33976011 100
2058  2058      sald  22       0 0.9400000 2.483951 0.59513463 100
2059  2059      sald  22       1 0.9250000 1.565311 0.22171515 100
2060  2060      sald  22       2 0.9000000 1.221401 0.18778437 100
2061  2061      sald  22       3 0.8800000 1.564539 0.29478913 100
2062  2062      sald  22       4 0.9250000 1.572095 0.18626255 100
2063  2063      sald  22       5 0.8700000 1.345195 0.25420504 100
2064  2064      sald  22       6 0.9300000 1.534262 0.16378138 100
2065  2065      sald  22       7 0.9300000 1.512425 0.18780180 100
2066  2066      sald  22       8 0.8550000 1.512267 0.29154839 100
2067  2067      sald  22       9 0.9550000 2.076592 0.23963203 100
2068  2068      sald  22      10 0.8950000 1.736625 0.30916849 100
2069  2069      sald  22      11 0.9100000 1.969326 0.34182958 100
2070  2070      sald  22      12 0.9150000 1.689897 0.31553576 100
2071  2071      sald  22      13 0.9000000 1.711022 0.30394651 100
2072  2072      sald  22      14 0.9500000 2.163344 0.42476832 100
2073  2073      sald  22      15 0.9150000 1.763917 0.30456085 100
2074  2074      sald  22      16 0.9400000 1.707230 0.25402097 100
2075  2075      sald  23       0 0.9450000 2.312444 0.39930853 100
2076  2076      sald  23       1 0.9900000 2.043932 0.16949401 100
2077  2077      sald  23       2 0.9750000 1.833205 0.16059377 100
2078  2078      sald  23       3 0.9250000 1.650802 0.19217040 100
2079  2079      sald  23       4 0.9650000 1.720993 0.14832368 100
2080  2080      sald  23       5 0.9500000 1.587098 0.16865148 100
2081  2081      sald  23       6 0.9550000 1.826443 0.20910776 100
2082  2082      sald  23       7 0.9450000 1.769591 0.19283276 100
2083  2083      sald  23       8 0.8850000 1.603064 0.29197986 100
2084  2084      sald  23       9 0.9500000 1.976786 0.19849678 100
2085  2085      sald  23      10 0.9300000 1.630694 0.25627474 100
2086  2086      sald  23      11 0.9550000 1.852213 0.23710663 100
2087  2087      sald  23      12 0.9550000 1.948734 0.26069691 100
2088  2088      sald  23      13 0.9350000 1.676811 0.20795038 100
2089  2089      sald  23      14 0.9550000 1.919443 0.25117871 100
2090  2090      sald  23      15 0.9200000 1.664120 0.27450195 100
2091  2091      sald  23      16 0.9900000 2.304980 0.16841813 100
2092  2092      sald  24       0 0.9150000 1.856508 0.36004981 100
2093  2093      sald  24       1 0.9350000 1.766491 0.28339982 100
2094  2094      sald  24       2 0.9000000 1.402419 0.20763634 100
2095  2095      sald  24       3 0.9550000 1.562032 0.16101255 100
2096  2096      sald  24       4 0.9250000 1.485236 0.20787477 100
2097  2097      sald  24       5 0.9150000 1.484757 0.18777887 100
2098  2098      sald  24       6 0.9500000 1.858487 0.22146246 100
2099  2099      sald  24       7 0.9000000 1.373383 0.17536599 100
2100  2100      sald  24       8 0.9250000 1.464738 0.18147714 100
2101  2101      sald  24       9 0.9450000 1.890778 0.26710943 100
2102  2102      sald  24      10 0.9500000 1.897502 0.20098972 100
2103  2103      sald  24      11 0.9400000 1.694310 0.26767640 100
2104  2104      sald  24      12 0.9150000 1.605876 0.26469909 100
2105  2105      sald  24      13 0.9100000 1.578565 0.31971078 100
2106  2106      sald  24      14 0.9600000 1.936812 0.24200348 100
2107  2107      sald  24      15 0.9350000 1.901966 0.33660958 100
2108  2108      sald  24      16 0.9100000 1.681172 0.32078560 100
2109  2109      sald  25       0 0.9350000 2.477621 0.65008818 100
2110  2110      sald  25       1 0.8200000 1.373145 0.40204693 100
2111  2111      sald  25       2 0.9450000 1.788020 0.26108261 100
2112  2112      sald  25       3 0.9150000 1.749929 0.33685583 100
2113  2113      sald  25       4 0.9550000 1.840282 0.23729203 100
2114  2114      sald  25       5 0.9100000 1.699521 0.27950492 100
2115  2115      sald  25       6 0.8950000 1.535323 0.25658869 100
2116  2116      sald  25       7 0.8950000 1.647625 0.28489455 100
2117  2117      sald  25       8 0.9500000 1.836888 0.21893274 100
2118  2118      sald  25       9 0.8700000 1.536090 0.26068578 100
2119  2119      sald  25      10 0.9050000 1.719183 0.34150270 100
2120  2120      sald  25      11 0.8950000 1.597138 0.32034003 100
2121  2121      sald  25      12 0.9200000 1.841674 0.31991709 100
2122  2122      sald  25      13 0.9050000 1.765659 0.38584925 100
2123  2123      sald  25      14 0.9350000 1.778947 0.31921616 100
2124  2124      sald  25      15 0.9150000 1.975717 0.38755722 100
2125  2125      sald  25      16 0.8750000 1.549524 0.46190033 100
2126  2126      sald  26       0 0.9450000 2.533190 0.45754241 100
2127  2127      sald  26       1 0.8900000 1.350395 0.24096522 100
2128  2128      sald  26       2 0.9000000 1.458300 0.26100816 100
2129  2129      sald  26       3 0.9250000 1.450434 0.22446721 100
2130  2130      sald  26       4 0.9100000 1.598046 0.21300995 100
2131  2131      sald  26       5 0.9300000 1.500768 0.17267922 100
2132  2132      sald  26       6 0.9000000 1.539617 0.26258394 100
2133  2133      sald  26       7 0.8950000 1.678438 0.34459188 100
2134  2134      sald  26       8 0.9550000 1.823954 0.21909523 100
2135  2135      sald  26       9 0.9350000 1.726518 0.21870947 100
2136  2136      sald  26      10 0.9100000 1.582326 0.31720555 100
2137  2137      sald  26      11 0.9750000 1.651625 0.13572681 100
2138  2138      sald  26      12 0.9400000 1.760453 0.23285425 100
2139  2139      sald  26      13 0.9550000 2.214837 0.27349961 100
2140  2140      sald  26      14 0.9350000 1.894641 0.29615718 100
2141  2141      sald  26      15 0.8900000 1.388279 0.34094037 100
2142  2142      sald  26      16 0.9450000 1.807256 0.23139092 100
2143  2143      sald  27       0 0.9547739 2.332269 0.35556584 100
2144  2144      sald  27       1 0.9095477 1.575525 0.24113049 100
2145  2145      sald  27       2 0.9698492 1.898535 0.17835383 100
2146  2146      sald  27       3 0.8944724 1.514077 0.20023501 100
2147  2147      sald  27       4 0.9597990 1.662960 0.21337127 100
2148  2148      sald  27       5 0.9497487 1.668856 0.16623239 100
2149  2149      sald  27       6 0.8894472 1.405047 0.23473677 100
2150  2150      sald  27       7 0.8944724 1.363516 0.21758186 100
2151  2151      sald  27       8 0.9698492 1.792891 0.19506003 100
2152  2152      sald  27       9 0.8391960 1.414841 0.37050181 100
2153  2153      sald  27      10 0.8944724 1.552607 0.24116798 100
2154  2154      sald  27      11 0.9748744 2.088938 0.21113828 100
2155  2155      sald  27      12 0.9396985 1.700914 0.26194996 100
2156  2156      sald  27      13 0.9497487 1.780728 0.24838162 100
2157  2157      sald  27      14 0.8894472 1.482967 0.33522453 100
2158  2158      sald  27      15 0.8643216 1.335510 0.36534142 100
2159  2159      sald  27      16 0.9296482 1.652250 0.23391975 100
2160  2160      sald  28       0 0.9650000 2.969246 0.40989188 100
2161  2161      sald  28       1 0.8800000 1.552761 0.30870081 100
2162  2162      sald  28       2 0.8950000 1.686189 0.30980260 100
2163  2163      sald  28       3 0.9200000 1.506839 0.18981017 100
2164  2164      sald  28       4 0.9200000 1.742560 0.25516841 100
2165  2165      sald  28       5 0.9050000 1.634349 0.30842048 100
2166  2166      sald  28       6 0.9550000 1.766615 0.22477842 100
2167  2167      sald  28       7 0.9600000 1.759923 0.17255878 100
2168  2168      sald  28       8 0.9600000 1.851172 0.19863797 100
2169  2169      sald  28       9 0.9650000 1.881958 0.20612212 100
2170  2170      sald  28      10 0.9600000 2.063166 0.24000006 100
2171  2171      sald  28      11 0.9600000 1.929093 0.21065680 100
2172  2172      sald  28      12 0.9150000 1.884005 0.32361437 100
2173  2173      sald  28      13 0.9700000 2.036933 0.26932532 100
2174  2174      sald  28      14 0.9300000 1.997675 0.39209810 100
2175  2175      sald  28      15 0.9050000 1.851774 0.46349606 100
2176  2176      sald  28      16 0.8800000 1.632659 0.47641425 100
2177  2177      sald  29       0 0.9700000 2.568405 0.37270587 100
2178  2178      sald  29       1 0.9450000 1.572119 0.22392648 100
2179  2179      sald  29       2 0.9350000 1.512183 0.18390301 100
2180  2180      sald  29       3 0.9550000 1.613898 0.17591460 100
2181  2181      sald  29       4 0.9700000 1.814100 0.15005296 100
2182  2182      sald  29       5 0.9250000 1.468454 0.19028989 100
2183  2183      sald  29       6 0.9550000 1.857476 0.22247796 100
2184  2184      sald  29       7 0.9500000 1.591762 0.16496546 100
2185  2185      sald  29       8 0.9650000 2.014429 0.22862583 100
2186  2186      sald  29       9 0.9400000 1.853290 0.22956155 100
2187  2187      sald  29      10 0.9350000 1.863813 0.24885518 100
2188  2188      sald  29      11 0.9900000 1.938657 0.20523479 100
2189  2189      sald  29      12 0.9250000 1.534922 0.22930103 100
2190  2190      sald  29      13 0.9400000 1.760424 0.25700659 100
2191  2191      sald  29      14 0.9300000 1.644915 0.29384749 100
2192  2192      sald  29      15 0.9600000 1.980842 0.31382474 100
2193  2193      sald  29      16 0.9550000 1.755468 0.19000515 100
2194  2194      sald  30       0 0.9450000 2.443337 0.51647301 100
2195  2195      sald  30       1 0.9400000 1.643908 0.22646047 100
2196  2196      sald  30       2 0.9300000 1.553208 0.20961691 100
2197  2197      sald  30       3 0.9050000 1.601785 0.23440396 100
2198  2198      sald  30       4 0.9200000 1.617825 0.24874998 100
2199  2199      sald  30       5 0.9600000 1.857481 0.21682361 100
2200  2200      sald  30       6 0.9350000 1.570311 0.17482204 100
2201  2201      sald  30       7 0.9450000 1.631433 0.19213081 100
2202  2202      sald  30       8 0.9050000 1.455901 0.20772666 100
2203  2203      sald  30       9 0.9200000 1.463221 0.18973131 100
2204  2204      sald  30      10 0.9350000 1.617768 0.20954946 100
2205  2205      sald  30      11 0.9050000 1.709516 0.30121547 100
2206  2206      sald  30      12 0.9650000 2.097586 0.25337062 100
2207  2207      sald  30      13 0.9500000 1.844170 0.28844685 100
2208  2208      sald  30      14 0.9550000 1.923589 0.25069465 100
2209  2209      sald  30      15 0.9450000 1.999411 0.27488874 100
2210  2210      sald  30      16 0.9700000 2.320317 0.25800830 100
2211  2211      sald  31       0 0.9400000 2.496862 0.54176537 100
2212  2212      sald  31       1 0.9400000 1.784706 0.29833490 100
2213  2213      sald  31       2 0.9250000 1.707239 0.29673326 100
2214  2214      sald  31       3 0.9300000 1.856788 0.30897296 100
2215  2215      sald  31       4 0.9500000 1.800357 0.20482850 100
2216  2216      sald  31       5 0.9700000 1.890667 0.18575041 100
2217  2217      sald  31       6 0.9300000 1.772882 0.24711658 100
2218  2218      sald  31       7 0.8750000 1.432794 0.23127701 100
2219  2219      sald  31       8 0.9250000 1.744016 0.20073764 100
2220  2220      sald  31       9 0.9050000 1.733622 0.27179409 100
2221  2221      sald  31      10 0.9150000 1.736119 0.29360483 100
2222  2222      sald  31      11 0.9450000 1.960120 0.22683000 100
2223  2223      sald  31      12 0.9350000 1.797530 0.31466365 100
2224  2224      sald  31      13 0.9100000 1.636881 0.30235984 100
2225  2225      sald  31      14 0.8800000 1.662588 0.27371195 100
2226  2226      sald  31      15 0.9150000 1.617848 0.29067581 100
2227  2227      sald  31      16 0.8900000 1.746454 0.32017247 100
2228  2228      sald  32       0 0.9750000 2.854897 0.30588583 100
2229  2229      sald  32       1 0.9350000 1.790797 0.26249327 100
2230  2230      sald  32       2 0.9050000 1.467406 0.19170483 100
2231  2231      sald  32       3 0.9200000 1.580079 0.18611446 100
2232  2232      sald  32       4 0.9050000 1.724195 0.25400272 100
2233  2233      sald  32       5 0.9100000 1.402381 0.17694971 100
2234  2234      sald  32       6 0.9400000 1.456090 0.16138712 100
2235  2235      sald  32       7 0.9700000 1.968831 0.18864232 100
2236  2236      sald  32       8 0.9200000 1.635617 0.25825870 100
2237  2237      sald  32       9 0.9600000 1.933647 0.21815533 100
2238  2238      sald  32      10 0.9450000 1.808353 0.19531202 100
2239  2239      sald  32      11 0.9200000 1.858954 0.27535134 100
2240  2240      sald  32      12 0.9100000 1.556175 0.27561100 100
2241  2241      sald  32      13 0.9100000 1.532835 0.23983472 100
2242  2242      sald  32      14 0.9100000 1.804048 0.30849289 100
2243  2243      sald  32      15 0.9150000 1.661573 0.33251944 100
2244  2244      sald  32      16 0.9450000 1.939398 0.32290917 100
2245  2245      sald  33       0 0.9000000 2.221743 0.46472065 100
2246  2246      sald  33       1 0.9050000 1.596581 0.29763906 100
2247  2247      sald  33       2 0.9300000 1.557300 0.23383932 100
2248  2248      sald  33       3 0.9050000 1.638041 0.28725130 100
2249  2249      sald  33       4 0.9050000 1.548565 0.22163080 100
2250  2250      sald  33       5 0.9200000 1.709078 0.22470594 100
2251  2251      sald  33       6 0.9050000 1.791943 0.33845574 100
2252  2252      sald  33       7 0.9600000 2.026163 0.28571397 100
2253  2253      sald  33       8 0.9300000 1.870199 0.26600677 100
2254  2254      sald  33       9 0.9200000 1.910686 0.30309391 100
2255  2255      sald  33      10 0.8950000 1.610128 0.28453693 100
2256  2256      sald  33      11 0.8950000 1.773776 0.33639062 100
2257  2257      sald  33      12 0.9300000 1.534696 0.21975752 100
2258  2258      sald  33      13 0.8850000 1.672176 0.31273261 100
2259  2259      sald  33      14 0.8450000 1.345471 0.32290095 100
2260  2260      sald  33      15 0.9300000 1.850165 0.36611955 100
2261  2261      sald  33      16 0.8800000 1.640159 0.40995494 100
2262  2262      sald  34       0 0.9650000 2.625644 0.38714011 100
2263  2263      sald  34       1 0.9300000 1.816115 0.26398188 100
2264  2264      sald  34       2 0.9550000 1.506499 0.20287886 100
2265  2265      sald  34       3 0.9050000 1.769542 0.28160186 100
2266  2266      sald  34       4 0.9250000 1.565779 0.22951714 100
2267  2267      sald  34       5 0.9350000 1.773324 0.21591514 100
2268  2268      sald  34       6 0.9350000 1.871036 0.23045637 100
2269  2269      sald  34       7 0.9100000 1.587055 0.22945665 100
2270  2270      sald  34       8 0.9550000 1.861280 0.24133642 100
2271  2271      sald  34       9 0.9550000 1.920867 0.21716344 100
2272  2272      sald  34      10 0.9200000 1.467888 0.23446303 100
2273  2273      sald  34      11 0.9450000 1.909172 0.26384187 100
2274  2274      sald  34      12 0.9200000 1.645890 0.28541241 100
2275  2275      sald  34      13 0.9200000 1.773331 0.37723777 100
2276  2276      sald  34      14 0.9500000 2.245234 0.36765892 100
2277  2277      sald  34      15 0.9200000 1.599085 0.30093730 100
2278  2278      sald  34      16 0.8850000 1.855866 0.49428036 100
2279  2279      sald  35       0 0.9800000 3.120567 0.53311636 100
2280  2280      sald  35       1 0.9100000 1.353858 0.25049580 100
2281  2281      sald  35       2 0.9250000 1.507883 0.17416693 100
2282  2282      sald  35       3 0.9450000 1.813108 0.22080018 100
2283  2283      sald  35       4 0.9300000 1.706178 0.21078987 100
2284  2284      sald  35       5 0.9000000 1.559426 0.23612299 100
2285  2285      sald  35       6 0.9400000 1.911848 0.30273188 100
2286  2286      sald  35       7 0.9550000 1.982814 0.27744404 100
2287  2287      sald  35       8 0.9350000 1.719008 0.23906113 100
2288  2288      sald  35       9 0.9700000 1.955721 0.24198830 100
2289  2289      sald  35      10 0.9600000 1.838050 0.23956489 100
2290  2290      sald  35      11 0.9000000 1.727419 0.28209804 100
2291  2291      sald  35      12 0.9600000 2.282250 0.35594439 100
2292  2292      sald  35      13 0.9100000 1.602125 0.27299310 100
2293  2293      sald  35      14 0.8850000 1.632962 0.62179428 100
2294  2294      sald  35      15 0.9400000 1.779769 0.33823726 100
2295  2295      sald  35      16 0.9150000 1.885040 0.33158854 100
2296  2296      sald  36       0 0.9850000 2.818363 0.26584057 100
2297  2297      sald  36       1 0.9600000 1.819730 0.19612073 100
2298  2298      sald  36       2 0.9700000 1.723254 0.14395014 100
2299  2299      sald  36       3 0.8900000 1.482888 0.22313356 100
2300  2300      sald  36       4 0.9550000 1.547562 0.19383010 100
2301  2301      sald  36       5 0.9300000 1.511769 0.19686422 100
2302  2302      sald  36       6 0.9350000 1.674164 0.21268804 100
2303  2303      sald  36       7 0.9100000 1.716458 0.27399342 100
2304  2304      sald  36       8 0.9600000 1.860743 0.20280994 100
2305  2305      sald  36       9 0.9350000 1.609814 0.24454148 100
2306  2306      sald  36      10 0.9150000 1.604668 0.31123352 100
2307  2307      sald  36      11 0.9350000 1.622897 0.21300845 100
2308  2308      sald  36      12 0.9400000 1.795590 0.28200822 100
2309  2309      sald  36      13 0.9300000 1.745206 0.26601222 100
2310  2310      sald  36      14 0.9350000 1.632573 0.19844152 100
2311  2311      sald  36      15 0.9400000 1.891651 0.32063314 100
2312  2312      sald  36      16 0.9600000 1.867373 0.22217479 100
2313  2313      sald  37       0 0.9150000 2.299822 0.54237897 100
2314  2314      sald  37       1 0.9250000 1.628286 0.27236703 100
2315  2315      sald  37       2 0.8950000 1.428609 0.22791497 100
2316  2316      sald  37       3 0.9600000 1.775908 0.17239187 100
2317  2317      sald  37       4 0.9250000 1.605525 0.24098784 100
2318  2318      sald  37       5 0.8750000 1.352529 0.20511688 100
2319  2319      sald  37       6 0.9400000 1.864277 0.24880778 100
2320  2320      sald  37       7 0.9450000 1.788055 0.25458607 100
2321  2321      sald  37       8 0.9450000 1.594396 0.19249390 100
2322  2322      sald  37       9 0.9000000 1.583356 0.31618630 100
2323  2323      sald  37      10 0.9700000 1.841281 0.17128571 100
2324  2324      sald  37      11 0.9700000 1.841616 0.22110845 100
2325  2325      sald  37      12 0.9450000 1.591867 0.18840152 100
2326  2326      sald  37      13 0.8900000 1.417810 0.31041784 100
2327  2327      sald  37      14 0.9500000 1.544931 0.30245604 100
2328  2328      sald  37      15 0.9250000 1.801894 0.36290282 100
2329  2329      sald  37      16 0.9350000 1.547572 0.20119722 100
2330  2330      sald  38       0 0.9350000 2.149466 0.34994826 100
2331  2331      sald  38       1 0.9300000 1.878376 0.29596578 100
2332  2332      sald  38       2 0.9200000 1.688692 0.29457001 100
2333  2333      sald  38       3 0.9300000 1.685866 0.23641159 100
2334  2334      sald  38       4 0.9100000 1.582548 0.21770753 100
2335  2335      sald  38       5 0.8800000 1.414501 0.21590089 100
2336  2336      sald  38       6 0.9300000 1.743232 0.24666323 100
2337  2337      sald  38       7 0.9500000 1.916343 0.23293213 100
2338  2338      sald  38       8 0.9600000 1.875896 0.24744741 100
2339  2339      sald  38       9 0.9550000 2.159928 0.33108418 100
2340  2340      sald  38      10 0.9300000 1.702765 0.25170306 100
2341  2341      sald  38      11 0.8950000 1.645898 0.31995880 100
2342  2342      sald  38      12 0.8650000 1.599528 0.32630513 100
2343  2343      sald  38      13 0.9150000 1.884117 0.26480796 100
2344  2344      sald  38      14 0.9550000 2.084306 0.28180000 100
2345  2345      sald  38      15 0.8850000 1.551372 0.30811184 100
2346  2346      sald  38      16 0.9050000 1.899641 0.36460592 100
2347  2347      sald  39       0 0.8950000 2.011530 0.44046270 100
2348  2348      sald  39       1 0.9600000 2.064035 0.23847989 100
2349  2349      sald  39       2 0.9400000 1.612558 0.19677612 100
2350  2350      sald  39       3 0.9150000 1.693828 0.23538374 100
2351  2351      sald  39       4 0.9050000 1.679156 0.26757958 100
2352  2352      sald  39       5 0.9400000 1.576756 0.17487311 100
2353  2353      sald  39       6 0.9350000 1.654025 0.18944666 100
2354  2354      sald  39       7 0.9050000 1.641888 0.25746939 100
2355  2355      sald  39       8 0.9350000 1.544627 0.18872615 100
2356  2356      sald  39       9 0.9600000 1.986140 0.25834671 100
2357  2357      sald  39      10 0.9200000 1.665822 0.19329463 100
2358  2358      sald  39      11 0.9100000 1.740646 0.30682327 100
2359  2359      sald  39      12 0.9200000 1.742991 0.32672482 100
2360  2360      sald  39      13 0.9850000 2.214367 0.20707999 100
2361  2361      sald  39      14 0.9000000 1.604382 0.31306750 100
2362  2362      sald  39      15 0.9550000 1.976514 0.23201823 100
2363  2363      sald  39      16 0.9300000 1.735643 0.24064482 100
2364  2364      sald  40       0 0.9100000 1.986625 0.36281004 100
2365  2365      sald  40       1 0.9600000 1.699793 0.19583982 100
2366  2366      sald  40       2 0.8600000 1.327070 0.22589309 100
2367  2367      sald  40       3 0.9100000 1.611723 0.25009382 100
2368  2368      sald  40       4 0.9100000 1.487801 0.24135576 100
2369  2369      sald  40       5 0.9300000 1.569537 0.21799920 100
2370  2370      sald  40       6 0.9100000 1.498096 0.18924447 100
2371  2371      sald  40       7 0.9150000 1.555100 0.19890751 100
2372  2372      sald  40       8 0.9550000 1.905354 0.20763235 100
2373  2373      sald  40       9 0.8900000 1.403101 0.30922139 100
2374  2374      sald  40      10 0.9200000 1.727638 0.24779282 100
2375  2375      sald  40      11 0.9250000 1.851606 0.30077424 100
2376  2376      sald  40      12 0.9400000 1.877455 0.27728458 100
2377  2377      sald  40      13 0.9400000 1.708800 0.25564982 100
2378  2378      sald  40      14 0.9050000 1.486561 0.24775373 100
2379  2379      sald  40      15 0.8750000 1.726778 0.44322348 100
2380  2380      sald  40      16 0.9500000 1.757342 0.23803028 100
2381  2381      sald  41       0 0.9350000 2.428439 0.46300372 100
2382  2382      sald  41       1 0.8900000 1.636837 0.33875159 100
2383  2383      sald  41       2 0.9650000 1.777664 0.19990447 100
2384  2384      sald  41       3 0.8750000 1.380301 0.22640627 100
2385  2385      sald  41       4 0.9700000 1.672043 0.16717314 100
2386  2386      sald  41       5 0.9300000 1.543333 0.19542168 100
2387  2387      sald  41       6 0.9100000 1.520949 0.21802774 100
2388  2388      sald  41       7 0.9050000 1.671219 0.22636527 100
2389  2389      sald  41       8 0.9450000 1.904922 0.25159345 100
2390  2390      sald  41       9 0.9200000 1.677219 0.25185056 100
2391  2391      sald  41      10 0.9550000 2.027603 0.26397464 100
2392  2392      sald  41      11 0.9000000 1.534403 0.26021365 100
2393  2393      sald  41      12 0.9150000 1.676769 0.28242744 100
2394  2394      sald  41      13 0.9650000 2.044592 0.24147911 100
2395  2395      sald  41      14 0.9400000 1.893760 0.30534713 100
2396  2396      sald  41      15 0.9150000 1.673106 0.32768516 100
2397  2397      sald  41      16 0.9050000 1.533195 0.34618495 100
2398  2398      sald  42       0 0.9700000 2.568621 0.30021134 100
2399  2399      sald  42       1 0.9400000 1.611432 0.24334961 100
2400  2400      sald  42       2 0.9550000 1.677606 0.18324398 100
2401  2401      sald  42       3 0.9600000 1.808448 0.22065135 100
2402  2402      sald  42       4 0.9100000 1.520596 0.23620321 100
2403  2403      sald  42       5 0.8850000 1.556613 0.26483280 100
2404  2404      sald  42       6 0.9500000 1.525123 0.13304012 100
2405  2405      sald  42       7 0.9300000 1.494511 0.25189350 100
2406  2406      sald  42       8 0.9400000 1.625081 0.20518192 100
2407  2407      sald  42       9 0.8950000 1.612875 0.33351581 100
2408  2408      sald  42      10 0.9650000 1.921381 0.23658313 100
2409  2409      sald  42      11 0.9550000 1.967923 0.26227699 100
2410  2410      sald  42      12 0.9700000 2.191937 0.23033977 100
2411  2411      sald  42      13 0.9450000 1.607018 0.18805215 100
2412  2412      sald  42      14 0.9400000 1.736732 0.23060604 100
2413  2413      sald  42      15 0.9500000 1.688672 0.19154736 100
2414  2414      sald  42      16 0.9200000 1.599291 0.32253663 100
2415  2415      sald  43       0 0.9500000 2.248826 0.47444459 100
2416  2416      sald  43       1 0.9100000 1.767034 0.29048548 100
2417  2417      sald  43       2 0.9550000 1.880749 0.20115473 100
2418  2418      sald  43       3 0.9200000 1.748467 0.26853145 100
2419  2419      sald  43       4 0.8850000 1.355005 0.21665061 100
2420  2420      sald  43       5 0.8950000 1.492227 0.21436582 100
2421  2421      sald  43       6 0.9100000 1.568721 0.26610586 100
2422  2422      sald  43       7 0.9100000 1.686276 0.25254878 100
2423  2423      sald  43       8 0.9450000 1.795563 0.21238680 100
2424  2424      sald  43       9 0.9550000 1.854942 0.22487261 100
2425  2425      sald  43      10 0.9450000 1.832424 0.25746419 100
2426  2426      sald  43      11 0.9300000 1.792480 0.35585038 100
2427  2427      sald  43      12 0.9550000 1.823767 0.25606228 100
2428  2428      sald  43      13 0.8950000 1.729564 0.33699999 100
2429  2429      sald  43      14 0.9500000 1.761581 0.29535904 100
2430  2430      sald  43      15 0.8700000 1.553874 0.43562114 100
2431  2431      sald  43      16 0.8350000 1.292318 0.36287252 100
2432  2432      sald  44       0 0.9550000 2.336516 0.36144307 100
2433  2433      sald  44       1 0.9800000 1.863439 0.16089638 100
2434  2434      sald  44       2 0.9750000 1.954921 0.20266858 100
2435  2435      sald  44       3 0.9600000 1.833461 0.20232286 100
2436  2436      sald  44       4 0.9300000 1.614390 0.21959062 100
2437  2437      sald  44       5 0.9050000 1.643537 0.25483688 100
2438  2438      sald  44       6 0.9550000 1.845326 0.20456116 100
2439  2439      sald  44       7 0.9250000 1.545416 0.21471796 100
2440  2440      sald  44       8 0.9050000 1.587757 0.26211492 100
2441  2441      sald  44       9 0.9150000 1.608338 0.23273887 100
2442  2442      sald  44      10 0.9750000 1.995869 0.19216640 100
2443  2443      sald  44      11 0.9400000 1.897943 0.27027720 100
2444  2444      sald  44      12 0.9600000 1.930449 0.23923104 100
2445  2445      sald  44      13 0.9450000 1.894231 0.25814824 100
2446  2446      sald  44      14 0.9600000 1.891746 0.26954360 100
2447  2447      sald  44      15 0.9650000 2.122595 0.27002724 100
2448  2448      sald  44      16 0.9700000 2.051154 0.20866191 100
2449  2449      sald  45       0 0.9200000 2.472650 0.56434431 100
2450  2450      sald  45       1 0.9650000 1.900854 0.22599104 100
2451  2451      sald  45       2 0.9400000 1.823373 0.24686530 100
2452  2452      sald  45       3 0.8800000 1.378550 0.30020443 100
2453  2453      sald  45       4 0.9550000 1.760922 0.20623962 100
2454  2454      sald  45       5 0.9600000 1.997586 0.24335670 100
2455  2455      sald  45       6 0.9300000 1.878979 0.27328704 100
2456  2456      sald  45       7 0.9300000 1.572224 0.19489534 100
2457  2457      sald  45       8 0.9200000 1.472928 0.23753906 100
2458  2458      sald  45       9 0.9200000 1.758700 0.26679753 100
2459  2459      sald  45      10 0.9300000 1.692519 0.29342384 100
2460  2460      sald  45      11 0.9550000 2.051878 0.32072078 100
2461  2461      sald  45      12 0.9100000 1.870450 0.35121221 100
2462  2462      sald  45      13 0.9550000 1.964758 0.31976209 100
2463  2463      sald  45      14 0.9300000 1.690265 0.28920884 100
2464  2464      sald  45      15 0.8900000 1.635015 0.32740753 100
2465  2465      sald  45      16 0.9350000 1.717440 0.36368860 100
2466  2466      sald  46       0 0.9650000 2.788374 0.33641903 100
2467  2467      sald  46       1 0.9250000 1.770158 0.27622630 100
2468  2468      sald  46       2 0.9300000 1.528076 0.20550162 100
2469  2469      sald  46       3 0.9500000 1.978841 0.26692769 100
2470  2470      sald  46       4 0.9250000 1.893180 0.30258350 100
2471  2471      sald  46       5 0.8600000 1.522190 0.31196676 100
2472  2472      sald  46       6 0.9400000 1.660397 0.21839223 100
2473  2473      sald  46       7 0.9350000 1.845791 0.25907853 100
2474  2474      sald  46       8 0.8900000 1.518635 0.27696662 100
2475  2475      sald  46       9 0.9050000 1.649907 0.28468864 100
2476  2476      sald  46      10 0.9050000 1.724505 0.32266230 100
2477  2477      sald  46      11 0.9300000 1.658779 0.24756164 100
2478  2478      sald  46      12 0.9300000 1.717990 0.23166929 100
2479  2479      sald  46      13 0.9000000 1.774550 0.34402330 100
2480  2480      sald  46      14 0.9350000 1.884043 0.29754550 100
2481  2481      sald  46      15 0.8950000 1.601228 0.36107686 100
2482  2482      sald  46      16 0.9250000 1.812709 0.29868543 100
2483  2483      sald  47       0 0.9350000 2.223119 0.37311569 100
2484  2484      sald  47       1 0.9250000 1.384308 0.19601982 100
2485  2485      sald  47       2 0.9150000 1.371141 0.15065347 100
2486  2486      sald  47       3 0.9550000 1.546712 0.16371488 100
2487  2487      sald  47       4 0.9400000 1.616625 0.17658979 100
2488  2488      sald  47       5 0.9250000 1.398439 0.17307789 100
2489  2489      sald  47       6 0.8850000 1.446343 0.22685061 100
2490  2490      sald  47       7 0.9600000 1.812358 0.19549667 100
2491  2491      sald  47       8 0.9450000 1.828830 0.20806362 100
2492  2492      sald  47       9 0.9750000 1.736200 0.17549750 100
2493  2493      sald  47      10 0.8950000 1.399745 0.26373585 100
2494  2494      sald  47      11 0.9450000 1.412797 0.20972460 100
2495  2495      sald  47      12 0.9350000 1.631213 0.20828230 100
2496  2496      sald  47      13 0.9600000 1.813787 0.20175062 100
2497  2497      sald  47      14 0.9400000 1.723259 0.22615908 100
2498  2498      sald  47      15 0.9700000 2.121096 0.24743225 100
2499  2499      sald  47      16 0.9300000 1.772996 0.30116052 100
2500  2500      sald  48       0 0.9350000 2.244986 0.38036040 100
2501  2501      sald  48       1 0.9400000 1.449147 0.21455433 100
2502  2502      sald  48       2 0.9350000 1.863883 0.29786614 100
2503  2503      sald  48       3 0.9150000 1.480596 0.23072421 100
2504  2504      sald  48       4 0.9300000 1.582766 0.21318912 100
2505  2505      sald  48       5 0.9100000 1.577196 0.26373752 100
2506  2506      sald  48       6 0.9150000 1.502861 0.23384815 100
2507  2507      sald  48       7 0.9500000 1.655464 0.16751697 100
2508  2508      sald  48       8 0.8750000 1.622331 0.34597400 100
2509  2509      sald  48       9 0.9150000 1.576825 0.25386342 100
2510  2510      sald  48      10 0.9150000 1.496238 0.23706989 100
2511  2511      sald  48      11 0.9000000 1.805498 0.35558650 100
2512  2512      sald  48      12 0.9450000 2.061948 0.37256806 100
2513  2513      sald  48      13 0.9300000 1.736777 0.25374066 100
2514  2514      sald  48      14 0.9100000 1.726196 0.32919100 100
2515  2515      sald  48      15 0.9250000 1.484249 0.24788268 100
2516  2516      sald  48      16 0.9100000 1.659510 0.26983796 100
2517  2517      sald  49       0 0.9300000 2.278663 0.43709345 100
2518  2518      sald  49       1 0.8850000 1.490583 0.29588063 100
2519  2519      sald  49       2 0.9300000 1.791527 0.26413214 100
2520  2520      sald  49       3 0.9500000 1.774348 0.25198299 100
2521  2521      sald  49       4 0.9600000 1.775253 0.22011933 100
2522  2522      sald  49       5 0.9550000 1.766627 0.17599880 100
2523  2523      sald  49       6 0.9550000 1.946814 0.21905661 100
2524  2524      sald  49       7 0.9200000 1.794738 0.27519982 100
2525  2525      sald  49       8 0.9700000 1.876442 0.18215825 100
2526  2526      sald  49       9 0.9550000 1.973839 0.23235042 100
2527  2527      sald  49      10 0.9100000 1.697191 0.26492327 100
2528  2528      sald  49      11 0.9500000 1.954526 0.31437420 100
2529  2529      sald  49      12 0.9550000 2.049453 0.25049151 100
2530  2530      sald  49      13 0.9400000 1.800200 0.24751653 100
2531  2531      sald  49      14 0.9600000 2.146762 0.31659323 100
2532  2532      sald  49      15 0.9200000 1.555003 0.29490587 100
2533  2533      sald  49      16 0.9500000 1.879498 0.21356110 100
2534  2534      sald  50       0 0.9350000 2.299307 0.41745844 100
2535  2535      sald  50       1 0.9250000 1.811736 0.26673530 100
2536  2536      sald  50       2 0.9200000 1.656174 0.26105674 100
2537  2537      sald  50       3 0.9300000 1.521493 0.20694422 100
2538  2538      sald  50       4 0.9200000 1.707021 0.21925019 100
2539  2539      sald  50       5 0.9350000 1.919320 0.28301759 100
2540  2540      sald  50       6 0.9450000 1.788806 0.19735193 100
2541  2541      sald  50       7 0.9400000 1.817729 0.23280956 100
2542  2542      sald  50       8 0.9600000 1.739792 0.22379565 100
2543  2543      sald  50       9 0.9550000 1.748598 0.19561387 100
2544  2544      sald  50      10 0.9550000 1.919862 0.23441353 100
2545  2545      sald  50      11 0.9150000 1.701672 0.26486354 100
2546  2546      sald  50      12 0.9300000 1.777346 0.33634517 100
2547  2547      sald  50      13 0.9400000 1.625594 0.26389300 100
2548  2548      sald  50      14 0.9500000 1.960010 0.25469165 100
2549  2549      sald  50      15 0.9350000 1.761352 0.24694654 100
2550  2550      sald  50      16 0.9400000 1.861807 0.32194385 100
2551  2551      sald  51       0 0.9650000 2.522261 0.32941300 100
2552  2552      sald  51       1 0.9300000 1.680852 0.23807126 100
2553  2553      sald  51       2 0.9750000 1.951547 0.19248799 100
2554  2554      sald  51       3 0.9550000 1.718012 0.18561894 100
2555  2555      sald  51       4 0.9850000 1.880308 0.15356347 100
2556  2556      sald  51       5 0.9050000 1.464641 0.20301968 100
2557  2557      sald  51       6 0.9550000 2.061223 0.27242906 100
2558  2558      sald  51       7 0.9550000 1.870433 0.23045448 100
2559  2559      sald  51       8 0.9400000 1.960569 0.27160047 100
2560  2560      sald  51       9 0.9000000 1.720457 0.28395063 100
2561  2561      sald  51      10 0.9350000 1.899693 0.24560331 100
2562  2562      sald  51      11 0.9050000 1.601532 0.25745660 100
2563  2563      sald  51      12 0.9400000 1.706916 0.20705750 100
2564  2564      sald  51      13 0.9200000 1.712230 0.29538391 100
2565  2565      sald  51      14 0.9300000 1.617702 0.23670878 100
2566  2566      sald  51      15 0.9300000 1.658497 0.22917089 100
2567  2567      sald  51      16 0.9650000 2.023631 0.25269402 100
2568  2568      sald  52       0 0.9550000 2.651222 0.49174007 100
2569  2569      sald  52       1 0.9200000 1.783325 0.26585105 100
2570  2570      sald  52       2 0.8900000 1.444884 0.24492233 100
2571  2571      sald  52       3 0.9300000 1.672157 0.22411114 100
2572  2572      sald  52       4 0.9600000 1.939351 0.24343515 100
2573  2573      sald  52       5 0.9350000 1.562068 0.23573357 100
2574  2574      sald  52       6 0.9600000 1.945927 0.22714362 100
2575  2575      sald  52       7 0.9000000 1.707248 0.27408557 100
2576  2576      sald  52       8 0.9450000 1.905012 0.26216706 100
2577  2577      sald  52       9 0.9100000 1.765424 0.32653136 100
2578  2578      sald  52      10 0.9250000 1.719139 0.24591217 100
2579  2579      sald  52      11 0.9700000 1.965736 0.21380781 100
2580  2580      sald  52      12 0.9450000 1.783247 0.28578896 100
2581  2581      sald  52      13 0.9250000 2.025715 0.35010969 100
2582  2582      sald  52      14 0.9000000 1.662009 0.32882972 100
2583  2583      sald  52      15 0.9350000 1.803959 0.24309371 100
2584  2584      sald  52      16 0.9200000 1.843966 0.35216375 100
2585  2585      sald  53       0 0.9500000 2.733953 0.47954238 100
2586  2586      sald  53       1 0.9500000 1.920702 0.25135412 100
2587  2587      sald  53       2 0.9400000 1.640909 0.17758780 100
2588  2588      sald  53       3 0.9050000 1.510174 0.21489765 100
2589  2589      sald  53       4 0.9100000 1.732664 0.27372701 100
2590  2590      sald  53       5 0.9500000 1.921233 0.26322390 100
2591  2591      sald  53       6 0.8950000 1.607750 0.25191044 100
2592  2592      sald  53       7 0.8850000 1.467577 0.29936532 100
2593  2593      sald  53       8 0.9050000 1.804986 0.38904948 100
2594  2594      sald  53       9 0.9700000 2.275445 0.27727736 100
2595  2595      sald  53      10 0.9350000 1.730755 0.25801019 100
2596  2596      sald  53      11 0.9400000 2.007837 0.31680038 100
2597  2597      sald  53      12 0.9050000 1.737397 0.41844075 100
2598  2598      sald  53      13 0.9100000 1.759344 0.31482573 100
2599  2599      sald  53      14 0.9800000 2.125644 0.27124044 100
2600  2600      sald  53      15 0.9200000 1.804728 0.32975200 100
2601  2601      sald  53      16 0.9200000 1.804327 0.38262571 100
2602  2602      sald  54       0 0.9000000 2.103930 0.41262667 100
2603  2603      sald  54       1 0.9250000 1.554186 0.22000994 100
2604  2604      sald  54       2 0.9200000 1.716756 0.22420027 100
2605  2605      sald  54       3 0.8750000 1.492477 0.26508368 100
2606  2606      sald  54       4 0.8900000 1.609624 0.25798867 100
2607  2607      sald  54       5 0.9150000 1.614558 0.24552198 100
2608  2608      sald  54       6 0.9250000 1.607036 0.20187012 100
2609  2609      sald  54       7 0.9150000 1.708250 0.29405784 100
2610  2610      sald  54       8 0.8100000 1.170795 0.24773374 100
2611  2611      sald  54       9 0.9200000 1.500745 0.23188946 100
2612  2612      sald  54      10 0.9150000 1.503640 0.21004874 100
2613  2613      sald  54      11 0.9150000 1.747845 0.29147297 100
2614  2614      sald  54      12 0.8650000 1.360923 0.35937531 100
2615  2615      sald  54      13 0.8650000 1.401076 0.29965798 100
2616  2616      sald  54      14 0.9500000 1.867756 0.26674683 100
2617  2617      sald  54      15 0.8950000 1.630719 0.39886091 100
2618  2618      sald  54      16 0.9150000 1.570447 0.29795829 100
2619  2619      sald  55       0 0.9300000 2.024259 0.47011702 100
2620  2620      sald  55       1 0.9250000 1.870066 0.30545767 100
2621  2621      sald  55       2 0.9300000 1.772141 0.26623660 100
2622  2622      sald  55       3 0.9300000 1.595839 0.23056090 100
2623  2623      sald  55       4 0.9300000 1.637213 0.20544176 100
2624  2624      sald  55       5 0.9100000 1.702278 0.24925366 100
2625  2625      sald  55       6 0.9300000 1.698223 0.21147828 100
2626  2626      sald  55       7 0.9150000 1.747158 0.23098986 100
2627  2627      sald  55       8 0.9700000 1.829262 0.16550670 100
2628  2628      sald  55       9 0.9450000 1.800042 0.27438033 100
2629  2629      sald  55      10 0.9450000 1.602770 0.20298732 100
2630  2630      sald  55      11 0.9750000 2.087350 0.26166461 100
2631  2631      sald  55      12 0.9300000 1.612581 0.23158989 100
2632  2632      sald  55      13 0.9650000 1.843835 0.21399215 100
2633  2633      sald  55      14 0.9400000 1.827396 0.26116508 100
2634  2634      sald  55      15 0.8800000 1.615779 0.37472133 100
2635  2635      sald  55      16 0.9050000 1.776507 0.37123302 100
2636  2636      sald  56       0 0.9150000 1.796053 0.30868296 100
2637  2637      sald  56       1 0.9150000 1.697623 0.26727295 100
2638  2638      sald  56       2 0.8900000 1.383886 0.24537382 100
2639  2639      sald  56       3 0.9100000 1.362396 0.20709692 100
2640  2640      sald  56       4 0.9050000 1.586419 0.20742298 100
2641  2641      sald  56       5 0.9000000 1.471687 0.21456972 100
2642  2642      sald  56       6 0.9000000 1.400115 0.18449600 100
2643  2643      sald  56       7 0.8950000 1.582955 0.27646200 100
2644  2644      sald  56       8 0.9400000 1.493486 0.16823455 100
2645  2645      sald  56       9 0.9250000 1.584773 0.25633016 100
2646  2646      sald  56      10 0.9450000 1.863363 0.24695739 100
2647  2647      sald  56      11 0.8900000 1.676197 0.32100156 100
2648  2648      sald  56      12 0.9500000 1.767138 0.25773838 100
2649  2649      sald  56      13 0.9450000 1.706407 0.22077511 100
2650  2650      sald  56      14 0.9250000 1.425734 0.24380538 100
2651  2651      sald  56      15 0.9200000 1.530701 0.32494616 100
2652  2652      sald  56      16 0.9100000 1.907211 0.42127849 100
2653  2653      sald  57       0 0.9600000 2.597922 0.38908857 100
2654  2654      sald  57       1 0.9450000 1.817533 0.23475030 100
2655  2655      sald  57       2 0.9150000 1.492978 0.19048696 100
2656  2656      sald  57       3 0.9200000 1.587007 0.20214766 100
2657  2657      sald  57       4 0.9650000 1.984916 0.20009412 100
2658  2658      sald  57       5 0.9550000 1.857621 0.21996299 100
2659  2659      sald  57       6 0.9650000 1.914974 0.21667629 100
2660  2660      sald  57       7 0.9500000 1.826534 0.23152033 100
2661  2661      sald  57       8 0.9650000 1.911943 0.23943954 100
2662  2662      sald  57       9 0.9200000 1.668134 0.26096926 100
2663  2663      sald  57      10 0.9650000 1.632745 0.18194685 100
2664  2664      sald  57      11 0.9000000 1.766295 0.37727437 100
2665  2665      sald  57      12 0.9600000 2.068718 0.26767264 100
2666  2666      sald  57      13 0.9200000 1.815694 0.27912758 100
2667  2667      sald  57      14 0.8750000 1.449408 0.27559790 100
2668  2668      sald  57      15 0.9650000 1.850621 0.21498861 100
2669  2669      sald  57      16 0.9650000 1.862753 0.22550786 100
2670  2670      sald  58       0 0.9500000 2.237738 0.36020533 100
2671  2671      sald  58       1 0.9250000 1.894346 0.33132947 100
2672  2672      sald  58       2 0.9550000 1.841443 0.20910111 100
2673  2673      sald  58       3 0.9150000 1.783019 0.23680529 100
2674  2674      sald  58       4 0.9500000 1.958776 0.25726118 100
2675  2675      sald  58       5 0.9050000 1.553131 0.19656399 100
2676  2676      sald  58       6 0.9450000 1.721976 0.19054752 100
2677  2677      sald  58       7 0.9300000 1.682268 0.21829874 100
2678  2678      sald  58       8 0.9350000 1.774168 0.21260636 100
2679  2679      sald  58       9 0.9300000 1.580021 0.18523530 100
2680  2680      sald  58      10 0.9450000 1.883261 0.27550209 100
2681  2681      sald  58      11 0.9150000 1.642773 0.28040846 100
2682  2682      sald  58      12 0.8750000 1.474291 0.29358229 100
2683  2683      sald  58      13 0.9500000 1.983662 0.27284402 100
2684  2684      sald  58      14 0.9700000 2.018380 0.20979419 100
2685  2685      sald  58      15 0.9300000 1.895452 0.28177772 100
2686  2686      sald  58      16 0.9750000 2.097300 0.24172764 100
2687  2687      sald  59       0 0.9200000 2.181513 0.58525080 100
2688  2688      sald  59       1 0.9450000 1.643732 0.22755318 100
2689  2689      sald  59       2 0.9600000 1.637746 0.14726467 100
2690  2690      sald  59       3 0.9400000 1.570887 0.20634292 100
2691  2691      sald  59       4 0.9550000 1.864295 0.18200521 100
2692  2692      sald  59       5 0.9300000 1.720834 0.23552225 100
2693  2693      sald  59       6 0.9450000 1.642956 0.19224826 100
2694  2694      sald  59       7 0.9600000 1.856215 0.21722278 100
2695  2695      sald  59       8 0.9400000 1.715283 0.21442481 100
2696  2696      sald  59       9 0.9200000 1.778751 0.25456716 100
2697  2697      sald  59      10 0.9100000 1.585526 0.27750067 100
2698  2698      sald  59      11 0.8950000 1.330376 0.18855775 100
2699  2699      sald  59      12 0.9100000 1.700817 0.24626003 100
2700  2700      sald  59      13 0.9050000 1.622399 0.31370616 100
2701  2701      sald  59      14 0.9150000 1.571919 0.26043684 100
2702  2702      sald  59      15 0.9200000 1.730785 0.30932294 100
2703  2703      sald  59      16 0.9300000 1.784149 0.30939858 100
2704  2704      sald  60       0 0.9450000 2.132080 0.39611689 100
2705  2705      sald  60       1 0.9450000 1.654163 0.22768253 100
2706  2706      sald  60       2 0.9300000 1.541118 0.22346389 100
2707  2707      sald  60       3 0.9350000 1.590131 0.18184138 100
2708  2708      sald  60       4 0.9500000 1.794415 0.18920044 100
2709  2709      sald  60       5 0.8700000 1.617101 0.29130946 100
2710  2710      sald  60       6 0.9600000 1.883458 0.20880876 100
2711  2711      sald  60       7 0.9650000 1.804898 0.19235072 100
2712  2712      sald  60       8 0.9150000 1.562939 0.23014660 100
2713  2713      sald  60       9 0.9350000 1.667895 0.21934422 100
2714  2714      sald  60      10 0.9300000 1.989284 0.31286960 100
2715  2715      sald  60      11 0.9600000 1.930565 0.24074099 100
2716  2716      sald  60      12 0.9250000 1.704006 0.28703285 100
2717  2717      sald  60      13 0.8950000 1.694070 0.32944380 100
2718  2718      sald  60      14 0.9250000 1.899845 0.34163961 100
2719  2719      sald  60      15 0.9450000 1.769279 0.29422810 100
2720  2720      sald  60      16 0.9250000 2.000098 0.37607122 100
2721  2721      sald  61       0 0.9100000 2.121558 0.47390649 100
2722  2722      sald  61       1 0.9300000 1.891728 0.29890778 100
2723  2723      sald  61       2 0.9600000 1.774169 0.20691006 100
2724  2724      sald  61       3 0.8600000 1.419944 0.28459347 100
2725  2725      sald  61       4 0.9300000 1.837045 0.30338394 100
2726  2726      sald  61       5 0.9150000 1.663950 0.26725639 100
2727  2727      sald  61       6 0.9350000 1.746234 0.22372985 100
2728  2728      sald  61       7 0.9300000 1.679398 0.23323253 100
2729  2729      sald  61       8 0.8850000 1.400982 0.19687307 100
2730  2730      sald  61       9 0.9350000 1.897148 0.28927457 100
2731  2731      sald  61      10 0.9100000 1.490833 0.23306128 100
2732  2732      sald  61      11 0.9650000 1.700156 0.18421872 100
2733  2733      sald  61      12 0.9250000 1.813192 0.32519781 100
2734  2734      sald  61      13 0.9300000 1.739691 0.27555587 100
2735  2735      sald  61      14 0.9600000 1.725599 0.22766530 100
2736  2736      sald  61      15 0.8700000 1.575328 0.40206145 100
2737  2737      sald  61      16 0.9400000 1.757496 0.23245382 100
2738  2738      sald  62       0 0.9450000 2.099978 0.49870201 100
2739  2739      sald  62       1 0.9400000 1.448340 0.17874054 100
2740  2740      sald  62       2 0.9000000 1.493836 0.20783045 100
2741  2741      sald  62       3 0.9500000 1.616180 0.18698175 100
2742  2742      sald  62       4 0.9400000 1.744639 0.19859638 100
2743  2743      sald  62       5 0.9350000 1.703432 0.20190376 100
2744  2744      sald  62       6 0.9400000 1.571003 0.17428325 100
2745  2745      sald  62       7 0.9400000 1.628966 0.24088811 100
2746  2746      sald  62       8 0.9150000 1.533375 0.21548240 100
2747  2747      sald  62       9 0.9150000 1.725212 0.26889717 100
2748  2748      sald  62      10 0.9700000 1.848767 0.18186323 100
2749  2749      sald  62      11 0.9250000 1.791970 0.40278831 100
2750  2750      sald  62      12 0.9300000 1.712834 0.27074580 100
2751  2751      sald  62      13 0.9550000 1.965275 0.19254269 100
2752  2752      sald  62      14 0.9450000 1.906630 0.24760296 100
2753  2753      sald  62      15 0.9650000 2.131828 0.30813670 100
2754  2754      sald  62      16 0.9350000 1.696191 0.27758069 100
2755  2755      sald  63       0 0.9300000 2.085158 0.31060114 100
2756  2756      sald  63       1 0.9400000 1.614017 0.20151647 100
2757  2757      sald  63       2 0.9600000 1.568907 0.13659877 100
2758  2758      sald  63       3 0.9000000 1.449459 0.22237232 100
2759  2759      sald  63       4 0.9150000 1.404212 0.19261238 100
2760  2760      sald  63       5 0.9050000 1.560126 0.22175788 100
2761  2761      sald  63       6 0.9350000 1.455597 0.15559391 100
2762  2762      sald  63       7 0.8800000 1.328490 0.18926401 100
2763  2763      sald  63       8 0.9450000 1.769545 0.22046360 100
2764  2764      sald  63       9 0.9250000 1.646870 0.25305434 100
2765  2765      sald  63      10 0.9300000 1.709009 0.21665091 100
2766  2766      sald  63      11 0.9400000 1.643252 0.20558926 100
2767  2767      sald  63      12 0.9150000 1.525556 0.23755267 100
2768  2768      sald  63      13 0.8800000 1.404587 0.31167924 100
2769  2769      sald  63      14 0.9200000 1.446077 0.22137896 100
2770  2770      sald  63      15 0.9200000 1.368332 0.23492507 100
2771  2771      sald  63      16 0.8700000 1.471283 0.29047182 100
2772  2772      sald  64       0 0.9450000 2.645769 0.41754187 100
2773  2773      sald  64       1 0.9400000 2.105256 0.34009220 100
2774  2774      sald  64       2 0.8900000 1.389040 0.20617719 100
2775  2775      sald  64       3 0.9000000 1.480526 0.22483209 100
2776  2776      sald  64       4 0.9250000 1.720630 0.25332950 100
2777  2777      sald  64       5 0.9300000 1.569667 0.20097051 100
2778  2778      sald  64       6 0.9550000 1.807480 0.22302950 100
2779  2779      sald  64       7 0.9100000 1.704632 0.26122445 100
2780  2780      sald  64       8 0.9150000 1.746236 0.27799386 100
2781  2781      sald  64       9 0.9400000 1.942499 0.29378761 100
2782  2782      sald  64      10 0.8950000 1.512488 0.26760504 100
2783  2783      sald  64      11 0.9050000 1.538028 0.24727758 100
2784  2784      sald  64      12 0.9550000 1.956684 0.23702640 100
2785  2785      sald  64      13 0.8900000 1.764176 0.36821300 100
2786  2786      sald  64      14 0.9300000 1.877763 0.37225631 100
2787  2787      sald  64      15 0.9050000 1.813613 0.32918995 100
2788  2788      sald  64      16 0.9650000 1.964562 0.27404923 100
2789  2789      sald  65       0 0.9500000 2.173920 0.33829025 100
2790  2790      sald  65       1 0.8850000 1.549162 0.34199441 100
2791  2791      sald  65       2 0.8950000 1.405025 0.21711077 100
2792  2792      sald  65       3 0.9350000 1.592547 0.20135790 100
2793  2793      sald  65       4 0.9500000 1.775608 0.27193750 100
2794  2794      sald  65       5 0.9400000 1.708122 0.20271252 100
2795  2795      sald  65       6 0.9000000 1.588041 0.28071624 100
2796  2796      sald  65       7 0.8500000 1.334892 0.24586386 100
2797  2797      sald  65       8 0.9000000 1.456146 0.24383795 100
2798  2798      sald  65       9 0.8700000 1.576422 0.28388373 100
2799  2799      sald  65      10 0.9250000 1.656266 0.21514609 100
2800  2800      sald  65      11 0.9100000 1.569785 0.25668950 100
2801  2801      sald  65      12 0.9400000 2.012040 0.33812169 100
2802  2802      sald  65      13 0.9150000 1.604005 0.26947208 100
2803  2803      sald  65      14 0.9450000 1.793633 0.25453567 100
2804  2804      sald  65      15 0.9000000 1.536049 0.33346473 100
2805  2805      sald  65      16 0.9300000 1.977583 0.38917112 100
2806  2806      sald  66       0 0.9700000 2.647203 0.43942363 100
2807  2807      sald  66       1 0.9900000 2.140212 0.21639584 100
2808  2808      sald  66       2 0.9300000 1.788618 0.28392422 100
2809  2809      sald  66       3 0.9400000 2.012352 0.36179364 100
2810  2810      sald  66       4 0.9600000 1.869991 0.21067573 100
2811  2811      sald  66       5 0.9400000 1.774348 0.22160326 100
2812  2812      sald  66       6 0.9700000 2.097096 0.25663937 100
2813  2813      sald  66       7 0.9500000 1.877650 0.22920288 100
2814  2814      sald  66       8 0.9300000 1.876084 0.25119304 100
2815  2815      sald  66       9 0.8950000 1.591429 0.25624816 100
2816  2816      sald  66      10 0.9600000 1.773221 0.25893495 100
2817  2817      sald  66      11 0.8750000 1.509518 0.28238635 100
2818  2818      sald  66      12 0.9350000 1.826448 0.24971283 100
2819  2819      sald  66      13 0.9450000 1.863436 0.30912510 100
2820  2820      sald  66      14 0.9500000 1.713542 0.20154580 100
2821  2821      sald  66      15 0.9100000 1.576986 0.33112959 100
2822  2822      sald  66      16 0.9250000 1.732273 0.29862977 100
2823  2823      sald  67       0 0.9550000 2.073830 0.26507293 100
2824  2824      sald  67       1 0.8700000 1.195413 0.21292981 100
2825  2825      sald  67       2 0.9300000 1.450231 0.16334262 100
2826  2826      sald  67       3 0.9250000 1.434358 0.17285148 100
2827  2827      sald  67       4 0.9700000 1.747920 0.17997128 100
2828  2828      sald  67       5 0.9300000 1.790475 0.22546374 100
2829  2829      sald  67       6 0.9300000 1.676766 0.20012165 100
2830  2830      sald  67       7 0.9050000 1.594570 0.24667335 100
2831  2831      sald  67       8 0.9350000 2.018558 0.27049199 100
2832  2832      sald  67       9 0.9200000 1.556676 0.21928642 100
2833  2833      sald  67      10 0.8600000 1.201514 0.18938181 100
2834  2834      sald  67      11 0.9100000 1.403565 0.25288258 100
2835  2835      sald  67      12 0.9200000 1.562962 0.24018466 100
2836  2836      sald  67      13 0.9250000 1.387890 0.20745064 100
2837  2837      sald  67      14 0.9350000 1.801871 0.27981045 100
2838  2838      sald  67      15 0.9550000 1.825325 0.22039949 100
2839  2839      sald  67      16 0.8700000 1.318015 0.27224669 100
2840  2840      sald  68       0 0.9500000 3.037452 0.54752900 100
2841  2841      sald  68       1 0.9050000 1.576148 0.27682180 100
2842  2842      sald  68       2 0.8800000 1.456252 0.26986104 100
2843  2843      sald  68       3 0.9100000 1.616377 0.26729516 100
2844  2844      sald  68       4 0.9100000 1.612157 0.26489808 100
2845  2845      sald  68       5 0.9450000 1.850612 0.21965002 100
2846  2846      sald  68       6 0.9250000 1.837907 0.25614050 100
2847  2847      sald  68       7 0.9400000 1.674276 0.22339321 100
2848  2848      sald  68       8 0.9150000 1.725239 0.23801035 100
2849  2849      sald  68       9 0.9100000 1.719534 0.28740646 100
2850  2850      sald  68      10 0.9500000 1.804540 0.25795595 100
2851  2851      sald  68      11 0.9350000 1.553733 0.20888998 100
2852  2852      sald  68      12 0.9200000 1.919737 0.36472167 100
2853  2853      sald  68      13 0.9550000 2.195932 0.30041214 100
2854  2854      sald  68      14 0.9350000 2.091611 0.33009768 100
2855  2855      sald  68      15 0.9450000 2.146460 0.32262857 100
2856  2856      sald  68      16 0.9550000 2.231747 0.33529858 100
2857  2857      sald  69       0 0.9150000 2.610045 0.61552364 100
2858  2858      sald  69       1 0.9050000 1.449915 0.24236594 100
2859  2859      sald  69       2 0.9500000 1.641658 0.17893503 100
2860  2860      sald  69       3 0.9100000 1.351771 0.19650789 100
2861  2861      sald  69       4 0.9300000 1.551648 0.19910519 100
2862  2862      sald  69       5 0.8750000 1.490926 0.26601190 100
2863  2863      sald  69       6 0.9500000 1.535338 0.15597788 100
2864  2864      sald  69       7 0.8400000 1.146930 0.22398221 100
2865  2865      sald  69       8 0.9300000 1.610538 0.23005545 100
2866  2866      sald  69       9 0.9500000 1.888948 0.24831303 100
2867  2867      sald  69      10 0.9450000 1.780505 0.23397744 100
2868  2868      sald  69      11 0.8950000 1.662489 0.41510708 100
2869  2869      sald  69      12 0.9100000 1.682699 0.25071813 100
2870  2870      sald  69      13 0.9150000 1.584856 0.26583482 100
2871  2871      sald  69      14 0.8750000 1.414364 0.34434650 100
2872  2872      sald  69      15 0.9300000 1.722103 0.31454947 100
2873  2873      sald  69      16 0.9250000 1.721715 0.29584542 100
2874  2874      sald  70       0 0.9400000 2.737919 0.46388305 100
2875  2875      sald  70       1 0.9000000 1.694907 0.30509933 100
2876  2876      sald  70       2 0.9350000 1.773429 0.32265786 100
2877  2877      sald  70       3 0.8800000 1.499893 0.28905342 100
2878  2878      sald  70       4 0.9200000 1.656771 0.25157207 100
2879  2879      sald  70       5 0.8650000 1.500193 0.28831982 100
2880  2880      sald  70       6 0.9250000 1.466643 0.20998969 100
2881  2881      sald  70       7 0.8850000 1.513233 0.23160848 100
2882  2882      sald  70       8 0.9150000 1.808220 0.24380619 100
2883  2883      sald  70       9 0.9650000 1.998027 0.27182245 100
2884  2884      sald  70      10 0.9150000 1.647098 0.27632013 100
2885  2885      sald  70      11 0.8450000 1.408632 0.35627472 100
2886  2886      sald  70      12 0.9150000 1.473695 0.25642186 100
2887  2887      sald  70      13 0.9200000 1.543515 0.23147372 100
2888  2888      sald  70      14 0.8750000 1.320405 0.28084152 100
2889  2889      sald  70      15 0.9100000 1.781597 0.34830046 100
2890  2890      sald  70      16 0.9850000 1.975578 0.19611727 100
2891  2891      sald  71       0 0.9200000 2.313479 0.47279474 100
2892  2892      sald  71       1 0.9050000 1.631403 0.25306165 100
2893  2893      sald  71       2 0.9250000 1.589559 0.21341230 100
2894  2894      sald  71       3 0.9000000 1.390528 0.19725544 100
2895  2895      sald  71       4 0.9050000 1.382954 0.21621726 100
2896  2896      sald  71       5 0.9050000 1.652118 0.23231958 100
2897  2897      sald  71       6 0.8950000 1.516185 0.22376773 100
2898  2898      sald  71       7 0.8450000 1.448146 0.31803141 100
2899  2899      sald  71       8 0.9300000 1.753140 0.26506939 100
2900  2900      sald  71       9 0.9000000 1.511309 0.25935418 100
2901  2901      sald  71      10 0.8950000 1.489529 0.24553578 100
2902  2902      sald  71      11 0.9650000 1.969917 0.26940651 100
2903  2903      sald  71      12 0.9300000 1.883252 0.30456925 100
2904  2904      sald  71      13 0.9300000 1.896457 0.28715015 100
2905  2905      sald  71      14 0.9150000 1.565699 0.23149272 100
2906  2906      sald  71      15 0.8750000 1.557126 0.37571109 100
2907  2907      sald  71      16 0.9250000 1.866361 0.33849505 100
2908  2908      sald  72       0 0.9650000 3.095593 0.46142396 100
2909  2909      sald  72       1 0.8850000 1.565538 0.29540412 100
2910  2910      sald  72       2 0.9000000 1.516893 0.23585639 100
2911  2911      sald  72       3 0.9750000 1.899706 0.17509183 100
2912  2912      sald  72       4 0.9150000 1.530169 0.20714423 100
2913  2913      sald  72       5 0.9600000 1.831922 0.21382390 100
2914  2914      sald  72       6 0.9050000 1.431601 0.19353792 100
2915  2915      sald  72       7 0.9050000 1.528821 0.22691001 100
2916  2916      sald  72       8 0.9400000 1.845351 0.26682416 100
2917  2917      sald  72       9 0.9100000 1.666700 0.32165344 100
2918  2918      sald  72      10 0.9300000 1.771673 0.28674601 100
2919  2919      sald  72      11 0.9100000 1.651266 0.27131813 100
2920  2920      sald  72      12 0.9300000 1.715446 0.22714665 100
2921  2921      sald  72      13 0.9000000 1.564903 0.27179145 100
2922  2922      sald  72      14 0.9400000 1.818813 0.23472977 100
2923  2923      sald  72      15 0.9500000 2.057973 0.31247619 100
2924  2924      sald  72      16 0.9300000 1.956415 0.36321373 100
2925  2925      sald  73       0 0.9350000 2.039643 0.33238859 100
2926  2926      sald  73       1 0.9500000 1.663391 0.24195986 100
2927  2927      sald  73       2 0.9400000 1.731033 0.23809537 100
2928  2928      sald  73       3 0.9500000 1.824226 0.24280022 100
2929  2929      sald  73       4 0.9600000 2.020468 0.24233688 100
2930  2930      sald  73       5 0.9000000 1.574525 0.27100752 100
2931  2931      sald  73       6 0.9300000 1.622349 0.19315564 100
2932  2932      sald  73       7 0.9650000 1.899897 0.21011605 100
2933  2933      sald  73       8 0.9350000 1.938166 0.27283226 100
2934  2934      sald  73       9 0.9550000 1.976543 0.24541791 100
2935  2935      sald  73      10 0.9550000 1.759683 0.23397053 100
2936  2936      sald  73      11 0.9200000 1.738272 0.27603503 100
2937  2937      sald  73      12 0.9200000 1.692046 0.24476785 100
2938  2938      sald  73      13 0.8700000 1.386405 0.23499024 100
2939  2939      sald  73      14 0.9100000 1.539243 0.34438379 100
2940  2940      sald  73      15 0.9400000 2.314041 0.44719443 100
2941  2941      sald  73      16 0.9200000 1.759118 0.36627878 100
2942  2942      sald  74       0 0.9250000 2.169780 0.44445239 100
2943  2943      sald  74       1 0.9200000 1.408593 0.19392385 100
2944  2944      sald  74       2 0.9350000 1.463514 0.15628426 100
2945  2945      sald  74       3 0.9000000 1.466013 0.20581422 100
2946  2946      sald  74       4 0.9300000 1.774824 0.29042014 100
2947  2947      sald  74       5 0.9500000 1.676997 0.17713795 100
2948  2948      sald  74       6 0.9050000 1.579496 0.30327146 100
2949  2949      sald  74       7 0.8950000 1.748701 0.27532659 100
2950  2950      sald  74       8 0.8600000 1.397930 0.29813830 100
2951  2951      sald  74       9 0.8800000 1.616755 0.32228094 100
2952  2952      sald  74      10 0.9500000 1.946240 0.27770259 100
2953  2953      sald  74      11 0.9250000 1.625060 0.23879667 100
2954  2954      sald  74      12 0.9500000 1.851219 0.20636648 100
2955  2955      sald  74      13 0.8900000 1.515755 0.26660844 100
2956  2956      sald  74      14 0.9200000 1.729562 0.30179677 100
2957  2957      sald  74      15 0.8800000 1.642454 0.32880546 100
2958  2958      sald  74      16 0.9100000 1.612342 0.32740388 100
2959  2959      sald  75       0 0.9500000 2.615533 0.36547272 100
2960  2960      sald  75       1 0.9600000 1.728707 0.17989681 100
2961  2961      sald  75       2 0.9150000 1.612942 0.25653670 100
2962  2962      sald  75       3 0.9350000 1.793240 0.22765533 100
2963  2963      sald  75       4 0.9500000 1.655123 0.24311810 100
2964  2964      sald  75       5 0.8900000 1.513681 0.25347489 100
2965  2965      sald  75       6 0.9450000 1.689530 0.20550667 100
2966  2966      sald  75       7 0.9600000 1.838325 0.23162221 100
2967  2967      sald  75       8 0.8400000 1.428763 0.29067286 100
2968  2968      sald  75       9 0.9550000 2.038600 0.26616928 100
2969  2969      sald  75      10 0.9400000 1.738335 0.23522948 100
2970  2970      sald  75      11 0.9050000 1.570544 0.30288873 100
2971  2971      sald  75      12 0.8550000 1.505300 0.32509253 100
2972  2972      sald  75      13 0.9350000 1.838347 0.31531306 100
2973  2973      sald  75      14 0.9050000 1.660614 0.32921419 100
2974  2974      sald  75      15 0.9150000 1.713276 0.36910947 100
2975  2975      sald  75      16 0.9650000 1.954017 0.26624677 100
2976  2976      sald  76       0 0.9650000 2.718348 0.35973312 100
2977  2977      sald  76       1 0.9400000 1.579714 0.22400057 100
2978  2978      sald  76       2 0.8850000 1.626050 0.26800618 100
2979  2979      sald  76       3 0.9450000 1.751424 0.20733145 100
2980  2980      sald  76       4 0.9200000 1.738483 0.26850224 100
2981  2981      sald  76       5 0.9300000 1.631386 0.23152960 100
2982  2982      sald  76       6 0.9300000 1.700330 0.23328035 100
2983  2983      sald  76       7 0.8750000 1.315794 0.23689116 100
2984  2984      sald  76       8 0.9350000 1.966764 0.26328415 100
2985  2985      sald  76       9 0.9300000 1.598354 0.22758516 100
2986  2986      sald  76      10 0.9100000 1.558824 0.21680329 100
2987  2987      sald  76      11 0.9400000 1.688735 0.25511734 100
2988  2988      sald  76      12 0.9550000 2.057053 0.25205107 100
2989  2989      sald  76      13 0.9150000 1.650448 0.25475433 100
2990  2990      sald  76      14 0.9550000 1.899128 0.26293633 100
2991  2991      sald  76      15 0.8950000 1.478790 0.31585458 100
2992  2992      sald  76      16 0.8800000 1.518265 0.37219265 100
2993  2993      sald  77       0 0.9600000 2.421547 0.32604928 100
2994  2994      sald  77       1 0.9000000 1.529794 0.27483900 100
2995  2995      sald  77       2 0.9300000 1.492827 0.17460794 100
2996  2996      sald  77       3 0.9450000 1.688030 0.20632344 100
2997  2997      sald  77       4 0.9000000 1.566383 0.25146082 100
2998  2998      sald  77       5 0.9700000 1.807726 0.17406012 100
2999  2999      sald  77       6 0.9000000 1.494313 0.27663031 100
3000  3000      sald  77       7 0.9250000 1.666444 0.24147463 100
3001  3001      sald  77       8 0.9250000 1.398482 0.16013371 100
3002  3002      sald  77       9 0.9200000 1.496654 0.22373824 100
3003  3003      sald  77      10 0.9100000 1.468197 0.23698142 100
3004  3004      sald  77      11 0.9500000 1.841703 0.22762650 100
3005  3005      sald  77      12 0.9000000 1.553672 0.31731349 100
3006  3006      sald  77      13 0.9150000 1.589295 0.27415717 100
3007  3007      sald  77      14 0.9200000 1.857271 0.32453398 100
3008  3008      sald  77      15 0.9150000 1.675832 0.24909453 100
3009  3009      sald  77      16 0.9300000 1.683319 0.25636176 100
3010  3010      sald  78       0 0.9750000 2.908820 0.32789488 100
3011  3011      sald  78       1 0.9450000 1.640482 0.24865340 100
3012  3012      sald  78       2 0.9600000 1.725601 0.21233082 100
3013  3013      sald  78       3 0.9500000 1.712578 0.22002963 100
3014  3014      sald  78       4 0.9600000 1.628112 0.17429925 100
3015  3015      sald  78       5 0.8950000 1.626600 0.24301077 100
3016  3016      sald  78       6 0.9700000 1.827970 0.18486802 100
3017  3017      sald  78       7 0.9450000 1.769731 0.20370566 100
3018  3018      sald  78       8 0.9250000 1.655653 0.22119194 100
3019  3019      sald  78       9 0.9750000 2.058605 0.20631627 100
3020  3020      sald  78      10 0.8850000 1.540786 0.25704396 100
3021  3021      sald  78      11 0.8950000 1.773985 0.31610860 100
3022  3022      sald  78      12 0.9550000 1.970544 0.23475062 100
3023  3023      sald  78      13 0.9350000 1.860831 0.28054632 100
3024  3024      sald  78      14 0.9500000 2.014789 0.28025577 100
3025  3025      sald  78      15 0.9450000 1.821292 0.25112304 100
3026  3026      sald  78      16 0.9100000 1.705377 0.27543014 100
3027  3027      sald  79       0 0.9400000 2.524319 0.39493742 100
3028  3028      sald  79       1 0.9350000 1.617161 0.23915365 100
3029  3029      sald  79       2 0.9350000 1.792604 0.22254612 100
3030  3030      sald  79       3 0.8950000 1.603728 0.26283733 100
3031  3031      sald  79       4 0.9600000 1.952340 0.24618100 100
3032  3032      sald  79       5 0.8900000 1.432808 0.22705144 100
3033  3033      sald  79       6 0.9250000 1.584088 0.18105930 100
3034  3034      sald  79       7 0.9600000 2.076907 0.22745353 100
3035  3035      sald  79       8 0.9450000 1.816778 0.18664343 100
3036  3036      sald  79       9 0.9500000 1.983592 0.23070353 100
3037  3037      sald  79      10 0.9500000 1.892066 0.26036930 100
3038  3038      sald  79      11 0.9700000 2.046666 0.23671118 100
3039  3039      sald  79      12 0.9500000 1.837926 0.28205888 100
3040  3040      sald  79      13 0.9350000 1.704247 0.26983182 100
3041  3041      sald  79      14 0.8850000 1.580917 0.36201473 100
3042  3042      sald  79      15 0.8850000 1.805359 0.40717515 100
3043  3043      sald  79      16 0.9100000 1.950975 0.40838324 100
3044  3044      sald  80       0 0.9450000 2.370582 0.37325853 100
3045  3045      sald  80       1 0.9350000 1.668815 0.21910570 100
3046  3046      sald  80       2 0.9300000 1.735627 0.24940733 100
3047  3047      sald  80       3 0.9650000 1.489452 0.13779222 100
3048  3048      sald  80       4 0.9450000 1.682101 0.18939251 100
3049  3049      sald  80       5 0.8500000 1.286140 0.23877826 100
3050  3050      sald  80       6 0.9050000 1.495548 0.21761956 100
3051  3051      sald  80       7 0.9200000 1.617101 0.23902467 100
3052  3052      sald  80       8 0.9050000 1.660968 0.28308523 100
3053  3053      sald  80       9 0.8950000 1.410119 0.22326163 100
3054  3054      sald  80      10 0.9350000 1.814207 0.26654510 100
3055  3055      sald  80      11 0.8550000 1.477390 0.28734030 100
3056  3056      sald  80      12 0.8950000 1.496322 0.26419725 100
3057  3057      sald  80      13 0.9000000 1.531279 0.25174072 100
3058  3058      sald  80      14 0.8250000 1.195136 0.27906346 100
3059  3059      sald  80      15 0.9450000 1.715335 0.22282516 100
3060  3060      sald  80      16 0.8850000 1.491025 0.32863656 100
3061  3061      sald  81       0 0.9500000 2.342370 0.36424622 100
3062  3062      sald  81       1 0.9200000 1.722536 0.30571093 100
3063  3063      sald  81       2 0.9600000 1.860072 0.20007434 100
3064  3064      sald  81       3 0.9450000 1.792004 0.26139247 100
3065  3065      sald  81       4 0.9450000 1.596309 0.20255932 100
3066  3066      sald  81       5 0.9250000 1.699416 0.22667106 100
3067  3067      sald  81       6 0.9500000 1.769055 0.19487450 100
3068  3068      sald  81       7 0.9000000 1.548661 0.24526896 100
3069  3069      sald  81       8 0.9050000 1.664650 0.22627199 100
3070  3070      sald  81       9 0.9450000 1.832365 0.22080082 100
3071  3071      sald  81      10 0.9550000 1.771139 0.20928646 100
3072  3072      sald  81      11 0.8900000 1.460854 0.26624405 100
3073  3073      sald  81      12 0.8900000 1.572707 0.28908130 100
3074  3074      sald  81      13 0.9150000 1.645950 0.24996566 100
3075  3075      sald  81      14 0.9450000 1.860509 0.26026777 100
3076  3076      sald  81      15 0.9650000 1.812957 0.25457209 100
3077  3077      sald  81      16 0.9500000 1.777937 0.26652909 100
3078  3078      sald  82       0 0.9500000 2.476178 0.41843016 100
3079  3079      sald  82       1 0.9600000 1.838817 0.23929724 100
3080  3080      sald  82       2 0.9750000 1.980548 0.22069311 100
3081  3081      sald  82       3 0.9450000 1.915050 0.24185990 100
3082  3082      sald  82       4 0.9100000 1.636265 0.23493953 100
3083  3083      sald  82       5 0.8900000 1.502505 0.23588124 100
3084  3084      sald  82       6 0.9350000 1.828041 0.21671800 100
3085  3085      sald  82       7 0.9700000 1.741160 0.18557291 100
3086  3086      sald  82       8 0.8450000 1.288762 0.22944568 100
3087  3087      sald  82       9 0.9350000 1.710774 0.29801685 100
3088  3088      sald  82      10 0.9300000 1.779695 0.24930849 100
3089  3089      sald  82      11 0.9550000 1.941811 0.20944285 100
3090  3090      sald  82      12 0.9100000 1.652009 0.29213644 100
3091  3091      sald  82      13 0.9300000 1.698223 0.29506058 100
3092  3092      sald  82      14 0.9400000 1.641667 0.22974979 100
3093  3093      sald  82      15 0.9300000 1.711781 0.33130199 100
3094  3094      sald  82      16 0.9200000 1.674985 0.25708215 100
3095  3095      sald  83       0 0.9650000 2.625812 0.53844616 100
3096  3096      sald  83       1 0.9150000 1.561236 0.27561641 100
3097  3097      sald  83       2 0.9550000 1.820351 0.24557911 100
3098  3098      sald  83       3 0.9300000 1.526843 0.21306471 100
3099  3099      sald  83       4 0.9550000 2.062818 0.26116613 100
3100  3100      sald  83       5 0.9650000 1.723407 0.15985364 100
3101  3101      sald  83       6 0.9400000 1.613224 0.21647227 100
3102  3102      sald  83       7 0.9350000 1.574745 0.20392751 100
3103  3103      sald  83       8 0.9750000 1.893342 0.20020419 100
3104  3104      sald  83       9 0.9650000 2.052135 0.23021924 100
3105  3105      sald  83      10 0.9100000 1.662507 0.22886104 100
3106  3106      sald  83      11 0.9500000 1.895273 0.22938184 100
3107  3107      sald  83      12 0.9800000 1.894926 0.19813960 100
3108  3108      sald  83      13 0.9550000 1.783522 0.19923296 100
3109  3109      sald  83      14 0.9750000 1.998166 0.25213704 100
3110  3110      sald  83      15 0.8800000 1.459696 0.32506352 100
3111  3111      sald  83      16 0.9350000 1.756656 0.41822072 100
3112  3112      sald  84       0 0.9500000 2.510444 0.38741417 100
3113  3113      sald  84       1 0.8700000 1.613278 0.33670307 100
3114  3114      sald  84       2 0.9100000 1.624265 0.23685922 100
3115  3115      sald  84       3 0.9100000 1.697280 0.29279967 100
3116  3116      sald  84       4 0.9600000 1.807609 0.18255874 100
3117  3117      sald  84       5 0.9450000 1.788401 0.22007766 100
3118  3118      sald  84       6 0.9350000 1.756080 0.26531639 100
3119  3119      sald  84       7 0.8950000 1.524299 0.24245212 100
3120  3120      sald  84       8 0.9300000 1.528905 0.20924675 100
3121  3121      sald  84       9 0.9300000 1.533470 0.20850985 100
3122  3122      sald  84      10 0.9050000 1.633406 0.26963299 100
3123  3123      sald  84      11 0.9700000 2.028014 0.26320060 100
3124  3124      sald  84      12 0.9450000 2.102212 0.28945282 100
3125  3125      sald  84      13 0.9600000 1.970133 0.27436409 100
3126  3126      sald  84      14 0.8950000 1.600915 0.30653033 100
3127  3127      sald  84      15 0.8800000 1.478035 0.37909474 100
3128  3128      sald  84      16 0.9200000 1.756854 0.32330831 100
3129  3129      sald  85       0 0.9650000 2.518278 0.37544630 100
3130  3130      sald  85       1 0.9100000 1.298197 0.19337349 100
3131  3131      sald  85       2 0.8900000 1.266892 0.21872117 100
3132  3132      sald  85       3 0.9550000 1.722800 0.16978229 100
3133  3133      sald  85       4 0.9250000 1.595154 0.20906642 100
3134  3134      sald  85       5 0.9450000 1.661299 0.19111505 100
3135  3135      sald  85       6 0.9200000 1.540720 0.28416234 100
3136  3136      sald  85       7 0.9700000 1.873489 0.19900286 100
3137  3137      sald  85       8 0.9250000 1.634774 0.24419630 100
3138  3138      sald  85       9 0.9550000 1.683988 0.19000029 100
3139  3139      sald  85      10 0.9050000 1.453480 0.23897891 100
3140  3140      sald  85      11 0.9500000 1.657647 0.21216977 100
3141  3141      sald  85      12 0.9100000 1.526793 0.26601218 100
3142  3142      sald  85      13 0.9450000 1.717936 0.21920869 100
3143  3143      sald  85      14 0.9600000 2.197090 0.33250637 100
3144  3144      sald  85      15 0.9300000 1.638502 0.29965199 100
3145  3145      sald  85      16 0.9200000 1.611741 0.30410701 100
3146  3146      sald  86       0 0.9500000 2.909675 0.51634879 100
3147  3147      sald  86       1 0.9250000 1.631614 0.24259140 100
3148  3148      sald  86       2 0.9700000 1.912495 0.20440887 100
3149  3149      sald  86       3 0.9200000 1.595831 0.22783767 100
3150  3150      sald  86       4 0.9400000 1.753675 0.21958652 100
3151  3151      sald  86       5 0.9300000 1.753916 0.24887617 100
3152  3152      sald  86       6 0.9400000 1.685408 0.20186782 100
3153  3153      sald  86       7 0.9200000 1.477932 0.18990385 100
3154  3154      sald  86       8 0.9250000 1.618207 0.21362357 100
3155  3155      sald  86       9 0.9150000 1.670728 0.24247048 100
3156  3156      sald  86      10 0.9400000 1.853707 0.24570947 100
3157  3157      sald  86      11 0.9550000 1.973628 0.23046585 100
3158  3158      sald  86      12 0.9150000 1.660339 0.24060784 100
3159  3159      sald  86      13 0.9450000 2.068547 0.28219970 100
3160  3160      sald  86      14 0.8550000 1.480118 0.31738988 100
3161  3161      sald  86      15 0.9350000 1.815378 0.37836366 100
3162  3162      sald  86      16 0.9500000 2.011840 0.30993172 100
3163  3163      sald  87       0 0.9050000 1.606582 0.42561709 100
3164  3164      sald  87       1 0.8850000 1.828549 0.33078386 100
3165  3165      sald  87       2 0.9300000 1.632800 0.19855997 100
3166  3166      sald  87       3 0.9700000 1.841975 0.18608642 100
3167  3167      sald  87       4 0.8650000 1.576685 0.28415870 100
3168  3168      sald  87       5 0.9250000 1.584189 0.22993023 100
3169  3169      sald  87       6 0.9700000 1.886437 0.22159041 100
3170  3170      sald  87       7 0.9450000 1.783178 0.23215907 100
3171  3171      sald  87       8 0.9800000 2.018420 0.18028533 100
3172  3172      sald  87       9 0.9500000 2.027503 0.27413907 100
3173  3173      sald  87      10 0.9350000 1.799642 0.24252446 100
3174  3174      sald  87      11 0.9550000 1.962889 0.29113418 100
3175  3175      sald  87      12 0.9600000 1.846926 0.18132942 100
3176  3176      sald  87      13 0.9500000 1.918661 0.22717585 100
3177  3177      sald  87      14 0.9300000 1.887958 0.32151539 100
3178  3178      sald  87      15 0.9000000 1.726365 0.36678256 100
3179  3179      sald  87      16 0.8850000 1.575357 0.36641440 100
3180  3180      sald  88       0 0.9550000 2.499568 0.34535851 100
3181  3181      sald  88       1 0.9650000 2.037517 0.24693181 100
3182  3182      sald  88       2 0.9400000 1.828617 0.28907195 100
3183  3183      sald  88       3 0.9350000 1.560382 0.17740939 100
3184  3184      sald  88       4 0.9600000 1.786904 0.21916490 100
3185  3185      sald  88       5 0.8950000 1.532719 0.25860877 100
3186  3186      sald  88       6 0.9450000 1.598740 0.16687739 100
3187  3187      sald  88       7 0.9650000 2.022684 0.19504162 100
3188  3188      sald  88       8 0.9350000 1.672097 0.24334280 100
3189  3189      sald  88       9 0.9700000 1.859010 0.20206298 100
3190  3190      sald  88      10 0.9400000 1.931599 0.31066592 100
3191  3191      sald  88      11 0.9250000 1.811861 0.25783865 100
3192  3192      sald  88      12 0.9500000 1.816160 0.28531900 100
3193  3193      sald  88      13 0.9150000 1.860741 0.35484625 100
3194  3194      sald  88      14 0.9200000 1.861339 0.37353805 100
3195  3195      sald  88      15 0.9400000 2.072492 0.30724633 100
3196  3196      sald  88      16 0.8700000 1.519279 0.29632633 100
3197  3197      sald  89       0 0.9150000 2.068087 0.36747659 100
3198  3198      sald  89       1 0.8800000 1.521087 0.30123804 100
3199  3199      sald  89       2 0.9350000 1.666165 0.23718280 100
3200  3200      sald  89       3 0.9300000 1.630299 0.21590849 100
3201  3201      sald  89       4 0.9350000 1.637000 0.24219130 100
3202  3202      sald  89       5 0.9300000 1.645451 0.22828032 100
3203  3203      sald  89       6 0.9300000 1.707465 0.20509296 100
3204  3204      sald  89       7 0.8900000 1.517249 0.25616490 100
3205  3205      sald  89       8 0.9500000 1.624424 0.16665976 100
3206  3206      sald  89       9 0.9500000 1.927631 0.30371878 100
3207  3207      sald  89      10 0.9100000 1.648608 0.29969437 100
3208  3208      sald  89      11 0.9550000 2.089733 0.27443277 100
3209  3209      sald  89      12 0.9500000 2.137627 0.30277907 100
3210  3210      sald  89      13 0.9200000 1.779521 0.29195399 100
3211  3211      sald  89      14 0.9450000 1.892793 0.29380878 100
3212  3212      sald  89      15 0.9300000 1.675275 0.26758725 100
3213  3213      sald  89      16 0.9000000 1.620486 0.35073523 100
3214  3214      sald  90       0 0.9450000 2.467768 0.40396104 100
3215  3215      sald  90       1 0.8900000 1.559738 0.27529510 100
3216  3216      sald  90       2 0.9100000 1.567663 0.22385820 100
3217  3217      sald  90       3 0.8900000 1.556414 0.23556636 100
3218  3218      sald  90       4 0.9350000 1.627286 0.19119125 100
3219  3219      sald  90       5 0.9500000 1.916790 0.25376184 100
3220  3220      sald  90       6 0.9500000 1.686989 0.20490154 100
3221  3221      sald  90       7 0.9650000 1.802844 0.19068695 100
3222  3222      sald  90       8 0.9250000 1.611445 0.22328149 100
3223  3223      sald  90       9 0.9350000 1.868361 0.27664708 100
3224  3224      sald  90      10 0.9450000 1.804401 0.20036676 100
3225  3225      sald  90      11 0.9550000 1.942050 0.30716719 100
3226  3226      sald  90      12 0.9100000 1.808301 0.36016543 100
3227  3227      sald  90      13 0.9450000 1.872656 0.24044879 100
3228  3228      sald  90      14 0.9450000 1.954913 0.26521813 100
3229  3229      sald  90      15 0.9400000 1.930123 0.26961828 100
3230  3230      sald  90      16 0.8900000 1.595038 0.28010852 100
3231  3231      sald  91       0 0.9700000 2.501879 0.28475685 100
3232  3232      sald  91       1 0.9100000 1.654830 0.23834716 100
3233  3233      sald  91       2 0.9200000 1.612934 0.21827411 100
3234  3234      sald  91       3 0.9500000 1.854765 0.22421441 100
3235  3235      sald  91       4 0.9500000 1.905440 0.21466630 100
3236  3236      sald  91       5 0.8950000 1.515115 0.23564797 100
3237  3237      sald  91       6 0.9100000 1.864722 0.29440989 100
3238  3238      sald  91       7 0.9250000 1.765466 0.24940219 100
3239  3239      sald  91       8 0.9250000 1.689037 0.25410984 100
3240  3240      sald  91       9 0.9100000 1.700887 0.25958294 100
3241  3241      sald  91      10 0.9200000 1.780172 0.28136723 100
3242  3242      sald  91      11 0.9300000 1.918851 0.31310806 100
3243  3243      sald  91      12 0.8600000 1.379439 0.29407105 100
3244  3244      sald  91      13 0.8750000 1.626730 0.33657066 100
3245  3245      sald  91      14 0.9200000 1.797089 0.36473456 100
3246  3246      sald  91      15 0.9300000 1.873868 0.28107799 100
3247  3247      sald  91      16 0.9250000 1.843009 0.29920013 100
3248  3248      sald  92       0 0.9250000 1.867328 0.28939439 100
3249  3249      sald  92       1 0.8700000 1.352034 0.25118497 100
3250  3250      sald  92       2 0.9300000 1.595179 0.20164610 100
3251  3251      sald  92       3 0.9400000 1.786795 0.25656485 100
3252  3252      sald  92       4 0.9500000 1.753597 0.21836112 100
3253  3253      sald  92       5 0.9600000 1.779051 0.19557010 100
3254  3254      sald  92       6 0.9500000 1.685629 0.19381402 100
3255  3255      sald  92       7 0.9400000 1.720479 0.23397773 100
3256  3256      sald  92       8 0.9100000 1.633889 0.25148464 100
3257  3257      sald  92       9 0.9200000 1.526658 0.22435904 100
3258  3258      sald  92      10 0.9250000 1.562086 0.23821620 100
3259  3259      sald  92      11 0.9250000 1.852842 0.24316008 100
3260  3260      sald  92      12 0.8550000 1.380855 0.26129985 100
3261  3261      sald  92      13 0.9400000 1.802876 0.25002723 100
3262  3262      sald  92      14 0.8900000 1.623615 0.31944233 100
3263  3263      sald  92      15 0.8700000 1.525604 0.36144484 100
3264  3264      sald  92      16 0.9300000 1.978314 0.37324796 100
3265  3265      sald  93       0 0.9300000 2.189360 0.35460943 100
3266  3266      sald  93       1 0.9200000 1.535472 0.24311364 100
3267  3267      sald  93       2 0.9600000 2.026957 0.23918167 100
3268  3268      sald  93       3 0.8800000 1.484133 0.26108011 100
3269  3269      sald  93       4 0.9200000 1.633139 0.26622798 100
3270  3270      sald  93       5 0.8950000 1.797913 0.33268768 100
3271  3271      sald  93       6 0.9550000 1.771044 0.19922711 100
3272  3272      sald  93       7 0.9550000 1.853065 0.24508641 100
3273  3273      sald  93       8 0.9000000 1.711531 0.26350054 100
3274  3274      sald  93       9 0.9600000 2.152560 0.30317590 100
3275  3275      sald  93      10 0.9200000 1.732095 0.31885167 100
3276  3276      sald  93      11 0.9050000 1.710452 0.33839217 100
3277  3277      sald  93      12 0.9450000 1.918940 0.26116473 100
3278  3278      sald  93      13 0.9200000 1.709856 0.28194106 100
3279  3279      sald  93      14 0.9150000 1.858586 0.32322051 100
3280  3280      sald  93      15 0.9100000 1.881624 0.32097485 100
3281  3281      sald  93      16 0.9500000 2.113461 0.31516390 100
3282  3282      sald  94       0 0.9300000 2.081163 0.33492409 100
3283  3283      sald  94       1 0.9000000 1.598170 0.27462199 100
3284  3284      sald  94       2 0.9000000 1.585141 0.28053114 100
3285  3285      sald  94       3 0.9600000 1.727192 0.20079200 100
3286  3286      sald  94       4 0.9450000 1.657552 0.17061127 100
3287  3287      sald  94       5 0.9750000 2.055063 0.22635566 100
3288  3288      sald  94       6 0.9350000 1.722373 0.23194183 100
3289  3289      sald  94       7 0.8900000 1.407193 0.22762145 100
3290  3290      sald  94       8 0.9400000 1.698908 0.22106728 100
3291  3291      sald  94       9 0.9450000 1.643267 0.17443211 100
3292  3292      sald  94      10 0.8800000 1.456101 0.27220795 100
3293  3293      sald  94      11 0.9500000 2.065206 0.28687433 100
3294  3294      sald  94      12 0.9250000 1.554773 0.24396468 100
3295  3295      sald  94      13 0.9250000 1.660422 0.24518945 100
3296  3296      sald  94      14 0.9500000 1.810971 0.22926369 100
3297  3297      sald  94      15 0.9200000 1.850147 0.29373754 100
3298  3298      sald  94      16 0.9050000 1.466955 0.29975486 100
3299  3299      sald  95       0 0.9200000 2.049076 0.49435840 100
3300  3300      sald  95       1 0.9350000 1.688157 0.26222235 100
3301  3301      sald  95       2 0.8900000 1.259031 0.20580635 100
3302  3302      sald  95       3 0.9100000 1.582512 0.22813797 100
3303  3303      sald  95       4 0.9450000 1.628487 0.19729541 100
3304  3304      sald  95       5 0.9650000 1.767812 0.18803322 100
3305  3305      sald  95       6 0.9750000 2.004558 0.21048561 100
3306  3306      sald  95       7 0.9250000 1.724330 0.30903959 100
3307  3307      sald  95       8 0.9600000 1.820338 0.20505020 100
3308  3308      sald  95       9 0.9400000 1.645353 0.25342829 100
3309  3309      sald  95      10 0.9500000 1.809411 0.21707648 100
3310  3310      sald  95      11 0.9500000 2.076322 0.25880750 100
3311  3311      sald  95      12 0.9200000 1.446099 0.22934637 100
3312  3312      sald  95      13 0.9200000 1.925826 0.32734879 100
3313  3313      sald  95      14 0.9150000 1.779331 0.32904154 100
3314  3314      sald  95      15 0.9300000 1.944685 0.30049063 100
3315  3315      sald  95      16 0.9400000 1.861025 0.29833521 100
3316  3316      sald  96       0 0.9300000 2.362122 0.51978660 100
3317  3317      sald  96       1 0.8900000 1.398307 0.26809738 100
3318  3318      sald  96       2 0.8900000 1.369607 0.20985537 100
3319  3319      sald  96       3 0.8600000 1.272189 0.24492052 100
3320  3320      sald  96       4 0.8900000 1.224440 0.19588457 100
3321  3321      sald  96       5 0.9600000 1.701918 0.18250758 100
3322  3322      sald  96       6 0.9450000 1.755257 0.19348332 100
3323  3323      sald  96       7 0.9300000 1.617065 0.20688858 100
3324  3324      sald  96       8 0.8550000 1.338657 0.22891126 100
3325  3325      sald  96       9 0.8800000 1.405604 0.22823401 100
3326  3326      sald  96      10 0.9200000 1.766219 0.27273400 100
3327  3327      sald  96      11 0.9500000 1.767861 0.21708105 100
3328  3328      sald  96      12 0.9350000 1.781424 0.29436228 100
3329  3329      sald  96      13 0.9300000 1.815908 0.27176015 100
3330  3330      sald  96      14 0.9350000 1.551663 0.21724349 100
3331  3331      sald  96      15 0.8950000 1.583253 0.28887905 100
3332  3332      sald  96      16 0.9150000 1.629012 0.25941649 100
3333  3333      sald  97       0 0.9400000 2.537545 0.43604873 100
3334  3334      sald  97       1 0.8950000 1.531571 0.32075057 100
3335  3335      sald  97       2 0.9550000 1.955313 0.27399500 100
3336  3336      sald  97       3 0.8850000 1.416077 0.23337642 100
3337  3337      sald  97       4 0.8850000 1.378192 0.27329299 100
3338  3338      sald  97       5 0.8300000 1.365888 0.24727991 100
3339  3339      sald  97       6 0.9450000 1.850446 0.25222030 100
3340  3340      sald  97       7 0.8750000 1.475955 0.29974874 100
3341  3341      sald  97       8 0.9150000 1.555270 0.23620543 100
3342  3342      sald  97       9 0.9100000 1.818518 0.34860294 100
3343  3343      sald  97      10 0.9300000 1.721092 0.22257501 100
3344  3344      sald  97      11 0.8550000 1.538602 0.37341994 100
3345  3345      sald  97      12 0.9050000 1.504603 0.20483107 100
3346  3346      sald  97      13 0.9100000 1.603199 0.27872321 100
3347  3347      sald  97      14 0.9000000 1.569977 0.28623570 100
3348  3348      sald  97      15 0.9250000 1.964657 0.33498993 100
3349  3349      sald  97      16 0.9400000 1.777563 0.28351662 100
3350  3350      sald  98       0 0.9900000 2.729482 0.25530419 100
3351  3351      sald  98       1 0.9300000 1.869249 0.32169456 100
3352  3352      sald  98       2 0.9000000 1.812179 0.31798705 100
3353  3353      sald  98       3 0.9300000 1.735007 0.23447208 100
3354  3354      sald  98       4 0.9300000 1.624455 0.21667650 100
3355  3355      sald  98       5 0.9600000 1.601203 0.14556238 100
3356  3356      sald  98       6 0.9200000 1.570138 0.22703865 100
3357  3357      sald  98       7 0.9200000 1.583884 0.21964659 100
3358  3358      sald  98       8 0.9450000 1.903443 0.23340820 100
3359  3359      sald  98       9 0.9450000 1.907799 0.28170693 100
3360  3360      sald  98      10 0.9600000 1.879256 0.21746491 100
3361  3361      sald  98      11 0.9550000 1.804441 0.25942978 100
3362  3362      sald  98      12 0.9500000 1.888002 0.28282238 100
3363  3363      sald  98      13 0.9300000 1.757611 0.24540218 100
3364  3364      sald  98      14 0.9400000 1.660917 0.30314227 100
3365  3365      sald  98      15 0.9250000 1.794176 0.32770096 100
3366  3366      sald  98      16 0.9400000 1.768657 0.26601928 100
3367  3367      sald  99       0 0.9850000 3.281042 0.38140714 100
3368  3368      sald  99       1 0.9300000 1.842529 0.30791887 100
3369  3369      sald  99       2 0.9050000 1.452890 0.22714030 100
3370  3370      sald  99       3 0.8600000 1.498863 0.28504602 100
3371  3371      sald  99       4 0.9100000 1.536471 0.20950246 100
3372  3372      sald  99       5 0.9200000 1.437052 0.17694503 100
3373  3373      sald  99       6 0.9000000 1.649705 0.28974108 100
3374  3374      sald  99       7 0.9200000 1.701356 0.22511165 100
3375  3375      sald  99       8 0.9300000 1.768197 0.29323748 100
3376  3376      sald  99       9 0.8650000 1.464351 0.28837254 100
3377  3377      sald  99      10 0.9050000 1.686190 0.28424298 100
3378  3378      sald  99      11 0.9000000 1.635930 0.30364423 100
3379  3379      sald  99      12 0.9400000 1.913072 0.35966057 100
3380  3380      sald  99      13 0.9050000 1.668076 0.33129473 100
3381  3381      sald  99      14 0.9150000 2.228358 0.50742491 100
3382  3382      sald  99      15 0.8500000 1.514519 0.36915482 100
3383  3383      sald  99      16 0.8550000 1.570956 0.36346891 100
3384  3384      sald 100       0 0.9100000 2.090889 0.58804287 100
3385  3385      sald 100       1 0.9450000 1.723340 0.23944132 100
3386  3386      sald 100       2 0.9250000 1.531762 0.21251831 100
3387  3387      sald 100       3 0.9300000 1.756236 0.22444187 100
3388  3388      sald 100       4 0.9050000 1.475060 0.22734838 100
3389  3389      sald 100       5 0.9150000 1.587620 0.22188864 100
3390  3390      sald 100       6 0.9650000 1.787578 0.17100500 100
3391  3391      sald 100       7 0.9650000 1.835782 0.19615279 100
3392  3392      sald 100       8 0.9350000 1.691248 0.21088336 100
3393  3393      sald 100       9 0.9750000 2.387977 0.31379261 100
3394  3394      sald 100      10 0.9700000 2.034665 0.24460590 100
3395  3395      sald 100      11 0.9050000 1.624040 0.24681590 100
3396  3396      sald 100      12 0.9000000 1.765487 0.32991513 100
3397  3397      sald 100      13 0.9200000 1.690145 0.25506888 100
3398  3398      sald 100      14 0.9100000 1.637215 0.41473882 100
3399  3399      sald 100      15 0.8550000 1.373404 0.35956440 100
3400  3400      sald 100      16 0.9100000 2.013623 0.38596732 100
3401  3401    deep1b   1       0 0.9700000 3.269944 0.60051764 100
3402  3402    deep1b   1       1 0.9800000 1.836046 0.16822573 100
3403  3403    deep1b   1       2 0.8950000 1.376576 0.19970452 100
3404  3404    deep1b   1       3 0.9600000 1.712638 0.18524528 100
3405  3405    deep1b   1       4 0.9500000 1.655046 0.19188066 100
3406  3406    deep1b   1       5 0.9200000 1.602960 0.19663339 100
3407  3407    deep1b   1       6 0.9500000 1.659022 0.17770961 100
3408  3408    deep1b   1       7 0.9700000 1.582672 0.14306843 100
3409  3409    deep1b   1       8 0.9100000 1.508751 0.20010835 100
3410  3410    deep1b   1       9 0.9600000 1.545870 0.16061095 100
3411  3411    deep1b   1      10 0.9600000 1.763772 0.20661452 100
3412  3412    deep1b   1      11 0.9350000 1.608859 0.18916444 100
3413  3413    deep1b   1      12 0.9600000 1.624075 0.15550554 100
3414  3414    deep1b   1      13 0.9650000 1.763488 0.16233192 100
3415  3415    deep1b   1      14 0.9450000 1.648730 0.16828942 100
3416  3416    deep1b   1      15 0.9300000 1.564763 0.16538982 100
3417  3417    deep1b   1      16 0.9400000 1.499653 0.17901601 100
3418  3418    deep1b   2       0 0.9450000 3.405780 0.87008571 100
3419  3419    deep1b   2       1 0.9750000 1.770715 0.16398566 100
3420  3420    deep1b   2       2 0.9500000 1.821575 0.19599310 100
3421  3421    deep1b   2       3 0.9500000 1.711516 0.20798761 100
3422  3422    deep1b   2       4 0.9500000 1.583887 0.15679092 100
3423  3423    deep1b   2       5 0.9150000 1.511908 0.18200899 100
3424  3424    deep1b   2       6 0.9600000 1.709848 0.14017234 100
3425  3425    deep1b   2       7 0.9450000 1.693180 0.16818757 100
3426  3426    deep1b   2       8 0.9300000 1.570885 0.17568546 100
3427  3427    deep1b   2       9 0.9600000 1.730144 0.19627701 100
3428  3428    deep1b   2      10 0.9500000 1.734109 0.19096683 100
3429  3429    deep1b   2      11 0.8850000 1.535288 0.22246088 100
3430  3430    deep1b   2      12 0.9250000 1.589964 0.18100398 100
3431  3431    deep1b   2      13 0.9150000 1.605829 0.18711056 100
3432  3432    deep1b   2      14 0.9100000 1.554460 0.20189778 100
3433  3433    deep1b   2      15 0.9350000 1.699252 0.18482053 100
3434  3434    deep1b   2      16 0.9500000 1.726449 0.20305091 100
3435  3435    deep1b   3       0 0.9600000 3.390405 0.49633588 100
3436  3436    deep1b   3       1 0.9200000 1.724215 0.20680125 100
3437  3437    deep1b   3       2 0.9700000 1.671711 0.17316168 100
3438  3438    deep1b   3       3 0.9500000 1.618157 0.21780351 100
3439  3439    deep1b   3       4 0.9500000 1.666593 0.17758850 100
3440  3440    deep1b   3       5 0.9700000 1.563597 0.13768924 100
3441  3441    deep1b   3       6 0.9650000 1.715311 0.16088468 100
3442  3442    deep1b   3       7 0.9600000 1.771493 0.17805935 100
3443  3443    deep1b   3       8 0.9750000 1.851304 0.15577400 100
3444  3444    deep1b   3       9 0.9550000 1.667797 0.16653329 100
3445  3445    deep1b   3      10 0.9600000 1.839141 0.19444924 100
3446  3446    deep1b   3      11 0.9750000 1.650202 0.14745634 100
3447  3447    deep1b   3      12 0.9650000 1.815285 0.19016542 100
3448  3448    deep1b   3      13 0.9550000 1.658568 0.17219700 100
3449  3449    deep1b   3      14 0.9450000 1.659722 0.15281159 100
3450  3450    deep1b   3      15 0.9350000 1.536919 0.17362299 100
3451  3451    deep1b   3      16 0.9700000 1.925227 0.17534072 100
3452  3452    deep1b   4       0 0.9300000 2.742143 0.62572897 100
3453  3453    deep1b   4       1 0.9400000 1.613651 0.20460390 100
3454  3454    deep1b   4       2 0.9900000 1.745440 0.13573747 100
3455  3455    deep1b   4       3 0.9300000 1.608462 0.18975416 100
3456  3456    deep1b   4       4 0.9400000 1.436582 0.17341323 100
3457  3457    deep1b   4       5 0.9550000 1.756167 0.20023536 100
3458  3458    deep1b   4       6 0.9450000 1.816697 0.18727229 100
3459  3459    deep1b   4       7 0.9900000 1.773612 0.16574696 100
3460  3460    deep1b   4       8 0.9600000 1.770990 0.20106241 100
3461  3461    deep1b   4       9 0.9400000 1.630344 0.17473431 100
3462  3462    deep1b   4      10 0.9350000 1.682826 0.20975263 100
3463  3463    deep1b   4      11 0.9700000 1.683962 0.17072206 100
3464  3464    deep1b   4      12 0.9300000 1.536233 0.18825246 100
3465  3465    deep1b   4      13 0.8850000 1.384438 0.22760172 100
3466  3466    deep1b   4      14 0.9050000 1.577330 0.20111418 100
3467  3467    deep1b   4      15 0.9600000 1.832488 0.21131199 100
3468  3468    deep1b   4      16 0.9700000 1.825283 0.19345401 100
3469  3469    deep1b   5       0 0.9350000 2.900008 0.70982671 100
3470  3470    deep1b   5       1 0.9500000 1.486640 0.14019980 100
3471  3471    deep1b   5       2 0.9250000 1.519209 0.17280159 100
3472  3472    deep1b   5       3 0.9200000 1.537097 0.21161061 100
3473  3473    deep1b   5       4 0.9600000 1.725127 0.19326097 100
3474  3474    deep1b   5       5 0.9600000 1.790758 0.18106844 100
3475  3475    deep1b   5       6 0.9400000 1.519261 0.15884199 100
3476  3476    deep1b   5       7 0.9600000 1.467055 0.17827230 100
3477  3477    deep1b   5       8 0.9750000 1.787071 0.15742323 100
3478  3478    deep1b   5       9 0.9400000 1.496986 0.17248293 100
3479  3479    deep1b   5      10 0.9650000 1.793421 0.18757957 100
3480  3480    deep1b   5      11 0.9550000 1.753875 0.20523327 100
3481  3481    deep1b   5      12 0.9800000 1.697231 0.16561346 100
3482  3482    deep1b   5      13 0.9150000 1.472761 0.20683028 100
3483  3483    deep1b   5      14 0.9600000 1.670473 0.16990415 100
3484  3484    deep1b   5      15 0.9500000 1.469551 0.14762513 100
3485  3485    deep1b   5      16 0.9450000 1.614646 0.18105002 100
3486  3486    deep1b   6       0 0.9700000 3.046553 0.46547724 100
3487  3487    deep1b   6       1 0.9150000 1.452019 0.18587554 100
3488  3488    deep1b   6       2 0.9950000 1.707662 0.12144986 100
3489  3489    deep1b   6       3 0.9250000 1.521912 0.19124624 100
3490  3490    deep1b   6       4 0.9500000 1.545917 0.15658788 100
3491  3491    deep1b   6       5 0.9700000 1.599237 0.13204875 100
3492  3492    deep1b   6       6 0.9600000 1.555034 0.15422579 100
3493  3493    deep1b   6       7 0.9800000 1.762247 0.14736907 100
3494  3494    deep1b   6       8 0.9300000 1.424953 0.17026890 100
3495  3495    deep1b   6       9 0.9450000 1.463294 0.15313176 100
3496  3496    deep1b   6      10 0.9700000 1.885857 0.17855097 100
3497  3497    deep1b   6      11 0.9600000 1.785790 0.17572957 100
3498  3498    deep1b   6      12 0.9700000 1.678727 0.14838269 100
3499  3499    deep1b   6      13 0.9450000 1.498670 0.15251711 100
3500  3500    deep1b   6      14 0.9550000 1.582979 0.15646635 100
3501  3501    deep1b   6      15 0.9350000 1.612917 0.17120808 100
3502  3502    deep1b   6      16 0.9800000 1.747873 0.17518464 100
3503  3503    deep1b   7       0 0.9650000 3.931453 0.67249041 100
3504  3504    deep1b   7       1 0.9750000 1.884699 0.17003050 100
3505  3505    deep1b   7       2 0.9500000 1.619825 0.15604005 100
3506  3506    deep1b   7       3 0.9150000 1.573430 0.17536964 100
3507  3507    deep1b   7       4 0.9350000 1.715524 0.19378880 100
3508  3508    deep1b   7       5 0.9600000 1.637917 0.18297721 100
3509  3509    deep1b   7       6 0.9550000 1.815911 0.19318701 100
3510  3510    deep1b   7       7 0.9500000 1.648533 0.18289624 100
3511  3511    deep1b   7       8 0.9500000 1.619980 0.18113667 100
3512  3512    deep1b   7       9 0.9850000 1.710800 0.13595084 100
3513  3513    deep1b   7      10 0.9700000 1.784676 0.15511953 100
3514  3514    deep1b   7      11 0.9400000 1.637098 0.18699749 100
3515  3515    deep1b   7      12 0.9500000 1.807482 0.21007282 100
3516  3516    deep1b   7      13 0.9150000 1.365267 0.15977401 100
3517  3517    deep1b   7      14 0.9850000 1.892313 0.14440005 100
3518  3518    deep1b   7      15 0.9650000 1.892790 0.19379495 100
3519  3519    deep1b   7      16 0.9650000 1.625641 0.16369837 100
3520  3520    deep1b   8       0 0.8900000 2.353682 0.74066799 100
3521  3521    deep1b   8       1 0.9100000 1.617403 0.20187065 100
3522  3522    deep1b   8       2 0.9200000 1.473056 0.17133494 100
3523  3523    deep1b   8       3 0.8950000 1.441087 0.19956670 100
3524  3524    deep1b   8       4 0.9450000 1.563663 0.18081951 100
3525  3525    deep1b   8       5 0.9200000 1.535888 0.19592142 100
3526  3526    deep1b   8       6 0.9500000 1.660109 0.17885547 100
3527  3527    deep1b   8       7 0.8950000 1.450379 0.17440006 100
3528  3528    deep1b   8       8 0.9250000 1.428358 0.15369626 100
3529  3529    deep1b   8       9 0.9250000 1.422946 0.15331675 100
3530  3530    deep1b   8      10 0.9400000 1.662270 0.20402798 100
3531  3531    deep1b   8      11 0.9450000 1.527297 0.15557349 100
3532  3532    deep1b   8      12 0.9250000 1.546504 0.19967898 100
3533  3533    deep1b   8      13 0.9100000 1.505335 0.19626216 100
3534  3534    deep1b   8      14 0.8900000 1.410860 0.18344551 100
3535  3535    deep1b   8      15 0.9250000 1.663481 0.18826225 100
3536  3536    deep1b   8      16 0.9450000 1.547949 0.14634811 100
3537  3537    deep1b   9       0 0.9900000 4.080169 0.49919142 100
3538  3538    deep1b   9       1 0.9800000 1.719022 0.14591824 100
3539  3539    deep1b   9       2 0.9500000 1.550892 0.16546634 100
3540  3540    deep1b   9       3 0.9700000 1.722243 0.15774126 100
3541  3541    deep1b   9       4 0.9700000 1.591659 0.16539234 100
3542  3542    deep1b   9       5 0.9500000 1.555579 0.13486858 100
3543  3543    deep1b   9       6 0.9450000 1.745823 0.17816043 100
3544  3544    deep1b   9       7 0.9350000 1.632371 0.19447185 100
3545  3545    deep1b   9       8 0.9800000 1.845758 0.17276315 100
3546  3546    deep1b   9       9 0.9500000 1.662635 0.17684262 100
3547  3547    deep1b   9      10 0.9700000 1.692920 0.16563336 100
3548  3548    deep1b   9      11 0.9650000 1.674444 0.17773096 100
3549  3549    deep1b   9      12 0.9750000 1.737075 0.17599163 100
3550  3550    deep1b   9      13 0.8950000 1.628848 0.20762845 100
3551  3551    deep1b   9      14 0.9700000 1.713877 0.16997708 100
3552  3552    deep1b   9      15 0.9500000 1.681592 0.17365266 100
3553  3553    deep1b   9      16 0.9550000 1.632841 0.16941581 100
3554  3554    deep1b  10       0 0.9450000 2.840961 0.62575830 100
3555  3555    deep1b  10       1 0.9550000 1.651322 0.17650587 100
3556  3556    deep1b  10       2 0.9600000 1.654497 0.16784231 100
3557  3557    deep1b  10       3 0.9850000 1.715036 0.11914227 100
3558  3558    deep1b  10       4 0.9550000 1.796027 0.19512765 100
3559  3559    deep1b  10       5 0.9600000 1.548971 0.17911205 100
3560  3560    deep1b  10       6 0.9800000 1.781230 0.15863683 100
3561  3561    deep1b  10       7 0.9550000 1.629127 0.18941893 100
3562  3562    deep1b  10       8 0.9600000 1.724786 0.18942689 100
3563  3563    deep1b  10       9 0.9650000 1.589766 0.15798855 100
3564  3564    deep1b  10      10 0.9700000 1.680973 0.16314953 100
3565  3565    deep1b  10      11 0.9450000 1.636211 0.16829542 100
3566  3566    deep1b  10      12 0.9550000 1.736110 0.17872985 100
3567  3567    deep1b  10      13 0.9750000 1.813239 0.18955272 100
3568  3568    deep1b  10      14 0.9300000 1.676614 0.20181182 100
3569  3569    deep1b  10      15 0.9450000 1.685618 0.18488955 100
3570  3570    deep1b  10      16 0.9750000 1.762575 0.15067500 100
3571  3571    deep1b  11       0 0.9500000 3.158014 0.76916666 100
3572  3572    deep1b  11       1 0.9100000 1.550328 0.20645907 100
3573  3573    deep1b  11       2 0.9450000 1.584504 0.16850642 100
3574  3574    deep1b  11       3 0.9500000 1.777411 0.19481801 100
3575  3575    deep1b  11       4 0.9700000 1.842723 0.17233781 100
3576  3576    deep1b  11       5 0.9400000 1.637123 0.19376205 100
3577  3577    deep1b  11       6 0.9750000 1.755684 0.17201923 100
3578  3578    deep1b  11       7 0.9500000 1.773986 0.21806200 100
3579  3579    deep1b  11       8 0.9500000 1.751275 0.17891810 100
3580  3580    deep1b  11       9 0.8950000 1.373212 0.17705496 100
3581  3581    deep1b  11      10 0.9500000 1.738439 0.19937366 100
3582  3582    deep1b  11      11 0.9500000 1.688854 0.16794945 100
3583  3583    deep1b  11      12 0.9500000 1.696429 0.18787342 100
3584  3584    deep1b  11      13 0.9300000 1.539758 0.16606978 100
3585  3585    deep1b  11      14 0.9050000 1.566786 0.19004404 100
3586  3586    deep1b  11      15 0.9400000 1.674761 0.17980456 100
3587  3587    deep1b  11      16 0.9450000 1.679022 0.17917130 100
3588  3588    deep1b  12       0 0.9100000 3.291807 0.97972472 100
3589  3589    deep1b  12       1 0.9600000 1.688729 0.18447129 100
3590  3590    deep1b  12       2 0.9100000 1.620107 0.21971114 100
3591  3591    deep1b  12       3 0.9250000 1.620287 0.19205337 100
3592  3592    deep1b  12       4 0.9500000 1.720567 0.19394431 100
3593  3593    deep1b  12       5 0.9650000 1.812694 0.21108731 100
3594  3594    deep1b  12       6 0.9500000 1.793710 0.21957529 100
3595  3595    deep1b  12       7 0.9050000 1.576444 0.20868529 100
3596  3596    deep1b  12       8 0.9500000 1.735223 0.16779450 100
3597  3597    deep1b  12       9 0.9700000 1.747233 0.18890107 100
3598  3598    deep1b  12      10 0.9350000 1.695699 0.20140575 100
3599  3599    deep1b  12      11 0.9800000 1.828145 0.18585397 100
3600  3600    deep1b  12      12 0.9650000 1.781067 0.19879535 100
3601  3601    deep1b  12      13 0.9550000 1.832257 0.21976867 100
3602  3602    deep1b  12      14 0.9250000 1.518360 0.20273213 100
3603  3603    deep1b  12      15 0.9650000 1.890974 0.19945645 100
3604  3604    deep1b  12      16 0.9500000 1.618536 0.18004841 100
3605  3605    deep1b  13       0 0.9550000 3.734873 0.79684713 100
3606  3606    deep1b  13       1 0.9400000 1.696550 0.18504862 100
3607  3607    deep1b  13       2 0.9550000 1.751316 0.18243478 100
3608  3608    deep1b  13       3 0.9600000 1.716152 0.16385847 100
3609  3609    deep1b  13       4 0.9250000 1.671817 0.19462123 100
3610  3610    deep1b  13       5 0.9700000 1.766160 0.15523640 100
3611  3611    deep1b  13       6 0.9150000 1.642597 0.22913648 100
3612  3612    deep1b  13       7 0.9550000 1.641291 0.15878857 100
3613  3613    deep1b  13       8 0.9750000 1.706810 0.17827595 100
3614  3614    deep1b  13       9 0.9700000 1.742125 0.17056275 100
3615  3615    deep1b  13      10 0.9600000 1.674801 0.18043757 100
3616  3616    deep1b  13      11 0.9300000 1.563214 0.16846670 100
3617  3617    deep1b  13      12 0.9150000 1.639628 0.24393281 100
3618  3618    deep1b  13      13 0.9900000 1.879848 0.15909602 100
3619  3619    deep1b  13      14 0.9700000 1.917673 0.16753192 100
3620  3620    deep1b  13      15 0.9450000 1.673306 0.19037518 100
3621  3621    deep1b  13      16 0.9650000 1.749977 0.17853665 100
3622  3622    deep1b  14       0 0.9850000 3.125380 0.40232358 100
3623  3623    deep1b  14       1 0.9600000 1.737168 0.15990216 100
3624  3624    deep1b  14       2 0.9450000 1.631848 0.17842472 100
3625  3625    deep1b  14       3 0.9200000 1.624140 0.21534907 100
3626  3626    deep1b  14       4 0.9750000 1.769957 0.15277677 100
3627  3627    deep1b  14       5 0.9550000 1.686604 0.15311477 100
3628  3628    deep1b  14       6 0.9150000 1.614732 0.22478078 100
3629  3629    deep1b  14       7 0.8700000 1.331692 0.18270835 100
3630  3630    deep1b  14       8 0.9500000 1.673294 0.18252763 100
3631  3631    deep1b  14       9 0.9400000 1.571650 0.15974846 100
3632  3632    deep1b  14      10 0.9700000 1.823586 0.17181236 100
3633  3633    deep1b  14      11 0.9550000 1.610070 0.16298359 100
3634  3634    deep1b  14      12 0.9800000 1.819710 0.18435976 100
3635  3635    deep1b  14      13 0.9700000 1.658710 0.15647932 100
3636  3636    deep1b  14      14 0.9400000 1.487846 0.15150723 100
3637  3637    deep1b  14      15 0.9400000 1.836630 0.21511386 100
3638  3638    deep1b  14      16 0.8650000 1.419087 0.19990677 100
3639  3639    deep1b  15       0 0.9600000 4.290961 0.71830404 100
3640  3640    deep1b  15       1 0.9450000 1.717124 0.18839001 100
3641  3641    deep1b  15       2 0.9600000 1.828042 0.18319219 100
3642  3642    deep1b  15       3 0.9500000 1.741568 0.20091418 100
3643  3643    deep1b  15       4 0.9900000 1.925199 0.15319205 100
3644  3644    deep1b  15       5 0.9750000 1.694749 0.16956232 100
3645  3645    deep1b  15       6 0.9300000 1.577668 0.19004900 100
3646  3646    deep1b  15       7 0.9000000 1.545724 0.19698334 100
3647  3647    deep1b  15       8 0.9300000 1.669437 0.17787493 100
3648  3648    deep1b  15       9 0.9300000 1.534009 0.20362867 100
3649  3649    deep1b  15      10 0.9650000 1.752035 0.16599849 100
3650  3650    deep1b  15      11 0.9950000 1.890036 0.15266504 100
3651  3651    deep1b  15      12 0.9600000 1.751852 0.18303675 100
3652  3652    deep1b  15      13 0.9250000 1.671180 0.21507075 100
3653  3653    deep1b  15      14 0.9800000 1.698449 0.16788859 100
3654  3654    deep1b  15      15 0.9750000 1.737080 0.18030615 100
3655  3655    deep1b  15      16 0.9500000 1.800118 0.19347373 100
3656  3656    deep1b  16       0 0.9750000 3.725322 0.55397896 100
3657  3657    deep1b  16       1 0.9350000 1.610900 0.20094797 100
3658  3658    deep1b  16       2 0.9100000 1.366962 0.15696246 100
3659  3659    deep1b  16       3 0.9250000 1.524957 0.17666869 100
3660  3660    deep1b  16       4 0.9650000 1.647390 0.16717084 100
3661  3661    deep1b  16       5 0.9200000 1.634383 0.20185342 100
3662  3662    deep1b  16       6 0.9550000 1.554888 0.16191510 100
3663  3663    deep1b  16       7 0.9750000 1.687279 0.15399158 100
3664  3664    deep1b  16       8 0.9700000 1.567103 0.14407420 100
3665  3665    deep1b  16       9 0.9350000 1.774035 0.19881631 100
3666  3666    deep1b  16      10 0.9600000 1.712162 0.17123412 100
3667  3667    deep1b  16      11 0.9500000 1.614071 0.18217281 100
3668  3668    deep1b  16      12 0.9400000 1.678592 0.17994766 100
3669  3669    deep1b  16      13 0.9300000 1.534431 0.18085294 100
3670  3670    deep1b  16      14 0.9900000 1.735989 0.13669435 100
3671  3671    deep1b  16      15 0.9700000 1.880385 0.18894285 100
3672  3672    deep1b  16      16 0.9600000 1.580180 0.17261341 100
3673  3673    deep1b  17       0 0.8900000 2.402008 0.86763647 100
3674  3674    deep1b  17       1 0.9650000 1.859328 0.17023127 100
3675  3675    deep1b  17       2 0.9400000 1.490996 0.18340249 100
3676  3676    deep1b  17       3 0.9350000 1.687109 0.20132360 100
3677  3677    deep1b  17       4 0.9300000 1.606279 0.21150732 100
3678  3678    deep1b  17       5 0.9350000 1.508603 0.18549371 100
3679  3679    deep1b  17       6 0.9050000 1.472979 0.20478240 100
3680  3680    deep1b  17       7 0.9500000 1.594460 0.18723074 100
3681  3681    deep1b  17       8 0.8800000 1.465065 0.21877799 100
3682  3682    deep1b  17       9 0.9750000 1.653921 0.16423535 100
3683  3683    deep1b  17      10 0.9600000 1.712865 0.21881932 100
3684  3684    deep1b  17      11 0.9300000 1.541579 0.18231537 100
3685  3685    deep1b  17      12 0.9400000 1.452438 0.17382144 100
3686  3686    deep1b  17      13 0.9600000 1.572127 0.16093415 100
3687  3687    deep1b  17      14 0.8900000 1.517575 0.20785098 100
3688  3688    deep1b  17      15 0.9200000 1.563315 0.19174629 100
3689  3689    deep1b  17      16 0.9050000 1.430346 0.19605868 100
3690  3690    deep1b  18       0 0.9450000 3.107908 0.76014731 100
3691  3691    deep1b  18       1 0.9450000 1.636676 0.15703142 100
3692  3692    deep1b  18       2 0.9850000 1.894756 0.16421539 100
3693  3693    deep1b  18       3 0.9600000 1.626504 0.16914970 100
3694  3694    deep1b  18       4 0.9500000 1.561746 0.16264769 100
3695  3695    deep1b  18       5 0.9600000 1.807986 0.17567828 100
3696  3696    deep1b  18       6 0.9300000 1.622142 0.19152006 100
3697  3697    deep1b  18       7 0.9300000 1.558560 0.18976895 100
3698  3698    deep1b  18       8 0.9000000 1.559504 0.22860569 100
3699  3699    deep1b  18       9 0.9650000 1.742748 0.17330255 100
3700  3700    deep1b  18      10 0.9600000 1.822934 0.17626759 100
3701  3701    deep1b  18      11 0.9750000 1.899071 0.17382579 100
3702  3702    deep1b  18      12 0.9550000 1.750409 0.19189510 100
3703  3703    deep1b  18      13 0.9400000 1.543917 0.18152966 100
3704  3704    deep1b  18      14 0.9500000 1.711229 0.16927256 100
3705  3705    deep1b  18      15 0.9250000 1.675827 0.20618854 100
3706  3706    deep1b  18      16 0.9600000 1.846166 0.18289116 100
3707  3707    deep1b  19       0 0.9750000 3.825275 0.71490766 100
3708  3708    deep1b  19       1 0.9550000 1.735456 0.17539012 100
3709  3709    deep1b  19       2 0.9150000 1.547346 0.19297529 100
3710  3710    deep1b  19       3 0.9450000 1.778338 0.20747866 100
3711  3711    deep1b  19       4 0.9700000 1.838687 0.16698357 100
3712  3712    deep1b  19       5 0.9600000 1.735369 0.15451816 100
3713  3713    deep1b  19       6 0.9550000 1.672513 0.20938693 100
3714  3714    deep1b  19       7 0.9350000 1.549108 0.17474279 100
3715  3715    deep1b  19       8 0.9650000 1.712776 0.17159657 100
3716  3716    deep1b  19       9 0.9750000 1.739877 0.16237109 100
3717  3717    deep1b  19      10 0.9500000 1.615920 0.16668488 100
3718  3718    deep1b  19      11 0.9400000 1.749507 0.20002673 100
3719  3719    deep1b  19      12 0.9650000 1.922623 0.19685567 100
3720  3720    deep1b  19      13 0.9400000 1.704541 0.20673292 100
3721  3721    deep1b  19      14 0.9750000 1.902964 0.18129410 100
3722  3722    deep1b  19      15 0.9450000 1.753990 0.19312232 100
3723  3723    deep1b  19      16 0.9500000 1.806042 0.21290511 100
3724  3724    deep1b  20       0 0.8950000 2.478639 1.03278976 100
3725  3725    deep1b  20       1 0.8950000 1.525919 0.26255642 100
3726  3726    deep1b  20       2 0.9150000 1.493554 0.18362703 100
3727  3727    deep1b  20       3 0.9400000 1.766310 0.20688716 100
3728  3728    deep1b  20       4 0.9250000 1.536572 0.18572348 100
3729  3729    deep1b  20       5 0.9450000 1.704020 0.18161655 100
3730  3730    deep1b  20       6 0.9200000 1.516347 0.17352316 100
3731  3731    deep1b  20       7 0.9650000 1.709673 0.17701428 100
3732  3732    deep1b  20       8 0.8550000 1.276993 0.20597053 100
3733  3733    deep1b  20       9 0.9450000 1.556312 0.19055488 100
3734  3734    deep1b  20      10 0.9000000 1.599161 0.20251449 100
3735  3735    deep1b  20      11 0.9050000 1.454791 0.19319451 100
3736  3736    deep1b  20      12 0.9550000 1.707167 0.18689572 100
3737  3737    deep1b  20      13 0.9600000 1.696912 0.14480347 100
3738  3738    deep1b  20      14 0.9450000 1.506042 0.16469600 100
3739  3739    deep1b  20      15 0.9400000 1.607633 0.17207407 100
3740  3740    deep1b  20      16 0.9050000 1.385124 0.18960132 100
3741  3741    deep1b  21       0 0.9300000 2.930782 0.64904694 100
3742  3742    deep1b  21       1 0.9200000 1.472906 0.16825614 100
3743  3743    deep1b  21       2 0.9200000 1.497940 0.19582362 100
3744  3744    deep1b  21       3 0.9600000 1.717979 0.18316886 100
3745  3745    deep1b  21       4 0.9500000 1.647668 0.16941430 100
3746  3746    deep1b  21       5 0.9100000 1.500965 0.20329105 100
3747  3747    deep1b  21       6 0.9250000 1.517261 0.18547811 100
3748  3748    deep1b  21       7 0.9350000 1.536523 0.18606581 100
3749  3749    deep1b  21       8 0.9400000 1.584171 0.19723490 100
3750  3750    deep1b  21       9 0.9400000 1.557926 0.17336282 100
3751  3751    deep1b  21      10 0.9250000 1.587116 0.19051961 100
3752  3752    deep1b  21      11 0.9350000 1.544074 0.15674713 100
3753  3753    deep1b  21      12 0.9550000 1.703719 0.16027428 100
3754  3754    deep1b  21      13 0.9650000 1.576915 0.16049515 100
3755  3755    deep1b  21      14 0.9100000 1.532984 0.18403578 100
3756  3756    deep1b  21      15 0.9750000 1.712451 0.17858107 100
3757  3757    deep1b  21      16 0.9450000 1.653511 0.18005625 100
3758  3758    deep1b  22       0 0.9350000 3.357128 0.75923407 100
3759  3759    deep1b  22       1 0.9550000 1.712236 0.17926203 100
3760  3760    deep1b  22       2 0.9400000 1.636176 0.18043500 100
3761  3761    deep1b  22       3 0.9400000 1.528258 0.18846294 100
3762  3762    deep1b  22       4 0.9400000 1.706312 0.20625485 100
3763  3763    deep1b  22       5 0.9600000 1.941400 0.19641431 100
3764  3764    deep1b  22       6 0.9500000 1.620762 0.17904545 100
3765  3765    deep1b  22       7 0.8900000 1.375061 0.18340947 100
3766  3766    deep1b  22       8 0.9650000 1.709725 0.15927939 100
3767  3767    deep1b  22       9 0.9250000 1.481314 0.15965323 100
3768  3768    deep1b  22      10 0.9800000 1.848959 0.17952318 100
3769  3769    deep1b  22      11 0.8850000 1.584599 0.23055077 100
3770  3770    deep1b  22      12 0.9550000 1.720159 0.18924234 100
3771  3771    deep1b  22      13 0.9500000 1.705857 0.18326497 100
3772  3772    deep1b  22      14 0.9350000 1.652996 0.20592132 100
3773  3773    deep1b  22      15 0.9800000 1.874643 0.18230395 100
3774  3774    deep1b  22      16 0.9400000 1.545663 0.19237943 100
3775  3775    deep1b  23       0 0.9450000 2.916235 0.67100985 100
3776  3776    deep1b  23       1 0.9150000 1.624080 0.21058906 100
3777  3777    deep1b  23       2 0.9600000 1.711541 0.19395716 100
3778  3778    deep1b  23       3 0.9150000 1.361914 0.16524686 100
3779  3779    deep1b  23       4 0.9550000 1.694658 0.18248175 100
3780  3780    deep1b  23       5 0.9750000 1.622543 0.16528632 100
3781  3781    deep1b  23       6 0.8650000 1.353206 0.20052098 100
3782  3782    deep1b  23       7 0.9500000 1.622086 0.16857040 100
3783  3783    deep1b  23       8 0.9550000 1.643323 0.20420954 100
3784  3784    deep1b  23       9 0.9100000 1.556321 0.21111212 100
3785  3785    deep1b  23      10 0.8750000 1.485326 0.23823504 100
3786  3786    deep1b  23      11 0.8850000 1.485558 0.21728578 100
3787  3787    deep1b  23      12 0.9550000 1.637944 0.19390436 100
3788  3788    deep1b  23      13 0.9400000 1.567745 0.23763861 100
3789  3789    deep1b  23      14 0.9600000 1.786794 0.18016669 100
3790  3790    deep1b  23      15 0.9500000 1.548031 0.18976478 100
3791  3791    deep1b  23      16 0.9400000 1.565252 0.19565949 100
3792  3792    deep1b  24       0 0.9600000 3.564340 0.59322923 100
3793  3793    deep1b  24       1 0.9850000 1.952448 0.19322477 100
3794  3794    deep1b  24       2 0.9750000 1.719783 0.16837640 100
3795  3795    deep1b  24       3 0.9300000 1.600734 0.20086361 100
3796  3796    deep1b  24       4 0.9350000 1.716985 0.19939407 100
3797  3797    deep1b  24       5 0.9100000 1.588873 0.21607359 100
3798  3798    deep1b  24       6 0.9500000 1.779946 0.21604953 100
3799  3799    deep1b  24       7 0.9850000 1.720902 0.15313132 100
3800  3800    deep1b  24       8 0.9550000 1.583044 0.14350988 100
3801  3801    deep1b  24       9 0.9500000 1.660247 0.18462858 100
3802  3802    deep1b  24      10 0.9600000 1.746390 0.20318175 100
3803  3803    deep1b  24      11 0.9400000 1.628451 0.16717104 100
3804  3804    deep1b  24      12 0.9250000 1.890371 0.25403179 100
3805  3805    deep1b  24      13 0.9650000 1.639594 0.18175301 100
3806  3806    deep1b  24      14 0.9700000 1.699779 0.14961559 100
3807  3807    deep1b  24      15 0.9700000 1.862555 0.18426662 100
3808  3808    deep1b  24      16 0.9650000 1.663705 0.18296945 100
3809  3809    deep1b  25       0 0.9350000 3.128995 0.58213921 100
3810  3810    deep1b  25       1 0.9550000 1.872839 0.19986787 100
3811  3811    deep1b  25       2 0.9700000 1.680075 0.17670060 100
3812  3812    deep1b  25       3 0.9800000 1.650852 0.15685079 100
3813  3813    deep1b  25       4 0.9400000 1.606044 0.17222872 100
3814  3814    deep1b  25       5 0.9550000 1.867224 0.17819066 100
3815  3815    deep1b  25       6 0.9700000 1.751967 0.17231929 100
3816  3816    deep1b  25       7 0.9600000 1.505091 0.14707197 100
3817  3817    deep1b  25       8 0.9600000 1.663672 0.18276696 100
3818  3818    deep1b  25       9 0.9400000 1.736277 0.18870744 100
3819  3819    deep1b  25      10 0.9550000 1.538474 0.15926166 100
3820  3820    deep1b  25      11 0.9500000 1.672144 0.16270739 100
3821  3821    deep1b  25      12 0.9600000 1.631325 0.17491742 100
3822  3822    deep1b  25      13 0.9300000 1.536763 0.16323467 100
3823  3823    deep1b  25      14 0.9600000 1.717749 0.16878250 100
3824  3824    deep1b  25      15 0.9250000 1.542202 0.20596257 100
3825  3825    deep1b  25      16 0.9450000 1.720585 0.19938722 100
3826  3826    deep1b  26       0 0.9500000 3.371507 0.53855254 100
3827  3827    deep1b  26       1 0.9350000 1.443920 0.17162554 100
3828  3828    deep1b  26       2 0.9350000 1.494961 0.16856494 100
3829  3829    deep1b  26       3 0.9550000 1.605670 0.14251715 100
3830  3830    deep1b  26       4 0.9450000 1.605352 0.15080492 100
3831  3831    deep1b  26       5 0.9600000 1.909381 0.17274121 100
3832  3832    deep1b  26       6 0.9200000 1.438712 0.16904051 100
3833  3833    deep1b  26       7 0.9650000 1.812193 0.16692594 100
3834  3834    deep1b  26       8 0.9300000 1.540376 0.18749349 100
3835  3835    deep1b  26       9 0.9650000 1.734980 0.15266949 100
3836  3836    deep1b  26      10 0.9400000 1.593108 0.15554234 100
3837  3837    deep1b  26      11 0.9450000 1.555572 0.15594618 100
3838  3838    deep1b  26      12 0.9400000 1.658178 0.17057089 100
3839  3839    deep1b  26      13 0.9650000 1.744538 0.15913728 100
3840  3840    deep1b  26      14 0.9400000 1.567427 0.17425812 100
3841  3841    deep1b  26      15 0.9300000 1.527860 0.16156160 100
3842  3842    deep1b  26      16 0.9550000 1.628465 0.16909522 100
3843  3843    deep1b  27       0 0.9000000 2.459600 0.99059746 100
3844  3844    deep1b  27       1 0.9250000 1.559759 0.15567768 100
3845  3845    deep1b  27       2 0.9250000 1.560467 0.19349597 100
3846  3846    deep1b  27       3 0.9450000 1.691201 0.18693801 100
3847  3847    deep1b  27       4 0.8800000 1.469457 0.23243880 100
3848  3848    deep1b  27       5 0.9500000 1.676227 0.16654892 100
3849  3849    deep1b  27       6 0.9300000 1.596111 0.19125079 100
3850  3850    deep1b  27       7 0.9800000 1.774274 0.17856449 100
3851  3851    deep1b  27       8 0.8500000 1.536760 0.27309399 100
3852  3852    deep1b  27       9 0.9450000 1.655993 0.16924511 100
3853  3853    deep1b  27      10 0.9250000 1.640029 0.22743672 100
3854  3854    deep1b  27      11 0.9000000 1.538985 0.19088787 100
3855  3855    deep1b  27      12 0.9450000 1.901115 0.21551963 100
3856  3856    deep1b  27      13 0.9000000 1.592540 0.23176336 100
3857  3857    deep1b  27      14 0.9350000 1.525588 0.17181693 100
3858  3858    deep1b  27      15 0.9200000 1.498334 0.18492621 100
3859  3859    deep1b  27      16 0.9500000 1.806312 0.19292715 100
3860  3860    deep1b  28       0 0.9450000 3.683189 0.75415371 100
3861  3861    deep1b  28       1 0.9750000 1.857648 0.18822809 100
3862  3862    deep1b  28       2 0.9450000 1.568762 0.16841551 100
3863  3863    deep1b  28       3 0.9500000 1.641479 0.18055464 100
3864  3864    deep1b  28       4 0.9650000 1.706733 0.16728500 100
3865  3865    deep1b  28       5 0.9600000 1.907814 0.23461022 100
3866  3866    deep1b  28       6 0.9600000 1.783126 0.16545800 100
3867  3867    deep1b  28       7 0.9850000 1.755068 0.14753606 100
3868  3868    deep1b  28       8 0.9550000 1.803584 0.17072136 100
3869  3869    deep1b  28       9 0.9700000 1.800773 0.18312836 100
3870  3870    deep1b  28      10 0.9600000 1.703399 0.18053086 100
3871  3871    deep1b  28      11 0.9600000 1.843976 0.18734032 100
3872  3872    deep1b  28      12 0.9350000 1.650919 0.22961732 100
3873  3873    deep1b  28      13 0.9600000 1.869703 0.21004176 100
3874  3874    deep1b  28      14 0.9400000 1.580235 0.17606677 100
3875  3875    deep1b  28      15 0.9100000 1.481676 0.22180215 100
3876  3876    deep1b  28      16 0.9400000 1.554393 0.18141057 100
3877  3877    deep1b  29       0 0.9250000 2.495001 0.71995302 100
3878  3878    deep1b  29       1 0.9400000 1.670157 0.18305760 100
3879  3879    deep1b  29       2 0.9400000 1.547552 0.18267705 100
3880  3880    deep1b  29       3 0.9550000 1.595642 0.14963666 100
3881  3881    deep1b  29       4 0.9450000 1.686460 0.19420792 100
3882  3882    deep1b  29       5 0.9150000 1.550518 0.19876526 100
3883  3883    deep1b  29       6 0.9100000 1.461303 0.19017390 100
3884  3884    deep1b  29       7 0.9200000 1.589773 0.17962692 100
3885  3885    deep1b  29       8 0.8650000 1.321456 0.18885962 100
3886  3886    deep1b  29       9 0.9250000 1.567135 0.18602293 100
3887  3887    deep1b  29      10 0.8850000 1.390816 0.20288899 100
3888  3888    deep1b  29      11 0.9500000 1.755645 0.19095859 100
3889  3889    deep1b  29      12 0.9350000 1.560398 0.17852680 100
3890  3890    deep1b  29      13 0.9550000 1.682301 0.18095400 100
3891  3891    deep1b  29      14 0.9500000 1.556015 0.16954934 100
3892  3892    deep1b  29      15 0.9500000 1.660988 0.18680969 100
3893  3893    deep1b  29      16 0.9300000 1.488039 0.16532682 100
3894  3894    deep1b  30       0 0.9350000 3.586743 0.83264073 100
3895  3895    deep1b  30       1 0.9600000 1.734046 0.20806306 100
3896  3896    deep1b  30       2 0.9750000 1.888359 0.18227987 100
3897  3897    deep1b  30       3 0.9600000 1.691535 0.17568561 100
3898  3898    deep1b  30       4 0.9500000 1.767332 0.18367297 100
3899  3899    deep1b  30       5 0.9350000 1.520980 0.16631000 100
3900  3900    deep1b  30       6 0.8900000 1.408754 0.19773378 100
3901  3901    deep1b  30       7 0.9650000 1.832069 0.18605743 100
3902  3902    deep1b  30       8 0.9700000 1.703616 0.17343848 100
3903  3903    deep1b  30       9 0.9050000 1.472727 0.18487688 100
3904  3904    deep1b  30      10 0.9250000 1.519856 0.19232560 100
3905  3905    deep1b  30      11 0.9700000 1.808524 0.19731752 100
3906  3906    deep1b  30      12 0.9500000 1.716810 0.20208406 100
3907  3907    deep1b  30      13 0.9350000 1.652921 0.18696870 100
3908  3908    deep1b  30      14 0.9400000 1.729379 0.20215189 100
3909  3909    deep1b  30      15 0.9500000 1.576041 0.18765264 100
3910  3910    deep1b  30      16 0.9650000 1.765838 0.17447056 100
3911  3911    deep1b  31       0 0.9100000 2.098529 0.91337706 100
3912  3912    deep1b  31       1 0.9500000 1.547350 0.16619242 100
3913  3913    deep1b  31       2 0.9400000 1.511257 0.17071385 100
3914  3914    deep1b  31       3 0.8900000 1.524824 0.21199627 100
3915  3915    deep1b  31       4 0.9650000 1.730669 0.16682346 100
3916  3916    deep1b  31       5 0.9650000 1.752834 0.17920940 100
3917  3917    deep1b  31       6 0.9300000 1.555821 0.17537582 100
3918  3918    deep1b  31       7 0.9350000 1.599941 0.17545037 100
3919  3919    deep1b  31       8 0.9100000 1.596692 0.20441681 100
3920  3920    deep1b  31       9 0.9500000 1.636365 0.16668601 100
3921  3921    deep1b  31      10 0.8950000 1.514685 0.22753731 100
3922  3922    deep1b  31      11 0.8800000 1.398228 0.21020800 100
3923  3923    deep1b  31      12 0.9250000 1.472501 0.17192967 100
3924  3924    deep1b  31      13 0.9100000 1.587478 0.21613049 100
3925  3925    deep1b  31      14 0.9050000 1.532717 0.19338920 100
3926  3926    deep1b  31      15 0.9700000 1.710909 0.16525654 100
3927  3927    deep1b  31      16 0.9050000 1.412327 0.19048950 100
3928  3928    deep1b  32       0 0.9250000 2.958272 0.78642717 100
3929  3929    deep1b  32       1 0.9800000 1.826385 0.16222379 100
3930  3930    deep1b  32       2 0.9700000 1.759069 0.18042683 100
3931  3931    deep1b  32       3 0.9450000 1.735907 0.21163958 100
3932  3932    deep1b  32       4 0.9600000 1.726603 0.20591623 100
3933  3933    deep1b  32       5 0.9350000 1.583758 0.17583745 100
3934  3934    deep1b  32       6 0.9400000 1.710464 0.18036762 100
3935  3935    deep1b  32       7 0.9450000 1.709990 0.19773599 100
3936  3936    deep1b  32       8 0.9550000 1.699380 0.15522312 100
3937  3937    deep1b  32       9 0.9850000 1.834812 0.16573889 100
3938  3938    deep1b  32      10 0.9050000 1.773672 0.25305896 100
3939  3939    deep1b  32      11 0.9800000 1.677314 0.14436026 100
3940  3940    deep1b  32      12 0.9100000 1.663284 0.23080799 100
3941  3941    deep1b  32      13 0.9550000 1.687650 0.18609016 100
3942  3942    deep1b  32      14 0.9400000 1.745012 0.20261130 100
3943  3943    deep1b  32      15 0.9300000 1.684751 0.22916608 100
3944  3944    deep1b  32      16 0.9300000 1.758254 0.21009404 100
3945  3945    deep1b  33       0 0.9200000 2.863715 0.86861254 100
3946  3946    deep1b  33       1 0.9050000 1.498953 0.20793828 100
3947  3947    deep1b  33       2 0.9050000 1.396356 0.18776652 100
3948  3948    deep1b  33       3 0.9750000 1.770665 0.14861239 100
3949  3949    deep1b  33       4 0.9250000 1.776808 0.20522348 100
3950  3950    deep1b  33       5 0.9250000 1.494241 0.15591537 100
3951  3951    deep1b  33       6 0.9350000 1.542522 0.15773734 100
3952  3952    deep1b  33       7 0.9300000 1.534870 0.17913303 100
3953  3953    deep1b  33       8 0.9300000 1.556553 0.15168829 100
3954  3954    deep1b  33       9 0.9400000 1.548437 0.15404118 100
3955  3955    deep1b  33      10 0.9700000 1.746162 0.17881109 100
3956  3956    deep1b  33      11 0.9400000 1.536618 0.13039241 100
3957  3957    deep1b  33      12 0.9150000 1.529927 0.18234376 100
3958  3958    deep1b  33      13 0.9450000 1.548834 0.16732008 100
3959  3959    deep1b  33      14 0.9450000 1.721355 0.17221222 100
3960  3960    deep1b  33      15 0.9750000 1.716501 0.14817797 100
3961  3961    deep1b  33      16 0.9200000 1.579666 0.17051714 100
3962  3962    deep1b  34       0 0.9800000 4.580632 0.67784874 100
3963  3963    deep1b  34       1 0.9900000 1.807035 0.16399147 100
3964  3964    deep1b  34       2 0.9400000 1.721429 0.18245625 100
3965  3965    deep1b  34       3 0.9550000 1.854712 0.17314827 100
3966  3966    deep1b  34       4 0.9900000 1.825293 0.17042407 100
3967  3967    deep1b  34       5 0.9800000 1.876845 0.16987604 100
3968  3968    deep1b  34       6 0.9850000 1.870193 0.15338731 100
3969  3969    deep1b  34       7 0.9300000 1.556675 0.18592351 100
3970  3970    deep1b  34       8 0.9900000 1.973612 0.17038433 100
3971  3971    deep1b  34       9 0.9650000 1.735271 0.15277898 100
3972  3972    deep1b  34      10 0.9850000 1.868658 0.14837753 100
3973  3973    deep1b  34      11 0.9700000 1.836401 0.17551758 100
3974  3974    deep1b  34      12 0.9600000 1.895325 0.21155057 100
3975  3975    deep1b  34      13 0.9700000 1.859142 0.15914209 100
3976  3976    deep1b  34      14 0.9650000 1.864563 0.18783876 100
3977  3977    deep1b  34      15 0.9850000 1.950274 0.15339051 100
3978  3978    deep1b  34      16 0.9700000 1.789177 0.20367226 100
3979  3979    deep1b  35       0 0.9300000 2.743884 0.67482215 100
3980  3980    deep1b  35       1 0.9400000 1.702205 0.17175522 100
3981  3981    deep1b  35       2 0.9200000 1.489574 0.18931806 100
3982  3982    deep1b  35       3 0.9650000 1.662351 0.18147524 100
3983  3983    deep1b  35       4 0.9250000 1.536478 0.18383042 100
3984  3984    deep1b  35       5 0.8900000 1.447124 0.21571760 100
3985  3985    deep1b  35       6 0.9500000 1.690524 0.18618589 100
3986  3986    deep1b  35       7 0.9250000 1.599097 0.19047171 100
3987  3987    deep1b  35       8 0.9250000 1.544003 0.19562344 100
3988  3988    deep1b  35       9 0.9750000 1.622595 0.13872345 100
3989  3989    deep1b  35      10 0.9100000 1.537837 0.21823397 100
3990  3990    deep1b  35      11 0.9300000 1.576995 0.17589583 100
3991  3991    deep1b  35      12 0.9250000 1.503993 0.18480241 100
3992  3992    deep1b  35      13 0.9550000 1.560438 0.18047705 100
3993  3993    deep1b  35      14 0.9900000 1.812568 0.15109245 100
3994  3994    deep1b  35      15 0.9100000 1.432370 0.19496574 100
3995  3995    deep1b  35      16 0.9500000 1.764490 0.18738485 100
3996  3996    deep1b  36       0 0.9650000 3.446964 0.51875962 100
3997  3997    deep1b  36       1 0.9650000 1.783836 0.17192707 100
3998  3998    deep1b  36       2 0.9650000 1.623295 0.16990301 100
3999  3999    deep1b  36       3 0.9350000 1.561352 0.19491960 100
4000  4000    deep1b  36       4 0.9700000 1.774768 0.15861483 100
4001  4001    deep1b  36       5 0.9600000 1.754132 0.18305476 100
4002  4002    deep1b  36       6 0.9800000 1.687288 0.16402054 100
4003  4003    deep1b  36       7 0.9700000 1.877808 0.19593217 100
4004  4004    deep1b  36       8 0.9800000 1.951055 0.20432532 100
4005  4005    deep1b  36       9 0.9700000 1.682717 0.15657551 100
4006  4006    deep1b  36      10 0.9800000 1.834323 0.15036165 100
4007  4007    deep1b  36      11 0.9500000 1.636930 0.16961960 100
4008  4008    deep1b  36      12 0.9250000 1.676324 0.21713515 100
4009  4009    deep1b  36      13 0.9250000 1.723162 0.18848170 100
4010  4010    deep1b  36      14 0.9600000 1.585405 0.17527288 100
4011  4011    deep1b  36      15 0.9700000 1.803800 0.17857471 100
4012  4012    deep1b  36      16 0.9750000 1.710160 0.16866463 100
4013  4013    deep1b  37       0 0.9650000 3.332363 0.60743366 100
4014  4014    deep1b  37       1 0.9750000 1.722375 0.17701409 100
4015  4015    deep1b  37       2 0.9350000 1.634137 0.19476941 100
4016  4016    deep1b  37       3 0.9000000 1.502229 0.21652940 100
4017  4017    deep1b  37       4 0.9850000 1.733820 0.17371840 100
4018  4018    deep1b  37       5 0.9650000 1.733639 0.16420694 100
4019  4019    deep1b  37       6 0.9800000 1.723928 0.15693061 100
4020  4020    deep1b  37       7 0.9350000 1.596964 0.17408516 100
4021  4021    deep1b  37       8 0.9650000 1.825524 0.18947052 100
4022  4022    deep1b  37       9 0.9450000 1.667582 0.16468738 100
4023  4023    deep1b  37      10 0.9300000 1.580465 0.18560943 100
4024  4024    deep1b  37      11 0.9100000 1.486218 0.18285864 100
4025  4025    deep1b  37      12 0.9650000 1.610506 0.17773684 100
4026  4026    deep1b  37      13 0.9450000 1.647700 0.19289195 100
4027  4027    deep1b  37      14 0.9050000 1.522355 0.21175060 100
4028  4028    deep1b  37      15 0.9600000 1.576398 0.18239000 100
4029  4029    deep1b  37      16 0.9550000 1.696509 0.18252371 100
4030  4030    deep1b  38       0 0.9350000 3.076444 0.62555360 100
4031  4031    deep1b  38       1 0.9550000 1.557982 0.16087439 100
4032  4032    deep1b  38       2 0.9200000 1.650644 0.20867425 100
4033  4033    deep1b  38       3 0.9350000 1.556087 0.17408885 100
4034  4034    deep1b  38       4 0.9500000 1.626337 0.20911457 100
4035  4035    deep1b  38       5 0.9100000 1.480635 0.16284251 100
4036  4036    deep1b  38       6 0.9350000 1.441449 0.15378024 100
4037  4037    deep1b  38       7 0.9450000 1.647745 0.19636858 100
4038  4038    deep1b  38       8 0.8800000 1.349088 0.18653816 100
4039  4039    deep1b  38       9 0.9550000 1.502895 0.13734040 100
4040  4040    deep1b  38      10 0.9400000 1.614305 0.18440580 100
4041  4041    deep1b  38      11 0.9550000 1.834223 0.18186485 100
4042  4042    deep1b  38      12 0.9200000 1.490151 0.16685087 100
4043  4043    deep1b  38      13 0.9350000 1.569585 0.19791336 100
4044  4044    deep1b  38      14 0.9450000 1.569888 0.18038155 100
4045  4045    deep1b  38      15 0.9300000 1.524868 0.15258308 100
4046  4046    deep1b  38      16 0.9050000 1.437562 0.17840822 100
4047  4047    deep1b  39       0 0.9500000 4.095908 1.03389826 100
4048  4048    deep1b  39       1 0.9400000 1.720935 0.17308092 100
4049  4049    deep1b  39       2 0.9450000 1.738302 0.19718828 100
4050  4050    deep1b  39       3 0.8900000 1.489799 0.20002785 100
4051  4051    deep1b  39       4 0.9800000 1.992311 0.18430929 100
4052  4052    deep1b  39       5 0.9850000 1.825886 0.17713542 100
4053  4053    deep1b  39       6 0.9200000 1.725270 0.20333255 100
4054  4054    deep1b  39       7 0.9550000 1.625897 0.18539069 100
4055  4055    deep1b  39       8 0.9150000 1.563965 0.19546542 100
4056  4056    deep1b  39       9 0.9500000 1.705966 0.18631248 100
4057  4057    deep1b  39      10 0.9350000 1.553687 0.20110556 100
4058  4058    deep1b  39      11 0.9350000 1.875760 0.22717492 100
4059  4059    deep1b  39      12 0.9350000 1.669944 0.19825176 100
4060  4060    deep1b  39      13 0.9800000 1.848289 0.16832623 100
4061  4061    deep1b  39      14 0.9550000 1.687247 0.18311882 100
4062  4062    deep1b  39      15 0.9350000 1.636188 0.20325387 100
4063  4063    deep1b  39      16 0.9550000 1.808265 0.19411326 100
4064  4064    deep1b  40       0 0.9100000 2.607982 1.04758230 100
4065  4065    deep1b  40       1 0.9400000 1.682254 0.20048968 100
4066  4066    deep1b  40       2 0.9650000 1.656091 0.18636314 100
4067  4067    deep1b  40       3 0.9750000 1.749874 0.15039531 100
4068  4068    deep1b  40       4 0.9650000 1.723859 0.19049146 100
4069  4069    deep1b  40       5 0.9050000 1.525343 0.17872262 100
4070  4070    deep1b  40       6 0.9700000 1.797061 0.19968310 100
4071  4071    deep1b  40       7 0.9000000 1.391236 0.22279120 100
4072  4072    deep1b  40       8 0.9800000 1.912492 0.20838985 100
4073  4073    deep1b  40       9 0.9450000 1.759727 0.18245035 100
4074  4074    deep1b  40      10 0.9450000 1.621282 0.18160357 100
4075  4075    deep1b  40      11 0.9500000 1.657478 0.17798518 100
4076  4076    deep1b  40      12 0.9250000 1.510045 0.20108602 100
4077  4077    deep1b  40      13 0.9350000 1.682561 0.22429138 100
4078  4078    deep1b  40      14 0.9800000 1.766153 0.18091372 100
4079  4079    deep1b  40      15 0.9550000 1.639449 0.19279089 100
4080  4080    deep1b  40      16 0.9500000 1.617682 0.19988668 100
4081  4081    deep1b  41       0 0.9100000 2.856133 0.73683023 100
4082  4082    deep1b  41       1 0.9400000 1.574533 0.17672278 100
4083  4083    deep1b  41       2 0.9500000 1.562534 0.17362767 100
4084  4084    deep1b  41       3 0.9600000 1.807293 0.18852132 100
4085  4085    deep1b  41       4 0.9600000 1.710927 0.19319659 100
4086  4086    deep1b  41       5 0.9550000 1.769922 0.18733812 100
4087  4087    deep1b  41       6 0.9350000 1.649388 0.19176514 100
4088  4088    deep1b  41       7 0.9700000 1.821895 0.17128548 100
4089  4089    deep1b  41       8 0.9650000 1.711204 0.17294094 100
4090  4090    deep1b  41       9 0.9500000 1.617257 0.17754371 100
4091  4091    deep1b  41      10 0.9450000 1.567363 0.16853030 100
4092  4092    deep1b  41      11 0.9500000 1.632327 0.15873848 100
4093  4093    deep1b  41      12 0.9450000 1.591301 0.18367764 100
4094  4094    deep1b  41      13 0.9450000 1.675245 0.16872147 100
4095  4095    deep1b  41      14 0.9550000 1.678825 0.18758931 100
4096  4096    deep1b  41      15 0.9250000 1.754641 0.22340886 100
4097  4097    deep1b  41      16 0.9500000 1.743437 0.19833022 100
4098  4098    deep1b  42       0 0.9700000 3.493448 0.57975846 100
4099  4099    deep1b  42       1 0.9350000 1.634021 0.18940520 100
4100  4100    deep1b  42       2 0.9700000 1.697885 0.15335533 100
4101  4101    deep1b  42       3 0.9300000 1.677113 0.19206824 100
4102  4102    deep1b  42       4 0.9200000 1.657128 0.19852934 100
4103  4103    deep1b  42       5 0.9450000 1.594392 0.19397232 100
4104  4104    deep1b  42       6 0.9400000 1.639922 0.20066869 100
4105  4105    deep1b  42       7 0.9550000 1.791946 0.17217066 100
4106  4106    deep1b  42       8 0.9450000 1.727591 0.17126535 100
4107  4107    deep1b  42       9 0.9300000 1.596176 0.20064921 100
4108  4108    deep1b  42      10 0.9400000 1.751482 0.20086088 100
4109  4109    deep1b  42      11 0.9650000 1.690830 0.15859224 100
4110  4110    deep1b  42      12 0.9350000 1.628414 0.19869764 100
4111  4111    deep1b  42      13 0.9650000 1.909197 0.19397450 100
4112  4112    deep1b  42      14 0.9800000 1.837387 0.17293596 100
4113  4113    deep1b  42      15 0.9250000 1.614696 0.17978124 100
4114  4114    deep1b  42      16 0.9850000 1.757415 0.13832259 100
4115  4115    deep1b  43       0 0.9350000 2.993108 0.73093385 100
4116  4116    deep1b  43       1 0.9200000 1.515439 0.18403563 100
4117  4117    deep1b  43       2 0.9650000 1.695162 0.15537361 100
4118  4118    deep1b  43       3 0.9300000 1.540904 0.17502485 100
4119  4119    deep1b  43       4 0.9650000 1.758633 0.18510955 100
4120  4120    deep1b  43       5 0.9000000 1.510543 0.19640043 100
4121  4121    deep1b  43       6 0.9600000 1.604971 0.15483309 100
4122  4122    deep1b  43       7 0.9250000 1.469930 0.19286605 100
4123  4123    deep1b  43       8 0.9500000 1.608958 0.18935842 100
4124  4124    deep1b  43       9 0.8700000 1.411985 0.20805579 100
4125  4125    deep1b  43      10 0.9350000 1.428224 0.17497225 100
4126  4126    deep1b  43      11 0.9650000 1.697335 0.17588810 100
4127  4127    deep1b  43      12 0.9250000 1.721357 0.22935594 100
4128  4128    deep1b  43      13 0.9300000 1.671252 0.17960028 100
4129  4129    deep1b  43      14 0.9750000 1.731275 0.19370792 100
4130  4130    deep1b  43      15 0.9750000 1.752802 0.15970135 100
4131  4131    deep1b  43      16 0.9450000 1.769208 0.21323332 100
4132  4132    deep1b  44       0 0.9500000 3.494591 0.65883070 100
4133  4133    deep1b  44       1 0.9450000 1.630741 0.18444396 100
4134  4134    deep1b  44       2 0.9550000 1.733055 0.18692473 100
4135  4135    deep1b  44       3 0.9450000 1.695241 0.18010801 100
4136  4136    deep1b  44       4 0.9450000 1.640131 0.17048919 100
4137  4137    deep1b  44       5 0.9450000 1.562335 0.14295873 100
4138  4138    deep1b  44       6 0.9700000 1.802868 0.16259807 100
4139  4139    deep1b  44       7 0.9600000 1.719807 0.15475675 100
4140  4140    deep1b  44       8 0.9800000 1.724186 0.14661576 100
4141  4141    deep1b  44       9 0.9550000 1.678146 0.17083500 100
4142  4142    deep1b  44      10 0.9300000 1.639993 0.18395928 100
4143  4143    deep1b  44      11 0.9750000 1.755956 0.18053106 100
4144  4144    deep1b  44      12 0.9600000 1.816696 0.20618151 100
4145  4145    deep1b  44      13 0.9350000 1.692396 0.20251904 100
4146  4146    deep1b  44      14 0.9700000 1.785067 0.18594521 100
4147  4147    deep1b  44      15 0.9350000 1.660753 0.19272856 100
4148  4148    deep1b  44      16 0.9650000 1.708648 0.17542939 100
4149  4149    deep1b  45       0 0.9300000 2.295446 0.60172665 100
4150  4150    deep1b  45       1 0.9700000 1.817871 0.19032118 100
4151  4151    deep1b  45       2 0.9600000 1.771691 0.18492348 100
4152  4152    deep1b  45       3 0.9500000 1.582724 0.18011660 100
4153  4153    deep1b  45       4 0.9800000 1.813007 0.17551432 100
4154  4154    deep1b  45       5 0.9650000 1.697870 0.18717601 100
4155  4155    deep1b  45       6 0.9500000 1.674379 0.18566206 100
4156  4156    deep1b  45       7 0.9200000 1.387194 0.16450414 100
4157  4157    deep1b  45       8 0.9650000 1.640683 0.17892666 100
4158  4158    deep1b  45       9 0.9350000 1.461652 0.16191403 100
4159  4159    deep1b  45      10 0.9450000 1.684891 0.18476046 100
4160  4160    deep1b  45      11 0.9200000 1.465082 0.18432804 100
4161  4161    deep1b  45      12 0.9250000 1.446972 0.18440646 100
4162  4162    deep1b  45      13 0.9300000 1.595279 0.20463348 100
4163  4163    deep1b  45      14 0.9700000 1.689508 0.14572779 100
4164  4164    deep1b  45      15 0.8950000 1.393004 0.19926034 100
4165  4165    deep1b  45      16 0.9650000 1.860009 0.19976585 100
4166  4166    deep1b  46       0 0.9450000 2.859236 0.54179961 100
4167  4167    deep1b  46       1 0.9550000 1.628022 0.16054813 100
4168  4168    deep1b  46       2 0.9700000 1.548849 0.15082490 100
4169  4169    deep1b  46       3 0.9550000 1.568081 0.14887428 100
4170  4170    deep1b  46       4 0.9650000 1.645026 0.18088723 100
4171  4171    deep1b  46       5 0.9650000 1.553651 0.14373736 100
4172  4172    deep1b  46       6 0.9200000 1.544733 0.19440591 100
4173  4173    deep1b  46       7 0.9200000 1.455876 0.17068919 100
4174  4174    deep1b  46       8 0.9050000 1.482733 0.16867710 100
4175  4175    deep1b  46       9 0.9500000 1.595673 0.15556074 100
4176  4176    deep1b  46      10 0.9650000 1.820944 0.19258579 100
4177  4177    deep1b  46      11 0.9250000 1.629784 0.19725396 100
4178  4178    deep1b  46      12 0.9250000 1.480353 0.16269186 100
4179  4179    deep1b  46      13 0.9300000 1.646370 0.20073186 100
4180  4180    deep1b  46      14 0.9650000 1.814384 0.18873475 100
4181  4181    deep1b  46      15 0.9600000 1.722520 0.17047073 100
4182  4182    deep1b  46      16 0.9600000 1.735554 0.17868198 100
4183  4183    deep1b  47       0 0.9400000 3.231490 0.70771519 100
4184  4184    deep1b  47       1 0.9850000 1.812270 0.15377741 100
4185  4185    deep1b  47       2 0.9450000 1.575159 0.18411684 100
4186  4186    deep1b  47       3 0.9800000 1.592046 0.13266807 100
4187  4187    deep1b  47       4 0.9700000 1.710961 0.18474448 100
4188  4188    deep1b  47       5 0.9700000 1.778453 0.15609523 100
4189  4189    deep1b  47       6 0.9800000 1.604355 0.13551822 100
4190  4190    deep1b  47       7 0.9600000 1.743145 0.19610498 100
4191  4191    deep1b  47       8 0.9650000 1.699227 0.17523232 100
4192  4192    deep1b  47       9 0.9700000 1.759275 0.16247753 100
4193  4193    deep1b  47      10 0.9400000 1.505509 0.18323456 100
4194  4194    deep1b  47      11 0.9700000 1.846197 0.16927634 100
4195  4195    deep1b  47      12 0.9650000 1.785932 0.18205974 100
4196  4196    deep1b  47      13 0.9650000 1.763172 0.17518667 100
4197  4197    deep1b  47      14 0.9750000 1.770441 0.18503024 100
4198  4198    deep1b  47      15 0.9850000 1.890323 0.15561233 100
4199  4199    deep1b  47      16 0.9400000 1.471774 0.14552247 100
4200  4200    deep1b  48       0 0.9300000 3.220856 0.88062128 100
4201  4201    deep1b  48       1 0.9450000 1.622272 0.16641986 100
4202  4202    deep1b  48       2 0.9150000 1.577076 0.17968322 100
4203  4203    deep1b  48       3 0.9650000 1.466996 0.14958069 100
4204  4204    deep1b  48       4 0.9350000 1.602234 0.17290829 100
4205  4205    deep1b  48       5 0.9500000 1.601251 0.18546641 100
4206  4206    deep1b  48       6 0.9300000 1.517994 0.20131673 100
4207  4207    deep1b  48       7 0.9400000 1.575573 0.19781335 100
4208  4208    deep1b  48       8 0.9100000 1.442652 0.20035229 100
4209  4209    deep1b  48       9 0.9600000 1.643330 0.16389870 100
4210  4210    deep1b  48      10 0.9000000 1.571950 0.22257281 100
4211  4211    deep1b  48      11 0.9150000 1.536884 0.19898423 100
4212  4212    deep1b  48      12 0.9150000 1.502512 0.20117916 100
4213  4213    deep1b  48      13 0.9000000 1.499945 0.19742649 100
4214  4214    deep1b  48      14 0.9300000 1.553115 0.18312498 100
4215  4215    deep1b  48      15 0.9500000 1.729708 0.20165552 100
4216  4216    deep1b  48      16 0.9200000 1.515918 0.16828539 100
4217  4217    deep1b  49       0 0.9700000 3.689100 0.79970217 100
4218  4218    deep1b  49       1 0.9350000 1.622059 0.18042661 100
4219  4219    deep1b  49       2 0.9600000 1.677324 0.17392982 100
4220  4220    deep1b  49       3 0.9550000 1.657830 0.15867291 100
4221  4221    deep1b  49       4 0.9300000 1.611498 0.18473171 100
4222  4222    deep1b  49       5 0.9600000 1.778066 0.17626939 100
4223  4223    deep1b  49       6 0.9450000 1.571539 0.17284226 100
4224  4224    deep1b  49       7 0.9350000 1.563617 0.19577787 100
4225  4225    deep1b  49       8 0.9250000 1.493167 0.18407925 100
4226  4226    deep1b  49       9 0.9350000 1.595450 0.15981115 100
4227  4227    deep1b  49      10 0.9750000 1.833943 0.18394056 100
4228  4228    deep1b  49      11 0.9600000 1.646402 0.16991416 100
4229  4229    deep1b  49      12 0.9500000 1.695177 0.18165586 100
4230  4230    deep1b  49      13 0.9550000 1.792192 0.20853952 100
4231  4231    deep1b  49      14 0.9650000 1.871607 0.19774469 100
4232  4232    deep1b  49      15 0.9650000 1.715895 0.19121544 100
4233  4233    deep1b  49      16 0.9600000 1.699315 0.17328957 100
4234  4234    deep1b  50       0 0.9350000 3.665867 0.91451807 100
4235  4235    deep1b  50       1 0.9550000 1.805844 0.20073874 100
4236  4236    deep1b  50       2 0.9800000 1.791180 0.19990389 100
4237  4237    deep1b  50       3 0.9300000 1.601564 0.19542821 100
4238  4238    deep1b  50       4 0.9750000 1.848649 0.17731455 100
4239  4239    deep1b  50       5 0.9750000 1.913437 0.15851660 100
4240  4240    deep1b  50       6 0.9400000 1.658374 0.20797596 100
4241  4241    deep1b  50       7 0.9750000 1.931202 0.20376178 100
4242  4242    deep1b  50       8 0.9150000 1.527157 0.18734344 100
4243  4243    deep1b  50       9 0.9450000 1.672901 0.18171835 100
4244  4244    deep1b  50      10 0.9700000 1.845749 0.21784823 100
4245  4245    deep1b  50      11 0.9450000 1.547796 0.20889469 100
4246  4246    deep1b  50      12 0.9550000 1.888835 0.19990933 100
4247  4247    deep1b  50      13 0.9650000 1.722475 0.17669877 100
4248  4248    deep1b  50      14 0.9350000 1.535562 0.17662344 100
4249  4249    deep1b  50      15 0.9600000 1.814262 0.19530677 100
4250  4250    deep1b  50      16 0.9550000 1.713688 0.16165585 100
4251  4251    deep1b  51       0 0.9150000 2.658365 0.68322486 100
4252  4252    deep1b  51       1 0.9100000 1.726422 0.22854858 100
4253  4253    deep1b  51       2 0.9750000 1.659672 0.14882578 100
4254  4254    deep1b  51       3 0.9400000 1.770276 0.22220296 100
4255  4255    deep1b  51       4 0.9500000 1.781853 0.19967104 100
4256  4256    deep1b  51       5 0.9050000 1.459941 0.19724581 100
4257  4257    deep1b  51       6 0.9400000 1.594836 0.18725696 100
4258  4258    deep1b  51       7 0.9400000 1.733556 0.20412649 100
4259  4259    deep1b  51       8 0.9100000 1.535170 0.20465440 100
4260  4260    deep1b  51       9 0.9550000 1.642512 0.16531197 100
4261  4261    deep1b  51      10 0.9650000 1.744222 0.18523338 100
4262  4262    deep1b  51      11 0.9150000 1.543588 0.20373809 100
4263  4263    deep1b  51      12 0.9650000 1.660879 0.17101793 100
4264  4264    deep1b  51      13 0.9650000 1.770401 0.17862437 100
4265  4265    deep1b  51      14 0.9650000 1.730687 0.17164709 100
4266  4266    deep1b  51      15 0.9600000 1.711071 0.17981175 100
4267  4267    deep1b  51      16 0.9600000 1.760732 0.16590658 100
4268  4268    deep1b  52       0 0.9450000 3.047309 0.62539353 100
4269  4269    deep1b  52       1 0.9500000 1.771292 0.18063234 100
4270  4270    deep1b  52       2 0.9550000 1.548151 0.17067979 100
4271  4271    deep1b  52       3 0.9600000 1.644084 0.16354563 100
4272  4272    deep1b  52       4 0.9450000 1.681157 0.20491143 100
4273  4273    deep1b  52       5 0.9200000 1.449537 0.16577409 100
4274  4274    deep1b  52       6 0.9800000 1.747039 0.14524518 100
4275  4275    deep1b  52       7 0.9500000 1.594911 0.17635080 100
4276  4276    deep1b  52       8 0.9850000 1.798218 0.16827178 100
4277  4277    deep1b  52       9 0.9650000 1.689966 0.16762590 100
4278  4278    deep1b  52      10 0.9350000 1.622692 0.20205013 100
4279  4279    deep1b  52      11 0.9400000 1.648020 0.18942595 100
4280  4280    deep1b  52      12 0.9800000 1.734600 0.17729047 100
4281  4281    deep1b  52      13 0.9600000 1.730370 0.19566157 100
4282  4282    deep1b  52      14 0.9650000 1.663426 0.17648259 100
4283  4283    deep1b  52      15 0.9000000 1.546073 0.20401919 100
4284  4284    deep1b  52      16 0.9500000 1.766866 0.19317387 100
4285  4285    deep1b  53       0 0.9550000 4.252229 0.82872612 100
4286  4286    deep1b  53       1 0.9700000 1.852212 0.19248003 100
4287  4287    deep1b  53       2 0.9850000 1.862573 0.17496205 100
4288  4288    deep1b  53       3 0.9350000 1.508234 0.16804427 100
4289  4289    deep1b  53       4 0.9550000 1.673582 0.18982249 100
4290  4290    deep1b  53       5 0.9650000 1.602082 0.19241596 100
4291  4291    deep1b  53       6 0.9350000 1.580348 0.18604838 100
4292  4292    deep1b  53       7 0.9400000 1.554155 0.18068479 100
4293  4293    deep1b  53       8 0.9850000 1.886419 0.15600498 100
4294  4294    deep1b  53       9 0.9450000 1.748276 0.17521958 100
4295  4295    deep1b  53      10 0.9600000 1.629858 0.17655123 100
4296  4296    deep1b  53      11 0.9400000 1.694119 0.18821880 100
4297  4297    deep1b  53      12 0.9650000 1.729311 0.18210156 100
4298  4298    deep1b  53      13 0.9550000 1.598310 0.18958905 100
4299  4299    deep1b  53      14 0.9750000 1.781112 0.15740872 100
4300  4300    deep1b  53      15 0.9550000 1.714936 0.18644454 100
4301  4301    deep1b  53      16 0.9200000 1.662514 0.20307750 100
4302  4302    deep1b  54       0 0.9350000 3.372853 0.91364308 100
4303  4303    deep1b  54       1 0.9250000 1.635043 0.21265771 100
4304  4304    deep1b  54       2 0.9500000 1.746589 0.20757810 100
4305  4305    deep1b  54       3 0.9250000 1.533103 0.17772496 100
4306  4306    deep1b  54       4 0.9250000 1.610577 0.19747331 100
4307  4307    deep1b  54       5 0.9650000 1.718754 0.18113817 100
4308  4308    deep1b  54       6 0.9250000 1.521552 0.17839594 100
4309  4309    deep1b  54       7 0.9600000 1.772262 0.19467685 100
4310  4310    deep1b  54       8 0.9450000 1.570731 0.16474652 100
4311  4311    deep1b  54       9 0.9500000 1.643039 0.19319068 100
4312  4312    deep1b  54      10 0.9300000 1.609306 0.19745063 100
4313  4313    deep1b  54      11 0.8900000 1.523723 0.21466391 100
4314  4314    deep1b  54      12 0.9400000 1.610907 0.19383968 100
4315  4315    deep1b  54      13 0.9550000 1.653245 0.17685380 100
4316  4316    deep1b  54      14 0.9650000 1.712351 0.15786953 100
4317  4317    deep1b  54      15 0.9450000 1.625525 0.19903166 100
4318  4318    deep1b  54      16 0.9200000 1.732318 0.23007525 100
4319  4319    deep1b  55       0 0.9500000 3.498150 0.70292248 100
4320  4320    deep1b  55       1 0.9600000 1.781183 0.18861141 100
4321  4321    deep1b  55       2 0.9600000 1.688231 0.17096787 100
4322  4322    deep1b  55       3 0.9600000 1.556453 0.14748859 100
4323  4323    deep1b  55       4 0.9400000 1.625415 0.16619668 100
4324  4324    deep1b  55       5 0.9400000 1.691256 0.18786422 100
4325  4325    deep1b  55       6 0.9450000 1.599555 0.18064179 100
4326  4326    deep1b  55       7 0.9300000 1.517355 0.18196758 100
4327  4327    deep1b  55       8 0.9750000 1.692249 0.17430281 100
4328  4328    deep1b  55       9 0.9450000 1.666426 0.18748404 100
4329  4329    deep1b  55      10 0.9600000 1.597280 0.14831037 100
4330  4330    deep1b  55      11 0.9600000 1.714027 0.17344146 100
4331  4331    deep1b  55      12 0.9600000 1.675398 0.16463677 100
4332  4332    deep1b  55      13 0.9450000 1.655453 0.16271913 100
4333  4333    deep1b  55      14 0.9350000 1.640964 0.17125002 100
4334  4334    deep1b  55      15 0.9400000 1.702302 0.19522838 100
4335  4335    deep1b  55      16 0.9600000 1.598496 0.15496795 100
4336  4336    deep1b  56       0 0.9450000 3.670718 0.76656480 100
4337  4337    deep1b  56       1 0.9250000 1.777225 0.21375696 100
4338  4338    deep1b  56       2 0.9650000 1.681303 0.18186273 100
4339  4339    deep1b  56       3 0.9250000 1.516765 0.19994852 100
4340  4340    deep1b  56       4 0.8950000 1.384406 0.21136862 100
4341  4341    deep1b  56       5 0.9850000 1.869097 0.16092293 100
4342  4342    deep1b  56       6 0.9600000 1.686300 0.15138179 100
4343  4343    deep1b  56       7 0.9300000 1.590039 0.18090142 100
4344  4344    deep1b  56       8 0.9400000 1.549648 0.15631788 100
4345  4345    deep1b  56       9 0.9500000 1.697451 0.17608697 100
4346  4346    deep1b  56      10 0.9750000 1.931564 0.18780953 100
4347  4347    deep1b  56      11 0.9500000 1.661121 0.19757740 100
4348  4348    deep1b  56      12 0.9450000 1.636298 0.16220431 100
4349  4349    deep1b  56      13 0.9100000 1.571759 0.19196611 100
4350  4350    deep1b  56      14 0.9750000 1.916559 0.16591578 100
4351  4351    deep1b  56      15 0.9250000 1.633462 0.20102845 100
4352  4352    deep1b  56      16 0.9500000 1.673266 0.21075239 100
4353  4353    deep1b  57       0 0.9700000 3.497401 0.55803645 100
4354  4354    deep1b  57       1 0.9650000 1.884479 0.17915180 100
4355  4355    deep1b  57       2 0.9400000 1.687495 0.20000300 100
4356  4356    deep1b  57       3 0.9750000 1.891153 0.14514644 100
4357  4357    deep1b  57       4 0.9550000 1.709957 0.17342192 100
4358  4358    deep1b  57       5 0.9800000 1.763439 0.17124901 100
4359  4359    deep1b  57       6 0.9400000 1.739225 0.20101736 100
4360  4360    deep1b  57       7 0.9800000 1.681704 0.14076645 100
4361  4361    deep1b  57       8 0.9650000 1.636095 0.14879787 100
4362  4362    deep1b  57       9 0.9550000 1.716309 0.14501120 100
4363  4363    deep1b  57      10 0.9450000 1.637344 0.17457474 100
4364  4364    deep1b  57      11 0.9750000 1.817595 0.16102929 100
4365  4365    deep1b  57      12 0.9650000 1.534157 0.14850623 100
4366  4366    deep1b  57      13 0.9300000 1.497243 0.17817484 100
4367  4367    deep1b  57      14 0.9150000 1.536692 0.16823600 100
4368  4368    deep1b  57      15 0.9750000 1.732922 0.14091754 100
4369  4369    deep1b  57      16 0.9400000 1.550062 0.15888140 100
4370  4370    deep1b  58       0 0.8600000 2.046571 1.00941770 100
4371  4371    deep1b  58       1 0.9250000 1.549597 0.20574402 100
4372  4372    deep1b  58       2 0.9200000 1.436849 0.19042816 100
4373  4373    deep1b  58       3 0.9550000 1.551366 0.16267261 100
4374  4374    deep1b  58       4 0.9350000 1.471758 0.17475787 100
4375  4375    deep1b  58       5 0.9250000 1.544981 0.19957700 100
4376  4376    deep1b  58       6 0.9450000 1.640898 0.18798784 100
4377  4377    deep1b  58       7 0.9450000 1.629059 0.17402386 100
4378  4378    deep1b  58       8 0.9350000 1.546264 0.19382758 100
4379  4379    deep1b  58       9 0.9350000 1.515593 0.16488253 100
4380  4380    deep1b  58      10 0.9250000 1.531128 0.18942178 100
4381  4381    deep1b  58      11 0.9250000 1.820158 0.23776939 100
4382  4382    deep1b  58      12 0.9500000 1.781593 0.21656619 100
4383  4383    deep1b  58      13 0.9800000 1.853135 0.20266023 100
4384  4384    deep1b  58      14 0.8950000 1.500202 0.22004557 100
4385  4385    deep1b  58      15 0.9300000 1.494824 0.16390259 100
4386  4386    deep1b  58      16 0.9600000 1.738284 0.20264107 100
4387  4387    deep1b  59       0 0.9700000 2.963782 0.55056576 100
4388  4388    deep1b  59       1 0.9350000 1.572622 0.16874608 100
4389  4389    deep1b  59       2 0.9650000 1.682065 0.15266428 100
4390  4390    deep1b  59       3 0.9250000 1.486234 0.17437960 100
4391  4391    deep1b  59       4 0.9450000 1.831951 0.19342955 100
4392  4392    deep1b  59       5 0.9550000 1.704394 0.18373415 100
4393  4393    deep1b  59       6 0.9900000 1.896982 0.13254729 100
4394  4394    deep1b  59       7 0.9350000 1.598738 0.18556216 100
4395  4395    deep1b  59       8 0.9400000 1.673774 0.19650259 100
4396  4396    deep1b  59       9 0.9550000 1.771987 0.15088597 100
4397  4397    deep1b  59      10 0.9300000 1.564397 0.21454282 100
4398  4398    deep1b  59      11 0.9250000 1.575385 0.17802112 100
4399  4399    deep1b  59      12 0.9000000 1.641210 0.20890087 100
4400  4400    deep1b  59      13 0.9550000 1.750879 0.21200736 100
4401  4401    deep1b  59      14 0.9800000 1.825751 0.15206965 100
4402  4402    deep1b  59      15 0.9450000 1.676227 0.17930657 100
4403  4403    deep1b  59      16 0.9500000 1.773169 0.18544081 100
4404  4404    deep1b  60       0 0.9300000 3.208901 0.89357606 100
4405  4405    deep1b  60       1 0.9400000 1.637426 0.19510778 100
4406  4406    deep1b  60       2 0.9450000 1.710581 0.19115002 100
4407  4407    deep1b  60       3 0.9400000 1.663933 0.21166911 100
4408  4408    deep1b  60       4 0.9350000 1.528942 0.20564368 100
4409  4409    deep1b  60       5 0.9550000 1.676635 0.17143669 100
4410  4410    deep1b  60       6 0.9400000 1.587876 0.19817938 100
4411  4411    deep1b  60       7 0.9550000 1.778397 0.17910277 100
4412  4412    deep1b  60       8 0.9850000 1.805883 0.16839103 100
4413  4413    deep1b  60       9 0.9250000 1.518607 0.18103665 100
4414  4414    deep1b  60      10 0.9350000 1.630872 0.21666617 100
4415  4415    deep1b  60      11 0.9600000 1.665254 0.18532756 100
4416  4416    deep1b  60      12 0.8650000 1.393161 0.21578302 100
4417  4417    deep1b  60      13 0.9500000 1.792689 0.25184765 100
4418  4418    deep1b  60      14 0.9300000 1.705327 0.20576809 100
4419  4419    deep1b  60      15 0.9900000 1.955954 0.17070139 100
4420  4420    deep1b  60      16 0.9250000 1.557378 0.19692344 100
4421  4421    deep1b  61       0 0.9150000 2.034579 0.65707568 100
4422  4422    deep1b  61       1 0.9050000 1.456707 0.20442550 100
4423  4423    deep1b  61       2 0.9750000 1.581703 0.13887142 100
4424  4424    deep1b  61       3 0.9300000 1.557923 0.18551340 100
4425  4425    deep1b  61       4 0.9400000 1.603902 0.18979189 100
4426  4426    deep1b  61       5 0.8800000 1.385017 0.18973675 100
4427  4427    deep1b  61       6 0.9450000 1.594359 0.15276436 100
4428  4428    deep1b  61       7 0.9350000 1.474385 0.17177643 100
4429  4429    deep1b  61       8 0.9650000 1.552684 0.13086020 100
4430  4430    deep1b  61       9 0.9350000 1.403717 0.14799118 100
4431  4431    deep1b  61      10 0.9650000 1.808310 0.19839659 100
4432  4432    deep1b  61      11 0.9600000 1.735279 0.18606996 100
4433  4433    deep1b  61      12 0.9400000 1.703714 0.19992027 100
4434  4434    deep1b  61      13 0.9650000 1.599791 0.16899858 100
4435  4435    deep1b  61      14 0.8750000 1.290409 0.19778624 100
4436  4436    deep1b  61      15 0.9400000 1.563753 0.17754866 100
4437  4437    deep1b  61      16 0.9100000 1.444861 0.17209946 100
4438  4438    deep1b  62       0 0.9550000 3.685258 0.62940925 100
4439  4439    deep1b  62       1 0.9500000 1.600888 0.16715263 100
4440  4440    deep1b  62       2 0.9750000 1.828590 0.17346875 100
4441  4441    deep1b  62       3 0.9750000 1.796102 0.17918104 100
4442  4442    deep1b  62       4 0.9600000 1.759988 0.17007883 100
4443  4443    deep1b  62       5 0.9900000 1.857171 0.15225468 100
4444  4444    deep1b  62       6 0.9550000 1.612203 0.15601686 100
4445  4445    deep1b  62       7 0.9400000 1.677832 0.19127345 100
4446  4446    deep1b  62       8 0.9500000 1.863779 0.16640833 100
4447  4447    deep1b  62       9 0.9550000 1.548841 0.15611420 100
4448  4448    deep1b  62      10 0.9650000 1.833698 0.17885842 100
4449  4449    deep1b  62      11 0.9350000 1.658071 0.18676151 100
4450  4450    deep1b  62      12 0.9500000 1.576957 0.16518279 100
4451  4451    deep1b  62      13 0.9750000 1.844883 0.17932686 100
4452  4452    deep1b  62      14 0.9600000 1.747332 0.16535576 100
4453  4453    deep1b  62      15 0.9700000 1.702708 0.17090807 100
4454  4454    deep1b  62      16 0.9850000 1.882852 0.16658681 100
4455  4455    deep1b  63       0 0.9650000 3.313121 0.63190719 100
4456  4456    deep1b  63       1 0.9500000 1.627578 0.16407503 100
4457  4457    deep1b  63       2 0.9650000 1.701794 0.16128923 100
4458  4458    deep1b  63       3 0.8900000 1.353169 0.17970228 100
4459  4459    deep1b  63       4 0.9500000 1.625740 0.19724973 100
4460  4460    deep1b  63       5 0.9600000 1.702327 0.16776026 100
4461  4461    deep1b  63       6 0.8950000 1.474977 0.20241359 100
4462  4462    deep1b  63       7 0.9300000 1.534879 0.15606781 100
4463  4463    deep1b  63       8 0.9300000 1.507659 0.19347651 100
4464  4464    deep1b  63       9 0.9450000 1.456895 0.13754896 100
4465  4465    deep1b  63      10 0.9800000 1.694077 0.18274907 100
4466  4466    deep1b  63      11 0.9350000 1.550904 0.15993009 100
4467  4467    deep1b  63      12 0.9150000 1.541495 0.20233812 100
4468  4468    deep1b  63      13 0.9650000 1.719928 0.16795237 100
4469  4469    deep1b  63      14 0.9650000 1.937060 0.20438120 100
4470  4470    deep1b  63      15 0.9700000 1.626589 0.16745360 100
4471  4471    deep1b  63      16 0.9800000 1.687692 0.14831869 100
4472  4472    deep1b  64       0 0.9400000 3.130978 0.67084689 100
4473  4473    deep1b  64       1 0.9450000 1.560618 0.18136108 100
4474  4474    deep1b  64       2 0.9400000 1.479946 0.19374138 100
4475  4475    deep1b  64       3 0.9550000 1.576048 0.16489663 100
4476  4476    deep1b  64       4 0.9050000 1.595036 0.20186137 100
4477  4477    deep1b  64       5 0.9700000 1.824389 0.17237098 100
4478  4478    deep1b  64       6 0.9450000 1.589402 0.17337366 100
4479  4479    deep1b  64       7 0.9800000 1.602395 0.13491241 100
4480  4480    deep1b  64       8 0.9900000 1.732423 0.15225848 100
4481  4481    deep1b  64       9 0.9700000 1.636623 0.15707309 100
4482  4482    deep1b  64      10 0.9700000 1.725554 0.17645630 100
4483  4483    deep1b  64      11 0.9300000 1.587016 0.17529243 100
4484  4484    deep1b  64      12 0.9450000 1.692419 0.19342214 100
4485  4485    deep1b  64      13 0.9250000 1.684032 0.22540254 100
4486  4486    deep1b  64      14 0.9450000 1.567318 0.16764264 100
4487  4487    deep1b  64      15 0.8950000 1.564354 0.20248894 100
4488  4488    deep1b  64      16 0.9250000 1.620139 0.17188363 100
4489  4489    deep1b  65       0 0.9550000 3.104226 0.72550842 100
4490  4490    deep1b  65       1 0.9700000 1.731677 0.17940161 100
4491  4491    deep1b  65       2 0.9650000 1.860776 0.17767579 100
4492  4492    deep1b  65       3 0.9300000 1.571936 0.17000265 100
4493  4493    deep1b  65       4 0.9550000 1.699489 0.17094553 100
4494  4494    deep1b  65       5 0.9400000 1.684010 0.18467939 100
4495  4495    deep1b  65       6 0.9450000 1.800908 0.19001348 100
4496  4496    deep1b  65       7 0.9150000 1.459934 0.19905474 100
4497  4497    deep1b  65       8 0.9500000 1.675698 0.17863262 100
4498  4498    deep1b  65       9 0.9550000 1.619743 0.15975643 100
4499  4499    deep1b  65      10 0.9450000 1.513729 0.16632928 100
4500  4500    deep1b  65      11 0.9200000 1.616224 0.20455376 100
4501  4501    deep1b  65      12 0.9450000 1.679381 0.18990753 100
4502  4502    deep1b  65      13 0.9200000 1.563183 0.18412427 100
4503  4503    deep1b  65      14 0.9750000 1.708763 0.17336488 100
4504  4504    deep1b  65      15 0.9800000 1.697394 0.14603834 100
4505  4505    deep1b  65      16 0.9500000 1.444780 0.16783383 100
4506  4506    deep1b  66       0 0.8900000 2.243523 0.64470605 100
4507  4507    deep1b  66       1 0.9450000 1.584054 0.17001665 100
4508  4508    deep1b  66       2 0.9450000 1.639811 0.19095217 100
4509  4509    deep1b  66       3 0.9750000 1.668746 0.17407238 100
4510  4510    deep1b  66       4 0.9400000 1.705906 0.19939133 100
4511  4511    deep1b  66       5 0.9450000 1.689178 0.18708757 100
4512  4512    deep1b  66       6 0.9650000 1.710824 0.17145640 100
4513  4513    deep1b  66       7 0.9350000 1.688657 0.20517586 100
4514  4514    deep1b  66       8 0.9550000 1.732105 0.18693306 100
4515  4515    deep1b  66       9 0.9300000 1.485047 0.18198738 100
4516  4516    deep1b  66      10 0.9500000 1.742562 0.17673554 100
4517  4517    deep1b  66      11 0.9500000 1.494874 0.18313202 100
4518  4518    deep1b  66      12 0.9700000 1.758399 0.18752233 100
4519  4519    deep1b  66      13 0.9300000 1.556004 0.17331651 100
4520  4520    deep1b  66      14 0.9650000 1.653092 0.15236700 100
4521  4521    deep1b  66      15 0.9600000 1.786404 0.17740271 100
4522  4522    deep1b  66      16 0.9550000 1.629661 0.16614948 100
4523  4523    deep1b  67       0 0.9400000 2.988667 0.73162358 100
4524  4524    deep1b  67       1 0.9400000 1.512479 0.20332915 100
4525  4525    deep1b  67       2 0.9450000 1.631952 0.18855339 100
4526  4526    deep1b  67       3 0.9650000 1.646998 0.17124923 100
4527  4527    deep1b  67       4 0.9450000 1.681911 0.19958156 100
4528  4528    deep1b  67       5 0.9550000 1.625578 0.16722721 100
4529  4529    deep1b  67       6 0.9650000 1.677484 0.17578183 100
4530  4530    deep1b  67       7 0.9550000 1.735437 0.16312435 100
4531  4531    deep1b  67       8 0.9450000 1.475889 0.15455066 100
4532  4532    deep1b  67       9 0.9550000 1.657310 0.15768893 100
4533  4533    deep1b  67      10 0.9600000 1.729230 0.18466876 100
4534  4534    deep1b  67      11 0.9500000 1.786041 0.18828285 100
4535  4535    deep1b  67      12 0.8900000 1.424139 0.20964556 100
4536  4536    deep1b  67      13 0.9550000 1.762141 0.19608722 100
4537  4537    deep1b  67      14 0.9400000 1.733848 0.21250663 100
4538  4538    deep1b  67      15 0.9150000 1.487004 0.20649701 100
4539  4539    deep1b  67      16 0.9250000 1.520550 0.18644814 100
4540  4540    deep1b  68       0 0.9350000 3.192794 0.91114479 100
4541  4541    deep1b  68       1 0.9600000 1.726421 0.15776663 100
4542  4542    deep1b  68       2 0.9550000 1.805707 0.20514466 100
4543  4543    deep1b  68       3 0.9550000 1.780126 0.17743081 100
4544  4544    deep1b  68       4 0.9000000 1.501422 0.20331605 100
4545  4545    deep1b  68       5 0.9550000 1.601525 0.17358860 100
4546  4546    deep1b  68       6 0.9400000 1.658880 0.20616146 100
4547  4547    deep1b  68       7 0.9450000 1.580173 0.16336395 100
4548  4548    deep1b  68       8 0.9600000 1.802917 0.21106284 100
4549  4549    deep1b  68       9 0.9100000 1.519611 0.21538208 100
4550  4550    deep1b  68      10 0.9300000 1.609736 0.18026740 100
4551  4551    deep1b  68      11 0.9200000 1.512203 0.18030558 100
4552  4552    deep1b  68      12 0.9300000 1.598193 0.18810044 100
4553  4553    deep1b  68      13 0.9650000 1.916742 0.19882571 100
4554  4554    deep1b  68      14 0.9350000 1.563918 0.16524957 100
4555  4555    deep1b  68      15 0.9650000 1.779590 0.18639406 100
4556  4556    deep1b  68      16 0.9300000 1.638633 0.21991763 100
4557  4557    deep1b  69       0 0.9800000 3.492765 0.61697700 100
4558  4558    deep1b  69       1 0.9450000 1.662935 0.17896595 100
4559  4559    deep1b  69       2 0.9750000 1.714453 0.18058048 100
4560  4560    deep1b  69       3 0.9500000 1.725144 0.19660480 100
4561  4561    deep1b  69       4 0.9400000 1.671881 0.19988134 100
4562  4562    deep1b  69       5 0.9850000 1.986009 0.18391413 100
4563  4563    deep1b  69       6 0.9350000 1.601836 0.17625060 100
4564  4564    deep1b  69       7 0.9350000 1.523756 0.16121882 100
4565  4565    deep1b  69       8 0.9550000 1.566625 0.16565465 100
4566  4566    deep1b  69       9 0.9750000 1.615395 0.14886181 100
4567  4567    deep1b  69      10 0.9650000 1.829539 0.19735053 100
4568  4568    deep1b  69      11 0.9450000 1.609907 0.16732799 100
4569  4569    deep1b  69      12 0.9750000 1.732324 0.16692432 100
4570  4570    deep1b  69      13 0.9600000 1.645157 0.17154091 100
4571  4571    deep1b  69      14 0.9450000 1.602243 0.18025542 100
4572  4572    deep1b  69      15 0.9450000 1.623745 0.18957838 100
4573  4573    deep1b  69      16 0.9450000 1.659670 0.16841938 100
4574  4574    deep1b  70       0 0.9650000 3.536141 0.72816581 100
4575  4575    deep1b  70       1 0.9800000 1.844111 0.22549856 100
4576  4576    deep1b  70       2 0.9300000 1.663683 0.23251438 100
4577  4577    deep1b  70       3 0.9300000 1.679699 0.19769923 100
4578  4578    deep1b  70       4 0.9300000 1.696771 0.20065308 100
4579  4579    deep1b  70       5 0.9550000 1.786173 0.20783927 100
4580  4580    deep1b  70       6 0.9600000 1.702765 0.19898466 100
4581  4581    deep1b  70       7 0.9450000 1.704988 0.20836353 100
4582  4582    deep1b  70       8 0.9350000 1.576863 0.16436657 100
4583  4583    deep1b  70       9 0.9600000 1.662813 0.19109313 100
4584  4584    deep1b  70      10 0.9650000 1.693029 0.18674582 100
4585  4585    deep1b  70      11 0.9350000 1.714872 0.17935223 100
4586  4586    deep1b  70      12 0.9250000 1.517131 0.17655692 100
4587  4587    deep1b  70      13 0.9050000 1.563442 0.20124779 100
4588  4588    deep1b  70      14 0.9200000 1.488318 0.17240795 100
4589  4589    deep1b  70      15 0.9350000 1.576134 0.19032786 100
4590  4590    deep1b  70      16 0.9450000 1.720372 0.20717687 100
4591  4591    deep1b  71       0 0.9550000 3.192839 0.64717639 100
4592  4592    deep1b  71       1 0.9650000 1.802036 0.16020838 100
4593  4593    deep1b  71       2 0.9650000 1.672688 0.13860599 100
4594  4594    deep1b  71       3 0.9600000 1.653721 0.15213357 100
4595  4595    deep1b  71       4 0.9650000 1.831179 0.18550213 100
4596  4596    deep1b  71       5 0.9300000 1.499057 0.18302732 100
4597  4597    deep1b  71       6 0.9100000 1.609361 0.20328723 100
4598  4598    deep1b  71       7 0.9450000 1.712057 0.17995963 100
4599  4599    deep1b  71       8 0.9450000 1.736274 0.19105562 100
4600  4600    deep1b  71       9 0.9450000 1.657816 0.16498448 100
4601  4601    deep1b  71      10 0.9350000 1.675254 0.19797177 100
4602  4602    deep1b  71      11 0.9300000 1.569678 0.17506819 100
4603  4603    deep1b  71      12 0.9350000 1.720682 0.21576006 100
4604  4604    deep1b  71      13 0.9350000 1.778645 0.18865878 100
4605  4605    deep1b  71      14 0.9500000 1.594688 0.16310832 100
4606  4606    deep1b  71      15 0.9500000 1.761023 0.18690699 100
4607  4607    deep1b  71      16 0.9150000 1.435331 0.15345810 100
4608  4608    deep1b  72       0 0.9600000 2.946750 0.72205748 100
4609  4609    deep1b  72       1 0.9650000 1.600138 0.13739347 100
4610  4610    deep1b  72       2 0.9450000 1.574422 0.20508914 100
4611  4611    deep1b  72       3 0.9150000 1.625170 0.17876631 100
4612  4612    deep1b  72       4 0.9850000 1.791609 0.15443863 100
4613  4613    deep1b  72       5 0.9300000 1.567823 0.18552808 100
4614  4614    deep1b  72       6 0.9550000 1.665422 0.17122351 100
4615  4615    deep1b  72       7 0.9700000 1.845188 0.15408948 100
4616  4616    deep1b  72       8 0.9100000 1.496982 0.19540569 100
4617  4617    deep1b  72       9 0.9600000 1.733624 0.17324916 100
4618  4618    deep1b  72      10 0.9150000 1.536778 0.18819877 100
4619  4619    deep1b  72      11 0.9350000 1.660827 0.21346466 100
4620  4620    deep1b  72      12 0.8950000 1.443791 0.20437484 100
4621  4621    deep1b  72      13 0.9300000 1.561356 0.16835547 100
4622  4622    deep1b  72      14 0.9250000 1.539601 0.17040319 100
4623  4623    deep1b  72      15 0.9300000 1.560081 0.16582862 100
4624  4624    deep1b  72      16 0.9750000 1.775527 0.16245425 100
4625  4625    deep1b  73       0 0.9300000 3.286717 0.91913840 100
4626  4626    deep1b  73       1 0.9300000 1.513472 0.18106022 100
4627  4627    deep1b  73       2 0.9100000 1.354184 0.16990637 100
4628  4628    deep1b  73       3 0.9600000 1.599054 0.17296570 100
4629  4629    deep1b  73       4 0.9350000 1.626622 0.21574126 100
4630  4630    deep1b  73       5 0.9300000 1.781148 0.21924774 100
4631  4631    deep1b  73       6 0.9000000 1.545732 0.21820020 100
4632  4632    deep1b  73       7 0.9500000 1.664127 0.20020558 100
4633  4633    deep1b  73       8 0.9300000 1.537924 0.17399578 100
4634  4634    deep1b  73       9 0.9600000 1.707680 0.17311807 100
4635  4635    deep1b  73      10 0.9400000 1.709577 0.19885776 100
4636  4636    deep1b  73      11 0.9600000 1.640371 0.16942041 100
4637  4637    deep1b  73      12 0.9500000 1.665423 0.19926892 100
4638  4638    deep1b  73      13 0.9200000 1.564312 0.20628204 100
4639  4639    deep1b  73      14 0.9350000 1.605512 0.18378145 100
4640  4640    deep1b  73      15 0.9350000 1.633925 0.17143020 100
4641  4641    deep1b  73      16 0.9350000 1.423354 0.15842538 100
4642  4642    deep1b  74       0 0.9550000 3.502948 0.73643926 100
4643  4643    deep1b  74       1 0.9450000 1.767669 0.16920178 100
4644  4644    deep1b  74       2 0.9450000 1.565923 0.17927730 100
4645  4645    deep1b  74       3 0.9600000 1.629527 0.16380262 100
4646  4646    deep1b  74       4 0.9750000 1.711707 0.16092796 100
4647  4647    deep1b  74       5 0.9750000 1.884433 0.18940437 100
4648  4648    deep1b  74       6 0.9800000 1.674806 0.13694935 100
4649  4649    deep1b  74       7 0.9650000 1.778611 0.17889376 100
4650  4650    deep1b  74       8 0.9550000 1.713675 0.13748158 100
4651  4651    deep1b  74       9 0.9400000 1.630937 0.19345412 100
4652  4652    deep1b  74      10 0.9500000 1.747128 0.18481457 100
4653  4653    deep1b  74      11 0.9750000 1.706375 0.15918764 100
4654  4654    deep1b  74      12 0.9800000 1.854147 0.15721688 100
4655  4655    deep1b  74      13 0.9450000 1.756105 0.19536374 100
4656  4656    deep1b  74      14 0.9600000 1.695232 0.18073735 100
4657  4657    deep1b  74      15 0.9850000 1.901603 0.15069937 100
4658  4658    deep1b  74      16 0.9900000 1.837418 0.14050952 100
4659  4659    deep1b  75       0 0.9750000 2.982392 0.55822406 100
4660  4660    deep1b  75       1 0.9100000 1.596285 0.21355656 100
4661  4661    deep1b  75       2 0.9650000 1.534241 0.16464827 100
4662  4662    deep1b  75       3 0.9200000 1.448433 0.17646136 100
4663  4663    deep1b  75       4 0.9350000 1.542423 0.18662078 100
4664  4664    deep1b  75       5 0.9450000 1.473705 0.16870567 100
4665  4665    deep1b  75       6 0.9700000 1.865941 0.16146532 100
4666  4666    deep1b  75       7 0.9650000 1.732271 0.17515663 100
4667  4667    deep1b  75       8 0.9400000 1.598171 0.18772100 100
4668  4668    deep1b  75       9 0.9700000 1.671445 0.16133271 100
4669  4669    deep1b  75      10 0.9250000 1.576201 0.19240025 100
4670  4670    deep1b  75      11 0.9450000 1.715716 0.19115913 100
4671  4671    deep1b  75      12 0.9650000 1.566389 0.14243161 100
4672  4672    deep1b  75      13 0.9500000 1.740869 0.18108452 100
4673  4673    deep1b  75      14 0.9200000 1.437610 0.17358713 100
4674  4674    deep1b  75      15 0.9450000 1.609898 0.18791367 100
4675  4675    deep1b  75      16 0.8850000 1.366083 0.18062029 100
4676  4676    deep1b  76       0 0.9250000 2.743106 0.64451545 100
4677  4677    deep1b  76       1 0.9300000 1.563049 0.18620588 100
4678  4678    deep1b  76       2 0.9600000 1.541253 0.14669776 100
4679  4679    deep1b  76       3 0.9800000 1.752975 0.15701013 100
4680  4680    deep1b  76       4 0.9450000 1.713068 0.17363923 100
4681  4681    deep1b  76       5 0.9650000 1.672811 0.18000469 100
4682  4682    deep1b  76       6 0.9800000 1.530671 0.12881479 100
4683  4683    deep1b  76       7 0.9250000 1.473219 0.17162959 100
4684  4684    deep1b  76       8 0.9350000 1.491178 0.16082162 100
4685  4685    deep1b  76       9 0.9450000 1.600639 0.18630974 100
4686  4686    deep1b  76      10 0.9600000 1.485880 0.14639744 100
4687  4687    deep1b  76      11 0.9500000 1.623502 0.16855601 100
4688  4688    deep1b  76      12 0.9250000 1.529468 0.15937372 100
4689  4689    deep1b  76      13 0.9350000 1.450237 0.16268413 100
4690  4690    deep1b  76      14 0.9300000 1.452681 0.15718712 100
4691  4691    deep1b  76      15 0.9600000 1.734586 0.18464598 100
4692  4692    deep1b  76      16 0.9850000 1.902733 0.16473489 100
4693  4693    deep1b  77       0 0.9350000 3.391920 1.03530306 100
4694  4694    deep1b  77       1 0.9550000 1.852733 0.18029355 100
4695  4695    deep1b  77       2 0.9500000 1.708039 0.19814818 100
4696  4696    deep1b  77       3 0.9500000 1.654026 0.17118190 100
4697  4697    deep1b  77       4 0.9150000 1.540256 0.19483034 100
4698  4698    deep1b  77       5 0.9700000 1.948146 0.18600804 100
4699  4699    deep1b  77       6 0.9550000 1.718918 0.20983953 100
4700  4700    deep1b  77       7 0.9300000 1.556385 0.20885242 100
4701  4701    deep1b  77       8 0.9400000 1.641643 0.19677200 100
4702  4702    deep1b  77       9 0.9300000 1.673605 0.20756251 100
4703  4703    deep1b  77      10 0.9450000 1.724520 0.20324192 100
4704  4704    deep1b  77      11 0.9550000 1.559338 0.18328442 100
4705  4705    deep1b  77      12 0.9250000 1.568847 0.19761667 100
4706  4706    deep1b  77      13 0.9850000 1.894204 0.20192856 100
4707  4707    deep1b  77      14 0.9500000 1.777390 0.17243134 100
4708  4708    deep1b  77      15 0.9150000 1.646228 0.21022868 100
4709  4709    deep1b  77      16 0.9100000 1.577292 0.21490344 100
4710  4710    deep1b  78       0 0.9500000 2.921654 0.50269451 100
4711  4711    deep1b  78       1 0.9450000 1.651408 0.18911063 100
4712  4712    deep1b  78       2 0.9550000 1.684464 0.19066286 100
4713  4713    deep1b  78       3 0.9350000 1.622990 0.19708840 100
4714  4714    deep1b  78       4 0.9200000 1.545084 0.21723402 100
4715  4715    deep1b  78       5 0.9600000 1.797923 0.17849424 100
4716  4716    deep1b  78       6 0.9450000 1.628137 0.17700263 100
4717  4717    deep1b  78       7 0.9350000 1.614426 0.16642056 100
4718  4718    deep1b  78       8 0.9650000 1.601433 0.14777019 100
4719  4719    deep1b  78       9 0.9800000 1.657768 0.15103071 100
4720  4720    deep1b  78      10 0.9450000 1.595748 0.19326565 100
4721  4721    deep1b  78      11 0.9750000 1.815996 0.18020617 100
4722  4722    deep1b  78      12 0.9150000 1.630160 0.19299337 100
4723  4723    deep1b  78      13 0.9150000 1.441475 0.18333495 100
4724  4724    deep1b  78      14 0.9300000 1.638825 0.19120015 100
4725  4725    deep1b  78      15 0.9800000 1.640445 0.14821064 100
4726  4726    deep1b  78      16 0.9900000 1.743620 0.15808941 100
4727  4727    deep1b  79       0 0.9400000 3.004397 0.88158019 100
4728  4728    deep1b  79       1 0.9400000 1.654889 0.19689769 100
4729  4729    deep1b  79       2 0.9700000 1.843558 0.17217253 100
4730  4730    deep1b  79       3 0.9100000 1.522378 0.18216920 100
4731  4731    deep1b  79       4 0.9100000 1.641560 0.23455454 100
4732  4732    deep1b  79       5 0.9750000 1.766677 0.16446276 100
4733  4733    deep1b  79       6 0.9550000 1.577486 0.18565718 100
4734  4734    deep1b  79       7 0.9750000 1.690569 0.15841350 100
4735  4735    deep1b  79       8 0.9700000 1.771723 0.18262365 100
4736  4736    deep1b  79       9 0.9150000 1.562924 0.19096272 100
4737  4737    deep1b  79      10 0.9750000 1.858427 0.18262378 100
4738  4738    deep1b  79      11 0.9650000 1.803438 0.17350910 100
4739  4739    deep1b  79      12 0.9400000 1.551025 0.16393810 100
4740  4740    deep1b  79      13 0.8700000 1.380581 0.24107757 100
4741  4741    deep1b  79      14 0.9450000 1.639147 0.21364000 100
4742  4742    deep1b  79      15 0.9300000 1.559691 0.17344543 100
4743  4743    deep1b  79      16 0.9550000 1.596129 0.16549867 100
4744  4744    deep1b  80       0 0.9450000 3.575190 0.82104813 100
4745  4745    deep1b  80       1 0.9700000 1.838385 0.18965508 100
4746  4746    deep1b  80       2 0.9800000 1.810123 0.15928707 100
4747  4747    deep1b  80       3 0.9450000 1.731647 0.18217014 100
4748  4748    deep1b  80       4 0.9600000 1.838252 0.18243961 100
4749  4749    deep1b  80       5 0.9700000 1.620008 0.16555086 100
4750  4750    deep1b  80       6 0.9600000 1.618746 0.19625306 100
4751  4751    deep1b  80       7 0.8950000 1.493186 0.21970483 100
4752  4752    deep1b  80       8 0.9700000 1.694045 0.15919898 100
4753  4753    deep1b  80       9 0.9650000 1.649653 0.16904796 100
4754  4754    deep1b  80      10 0.9300000 1.762635 0.20606767 100
4755  4755    deep1b  80      11 0.9600000 1.794644 0.21313466 100
4756  4756    deep1b  80      12 0.9150000 1.567877 0.19712894 100
4757  4757    deep1b  80      13 0.9250000 1.690146 0.22867929 100
4758  4758    deep1b  80      14 0.9200000 1.605603 0.16708494 100
4759  4759    deep1b  80      15 0.9450000 1.745414 0.21490287 100
4760  4760    deep1b  80      16 0.9150000 1.567309 0.22352466 100
4761  4761    deep1b  81       0 0.9600000 3.051003 0.69972110 100
4762  4762    deep1b  81       1 0.9600000 1.631750 0.14884857 100
4763  4763    deep1b  81       2 0.8950000 1.336726 0.15734057 100
4764  4764    deep1b  81       3 0.9250000 1.458890 0.16267103 100
4765  4765    deep1b  81       4 0.9750000 1.725783 0.17608202 100
4766  4766    deep1b  81       5 0.9600000 1.632625 0.16091601 100
4767  4767    deep1b  81       6 0.9400000 1.611717 0.17533464 100
4768  4768    deep1b  81       7 0.9600000 1.748690 0.17144317 100
4769  4769    deep1b  81       8 0.9300000 1.544912 0.15982315 100
4770  4770    deep1b  81       9 0.9450000 1.583242 0.17205593 100
4771  4771    deep1b  81      10 0.9300000 1.602134 0.20894478 100
4772  4772    deep1b  81      11 0.9800000 1.697423 0.13542429 100
4773  4773    deep1b  81      12 0.9400000 1.391773 0.16216668 100
4774  4774    deep1b  81      13 0.9600000 1.578780 0.16973658 100
4775  4775    deep1b  81      14 0.9200000 1.492332 0.18249151 100
4776  4776    deep1b  81      15 0.9550000 1.729498 0.16098579 100
4777  4777    deep1b  81      16 0.9650000 1.623145 0.16027809 100
4778  4778    deep1b  82       0 0.9550000 3.092303 0.71113901 100
4779  4779    deep1b  82       1 0.9700000 1.906208 0.18237174 100
4780  4780    deep1b  82       2 0.9700000 1.889235 0.17167237 100
4781  4781    deep1b  82       3 0.9550000 1.645891 0.15239463 100
4782  4782    deep1b  82       4 0.9150000 1.584398 0.17942925 100
4783  4783    deep1b  82       5 0.9700000 1.650371 0.15486324 100
4784  4784    deep1b  82       6 0.9300000 1.395794 0.16162643 100
4785  4785    deep1b  82       7 0.9550000 1.746086 0.17674655 100
4786  4786    deep1b  82       8 0.9350000 1.545815 0.17644699 100
4787  4787    deep1b  82       9 0.9650000 1.793881 0.17702348 100
4788  4788    deep1b  82      10 0.9600000 1.735811 0.16699539 100
4789  4789    deep1b  82      11 0.8950000 1.565545 0.20505693 100
4790  4790    deep1b  82      12 0.9550000 1.667993 0.20226355 100
4791  4791    deep1b  82      13 0.8900000 1.556245 0.21048482 100
4792  4792    deep1b  82      14 0.9400000 1.775991 0.21676475 100
4793  4793    deep1b  82      15 0.9000000 1.595314 0.21284806 100
4794  4794    deep1b  82      16 0.9600000 1.787149 0.17772340 100
4795  4795    deep1b  83       0 0.9600000 3.373057 0.66231954 100
4796  4796    deep1b  83       1 0.9450000 1.815531 0.21020863 100
4797  4797    deep1b  83       2 0.9350000 1.685794 0.18101600 100
4798  4798    deep1b  83       3 0.9600000 1.594943 0.16464661 100
4799  4799    deep1b  83       4 0.9200000 1.507220 0.18348638 100
4800  4800    deep1b  83       5 0.9550000 1.708655 0.17056681 100
4801  4801    deep1b  83       6 0.9600000 1.708974 0.18075931 100
4802  4802    deep1b  83       7 0.9300000 1.630481 0.19305386 100
4803  4803    deep1b  83       8 0.9600000 1.945963 0.18605860 100
4804  4804    deep1b  83       9 0.9500000 1.778838 0.20194450 100
4805  4805    deep1b  83      10 0.9600000 1.649624 0.17310531 100
4806  4806    deep1b  83      11 0.9200000 1.684992 0.20090616 100
4807  4807    deep1b  83      12 0.9600000 1.588228 0.15552617 100
4808  4808    deep1b  83      13 0.9500000 1.709903 0.17677465 100
4809  4809    deep1b  83      14 0.9300000 1.585261 0.18380530 100
4810  4810    deep1b  83      15 0.9200000 1.534700 0.17707455 100
4811  4811    deep1b  83      16 0.9850000 1.860444 0.16110054 100
4812  4812    deep1b  84       0 0.9600000 3.689621 0.69697512 100
4813  4813    deep1b  84       1 0.9600000 1.665169 0.14993138 100
4814  4814    deep1b  84       2 0.9800000 1.804936 0.15999300 100
4815  4815    deep1b  84       3 0.9650000 1.695320 0.15249544 100
4816  4816    deep1b  84       4 0.9650000 1.915351 0.19117254 100
4817  4817    deep1b  84       5 0.9800000 2.002853 0.16448253 100
4818  4818    deep1b  84       6 0.9450000 1.643972 0.14987306 100
4819  4819    deep1b  84       7 0.9600000 1.662515 0.18768963 100
4820  4820    deep1b  84       8 0.9550000 1.516522 0.14895705 100
4821  4821    deep1b  84       9 0.9550000 1.670201 0.16504961 100
4822  4822    deep1b  84      10 0.9800000 1.840234 0.16448378 100
4823  4823    deep1b  84      11 0.9400000 1.620812 0.20668048 100
4824  4824    deep1b  84      12 0.9450000 1.504815 0.16252861 100
4825  4825    deep1b  84      13 0.9800000 1.699336 0.15960111 100
4826  4826    deep1b  84      14 0.9850000 2.010657 0.19378814 100
4827  4827    deep1b  84      15 0.9450000 1.677111 0.18794830 100
4828  4828    deep1b  84      16 0.9600000 1.734692 0.19058712 100
4829  4829    deep1b  85       0 0.9400000 3.177173 0.77640778 100
4830  4830    deep1b  85       1 0.9300000 1.596456 0.17764902 100
4831  4831    deep1b  85       2 0.9300000 1.506804 0.21137133 100
4832  4832    deep1b  85       3 0.9050000 1.610711 0.20701413 100
4833  4833    deep1b  85       4 0.9250000 1.697940 0.21202837 100
4834  4834    deep1b  85       5 0.9550000 1.524871 0.14305726 100
4835  4835    deep1b  85       6 0.9100000 1.590902 0.18636073 100
4836  4836    deep1b  85       7 0.9450000 1.578732 0.16835300 100
4837  4837    deep1b  85       8 0.9550000 1.720836 0.17554917 100
4838  4838    deep1b  85       9 0.9350000 1.545303 0.17996775 100
4839  4839    deep1b  85      10 0.9750000 1.867792 0.19209571 100
4840  4840    deep1b  85      11 0.9750000 1.784099 0.15155283 100
4841  4841    deep1b  85      12 0.9600000 1.804570 0.18775581 100
4842  4842    deep1b  85      13 0.9300000 1.676600 0.20478983 100
4843  4843    deep1b  85      14 0.9750000 1.874064 0.16301452 100
4844  4844    deep1b  85      15 0.9450000 1.835477 0.20234698 100
4845  4845    deep1b  85      16 0.9600000 1.862717 0.21391988 100
4846  4846    deep1b  86       0 0.9000000 2.335547 0.77179663 100
4847  4847    deep1b  86       1 0.8950000 1.477681 0.19735773 100
4848  4848    deep1b  86       2 0.9200000 1.437446 0.15377091 100
4849  4849    deep1b  86       3 0.9500000 1.558838 0.16055793 100
4850  4850    deep1b  86       4 0.9250000 1.474815 0.17614412 100
4851  4851    deep1b  86       5 0.9450000 1.620215 0.16953715 100
4852  4852    deep1b  86       6 0.9550000 1.914724 0.18946583 100
4853  4853    deep1b  86       7 0.9200000 1.607789 0.21081378 100
4854  4854    deep1b  86       8 0.9300000 1.567584 0.19089164 100
4855  4855    deep1b  86       9 0.9400000 1.640682 0.16414279 100
4856  4856    deep1b  86      10 0.9450000 1.440613 0.15639031 100
4857  4857    deep1b  86      11 0.8950000 1.366333 0.17861536 100
4858  4858    deep1b  86      12 0.9300000 1.619061 0.17204843 100
4859  4859    deep1b  86      13 0.9400000 1.556553 0.16142275 100
4860  4860    deep1b  86      14 0.8850000 1.573664 0.21635869 100
4861  4861    deep1b  86      15 0.9400000 1.635581 0.18441637 100
4862  4862    deep1b  86      16 0.9050000 1.361533 0.17786462 100
4863  4863    deep1b  87       0 0.9500000 2.932636 0.62616704 100
4864  4864    deep1b  87       1 0.9750000 1.743037 0.16533320 100
4865  4865    deep1b  87       2 0.9550000 1.666867 0.18201957 100
4866  4866    deep1b  87       3 0.9250000 1.394985 0.15199372 100
4867  4867    deep1b  87       4 0.9500000 1.702528 0.17679915 100
4868  4868    deep1b  87       5 0.9750000 1.905950 0.14143730 100
4869  4869    deep1b  87       6 0.9100000 1.493489 0.18347885 100
4870  4870    deep1b  87       7 0.9450000 1.718387 0.19172903 100
4871  4871    deep1b  87       8 0.9200000 1.582868 0.19822932 100
4872  4872    deep1b  87       9 0.9500000 1.708955 0.19776890 100
4873  4873    deep1b  87      10 0.9300000 1.532556 0.17636215 100
4874  4874    deep1b  87      11 0.9050000 1.522053 0.20963673 100
4875  4875    deep1b  87      12 0.9600000 1.632150 0.16124773 100
4876  4876    deep1b  87      13 0.9200000 1.591057 0.20216502 100
4877  4877    deep1b  87      14 0.9250000 1.495719 0.17780843 100
4878  4878    deep1b  87      15 0.8950000 1.545924 0.20256090 100
4879  4879    deep1b  87      16 0.9650000 1.710827 0.17683378 100
4880  4880    deep1b  88       0 0.9550000 2.607778 0.39702168 100
4881  4881    deep1b  88       1 0.9500000 1.646343 0.16942770 100
4882  4882    deep1b  88       2 0.9450000 1.581450 0.18748542 100
4883  4883    deep1b  88       3 0.9400000 1.620551 0.18674073 100
4884  4884    deep1b  88       4 0.9650000 1.763315 0.19359951 100
4885  4885    deep1b  88       5 0.9650000 1.658474 0.17746197 100
4886  4886    deep1b  88       6 0.9600000 1.620408 0.14963543 100
4887  4887    deep1b  88       7 0.9600000 1.571738 0.14716806 100
4888  4888    deep1b  88       8 0.9300000 1.608440 0.19510291 100
4889  4889    deep1b  88       9 0.9300000 1.586591 0.18344310 100
4890  4890    deep1b  88      10 0.9750000 1.807079 0.16401917 100
4891  4891    deep1b  88      11 0.9450000 1.592095 0.18951565 100
4892  4892    deep1b  88      12 0.9400000 1.576757 0.17306557 100
4893  4893    deep1b  88      13 0.9550000 1.553326 0.18550098 100
4894  4894    deep1b  88      14 0.9700000 1.624582 0.14582130 100
4895  4895    deep1b  88      15 0.9200000 1.644901 0.21084713 100
4896  4896    deep1b  88      16 0.9650000 1.755402 0.16838058 100
4897  4897    deep1b  89       0 0.9550000 3.783907 0.70402489 100
4898  4898    deep1b  89       1 0.9700000 1.884425 0.17758110 100
4899  4899    deep1b  89       2 0.9750000 1.761424 0.15936721 100
4900  4900    deep1b  89       3 0.9350000 1.593224 0.16011570 100
4901  4901    deep1b  89       4 0.8900000 1.493563 0.20091342 100
4902  4902    deep1b  89       5 0.9700000 1.543475 0.13463573 100
4903  4903    deep1b  89       6 0.9700000 1.673084 0.16303718 100
4904  4904    deep1b  89       7 0.9650000 1.739328 0.16538009 100
4905  4905    deep1b  89       8 0.9150000 1.612346 0.19271869 100
4906  4906    deep1b  89       9 0.9550000 1.716369 0.17400670 100
4907  4907    deep1b  89      10 0.9450000 1.539548 0.17678485 100
4908  4908    deep1b  89      11 0.9100000 1.550284 0.18824049 100
4909  4909    deep1b  89      12 0.9350000 1.458128 0.15552938 100
4910  4910    deep1b  89      13 0.9350000 1.746646 0.21181356 100
4911  4911    deep1b  89      14 0.9600000 1.665475 0.15664051 100
4912  4912    deep1b  89      15 0.9700000 1.716114 0.17672549 100
4913  4913    deep1b  89      16 0.9300000 1.567173 0.19998619 100
4914  4914    deep1b  90       0 0.9450000 3.398413 0.74786105 100
4915  4915    deep1b  90       1 0.9300000 1.517164 0.18105646 100
4916  4916    deep1b  90       2 0.9400000 1.600471 0.16990049 100
4917  4917    deep1b  90       3 0.9300000 1.673415 0.19181667 100
4918  4918    deep1b  90       4 0.9450000 1.694761 0.19610368 100
4919  4919    deep1b  90       5 0.9150000 1.516364 0.17654468 100
4920  4920    deep1b  90       6 0.9650000 1.719937 0.18749254 100
4921  4921    deep1b  90       7 0.9450000 1.624971 0.20609505 100
4922  4922    deep1b  90       8 0.9550000 1.631191 0.16994467 100
4923  4923    deep1b  90       9 0.9550000 1.583099 0.17289801 100
4924  4924    deep1b  90      10 0.9550000 1.794444 0.18139930 100
4925  4925    deep1b  90      11 0.9800000 1.759611 0.15699509 100
4926  4926    deep1b  90      12 0.9200000 1.576524 0.19745090 100
4927  4927    deep1b  90      13 0.9300000 1.662139 0.21170260 100
4928  4928    deep1b  90      14 0.9500000 1.823260 0.19534775 100
4929  4929    deep1b  90      15 0.9350000 1.624819 0.18236150 100
4930  4930    deep1b  90      16 0.9350000 1.678260 0.19058748 100
4931  4931    deep1b  91       0 0.9850000 4.303466 0.61358528 100
4932  4932    deep1b  91       1 0.9450000 1.672903 0.18592235 100
4933  4933    deep1b  91       2 0.9500000 1.608269 0.17372934 100
4934  4934    deep1b  91       3 0.9650000 1.893637 0.19019829 100
4935  4935    deep1b  91       4 0.9450000 1.674277 0.17995200 100
4936  4936    deep1b  91       5 0.9600000 1.795128 0.19494962 100
4937  4937    deep1b  91       6 0.9350000 1.498137 0.17797017 100
4938  4938    deep1b  91       7 0.9700000 1.704763 0.16882185 100
4939  4939    deep1b  91       8 0.9850000 1.895044 0.15821324 100
4940  4940    deep1b  91       9 0.9750000 1.878872 0.18533349 100
4941  4941    deep1b  91      10 0.9800000 1.873844 0.15819291 100
4942  4942    deep1b  91      11 0.9750000 1.740677 0.16614160 100
4943  4943    deep1b  91      12 0.9600000 1.539868 0.16670674 100
4944  4944    deep1b  91      13 0.9650000 1.652119 0.17304408 100
4945  4945    deep1b  91      14 0.9650000 1.665388 0.18527895 100
4946  4946    deep1b  91      15 0.9500000 1.470533 0.14598900 100
4947  4947    deep1b  91      16 0.9650000 1.850077 0.17970437 100
4948  4948    deep1b  92       0 0.9550000 2.812941 0.42225477 100
4949  4949    deep1b  92       1 0.9450000 1.588284 0.16797495 100
4950  4950    deep1b  92       2 0.9600000 1.719725 0.18376422 100
4951  4951    deep1b  92       3 0.9300000 1.362615 0.15127529 100
4952  4952    deep1b  92       4 0.9450000 1.582052 0.20407716 100
4953  4953    deep1b  92       5 0.9650000 1.575736 0.15553808 100
4954  4954    deep1b  92       6 0.9100000 1.415043 0.17153030 100
4955  4955    deep1b  92       7 0.9150000 1.457449 0.18177247 100
4956  4956    deep1b  92       8 0.9500000 1.547499 0.14670773 100
4957  4957    deep1b  92       9 0.9550000 1.636267 0.17451518 100
4958  4958    deep1b  92      10 0.9450000 1.455907 0.15646951 100
4959  4959    deep1b  92      11 0.9350000 1.578433 0.17458348 100
4960  4960    deep1b  92      12 0.9250000 1.520836 0.19373317 100
4961  4961    deep1b  92      13 0.9900000 1.880226 0.16366911 100
4962  4962    deep1b  92      14 0.9200000 1.469397 0.18316593 100
4963  4963    deep1b  92      15 0.9050000 1.603635 0.22491150 100
4964  4964    deep1b  92      16 0.9350000 1.467867 0.17289636 100
4965  4965    deep1b  93       0 0.9450000 3.089071 0.72819846 100
4966  4966    deep1b  93       1 0.8800000 1.501136 0.23711009 100
4967  4967    deep1b  93       2 0.9450000 1.559137 0.19398022 100
4968  4968    deep1b  93       3 0.9550000 1.764334 0.18500229 100
4969  4969    deep1b  93       4 0.9850000 1.841439 0.16717687 100
4970  4970    deep1b  93       5 0.9200000 1.578539 0.19808968 100
4971  4971    deep1b  93       6 0.9250000 1.631825 0.22555230 100
4972  4972    deep1b  93       7 0.9600000 1.841547 0.18092646 100
4973  4973    deep1b  93       8 0.9450000 1.597415 0.15471769 100
4974  4974    deep1b  93       9 0.9100000 1.490029 0.16749081 100
4975  4975    deep1b  93      10 0.9400000 1.712095 0.21081048 100
4976  4976    deep1b  93      11 0.9750000 1.881337 0.17540562 100
4977  4977    deep1b  93      12 0.9500000 1.665322 0.18680591 100
4978  4978    deep1b  93      13 0.9050000 1.541780 0.19411492 100
4979  4979    deep1b  93      14 0.9350000 1.608556 0.16854645 100
4980  4980    deep1b  93      15 0.9300000 1.637645 0.18270696 100
4981  4981    deep1b  93      16 0.9700000 1.767364 0.18940007 100
4982  4982    deep1b  94       0 0.9550000 3.788734 0.80065212 100
4983  4983    deep1b  94       1 0.9600000 1.718932 0.17169299 100
4984  4984    deep1b  94       2 0.9350000 1.615178 0.21729950 100
4985  4985    deep1b  94       3 0.9500000 1.624922 0.15720598 100
4986  4986    deep1b  94       4 0.9300000 1.544166 0.18078702 100
4987  4987    deep1b  94       5 0.9650000 1.720481 0.16505322 100
4988  4988    deep1b  94       6 0.8900000 1.591574 0.23638736 100
4989  4989    deep1b  94       7 0.9400000 1.529678 0.18169182 100
4990  4990    deep1b  94       8 0.9500000 1.583373 0.17896335 100
4991  4991    deep1b  94       9 0.9750000 1.704236 0.17301226 100
4992  4992    deep1b  94      10 0.9550000 1.935497 0.21728855 100
4993  4993    deep1b  94      11 0.9250000 1.633477 0.19048156 100
4994  4994    deep1b  94      12 0.9450000 1.667130 0.18665330 100
4995  4995    deep1b  94      13 0.9750000 2.102462 0.22428247 100
4996  4996    deep1b  94      14 0.9450000 1.623831 0.19463164 100
4997  4997    deep1b  94      15 0.9300000 1.582867 0.18523475 100
4998  4998    deep1b  94      16 0.9600000 1.849829 0.17781762 100
4999  4999    deep1b  95       0 0.9500000 3.439798 0.72277418 100
5000  5000    deep1b  95       1 0.9250000 1.387764 0.15075339 100
5001  5001    deep1b  95       2 0.9400000 1.634295 0.19437666 100
5002  5002    deep1b  95       3 0.9100000 1.408449 0.15650538 100
5003  5003    deep1b  95       4 0.9400000 1.675704 0.18373336 100
5004  5004    deep1b  95       5 0.9950000 1.813105 0.15726004 100
5005  5005    deep1b  95       6 0.9100000 1.534968 0.17581779 100
5006  5006    deep1b  95       7 0.9350000 1.585827 0.16379237 100
5007  5007    deep1b  95       8 0.9400000 1.643696 0.18858338 100
5008  5008    deep1b  95       9 0.9500000 1.681908 0.17827683 100
5009  5009    deep1b  95      10 0.9050000 1.530738 0.22290722 100
5010  5010    deep1b  95      11 0.9550000 1.649662 0.16493118 100
5011  5011    deep1b  95      12 0.9500000 1.740013 0.17412497 100
5012  5012    deep1b  95      13 0.9550000 1.816345 0.17337911 100
5013  5013    deep1b  95      14 0.9350000 1.673776 0.18780044 100
5014  5014    deep1b  95      15 0.9450000 1.599479 0.18977153 100
5015  5015    deep1b  95      16 0.9700000 1.930511 0.17334867 100
5016  5016    deep1b  96       0 0.9600000 3.444470 0.67367151 100
5017  5017    deep1b  96       1 0.9550000 1.582937 0.15690322 100
5018  5018    deep1b  96       2 0.9400000 1.527714 0.17743646 100
5019  5019    deep1b  96       3 0.9600000 1.793857 0.18558475 100
5020  5020    deep1b  96       4 0.9750000 1.864909 0.17511024 100
5021  5021    deep1b  96       5 0.9200000 1.646658 0.19423760 100
5022  5022    deep1b  96       6 0.9400000 1.712958 0.21944709 100
5023  5023    deep1b  96       7 0.9500000 1.573724 0.17810716 100
5024  5024    deep1b  96       8 0.9500000 1.547168 0.16074124 100
5025  5025    deep1b  96       9 0.8900000 1.518151 0.23143520 100
5026  5026    deep1b  96      10 0.9250000 1.604850 0.20939931 100
5027  5027    deep1b  96      11 0.9350000 1.501392 0.18563486 100
5028  5028    deep1b  96      12 0.9600000 1.742895 0.19919150 100
5029  5029    deep1b  96      13 0.9350000 1.695597 0.20741700 100
5030  5030    deep1b  96      14 0.9600000 1.861392 0.19000970 100
5031  5031    deep1b  96      15 0.9100000 1.480978 0.20038418 100
5032  5032    deep1b  96      16 0.9550000 1.653795 0.20230290 100
5033  5033    deep1b  97       0 0.9450000 2.868555 0.58610841 100
5034  5034    deep1b  97       1 0.9600000 1.770669 0.17230437 100
5035  5035    deep1b  97       2 0.9900000 1.886286 0.13828834 100
5036  5036    deep1b  97       3 0.9250000 1.578216 0.18710794 100
5037  5037    deep1b  97       4 0.9750000 1.775357 0.17106343 100
5038  5038    deep1b  97       5 0.9500000 1.668790 0.18020099 100
5039  5039    deep1b  97       6 0.9400000 1.537694 0.18137172 100
5040  5040    deep1b  97       7 0.9300000 1.628222 0.20111733 100
5041  5041    deep1b  97       8 0.9550000 1.577892 0.15665502 100
5042  5042    deep1b  97       9 0.9450000 1.581120 0.15619874 100
5043  5043    deep1b  97      10 0.9400000 1.543291 0.16129243 100
5044  5044    deep1b  97      11 0.9600000 1.631635 0.17441225 100
5045  5045    deep1b  97      12 0.9300000 1.659675 0.18250885 100
5046  5046    deep1b  97      13 0.9800000 1.787997 0.15296414 100
5047  5047    deep1b  97      14 0.9550000 1.661955 0.16227645 100
5048  5048    deep1b  97      15 0.9650000 1.825111 0.20150071 100
5049  5049    deep1b  97      16 0.9500000 1.668823 0.19244541 100
5050  5050    deep1b  98       0 0.9800000 3.990765 0.55877909 100
5051  5051    deep1b  98       1 0.9500000 1.717911 0.18720913 100
5052  5052    deep1b  98       2 0.9800000 1.804423 0.14523922 100
5053  5053    deep1b  98       3 0.9850000 1.704526 0.12184152 100
5054  5054    deep1b  98       4 0.9600000 1.637053 0.18325926 100
5055  5055    deep1b  98       5 0.9550000 1.870506 0.22066675 100
5056  5056    deep1b  98       6 0.9650000 1.822169 0.17598829 100
5057  5057    deep1b  98       7 0.9700000 1.724545 0.16220055 100
5058  5058    deep1b  98       8 0.9750000 1.715037 0.16441266 100
5059  5059    deep1b  98       9 0.9450000 1.621813 0.15958695 100
5060  5060    deep1b  98      10 0.9700000 1.778933 0.18206851 100
5061  5061    deep1b  98      11 0.9500000 1.626609 0.18140518 100
5062  5062    deep1b  98      12 0.9550000 1.698287 0.16542935 100
5063  5063    deep1b  98      13 0.9600000 1.598210 0.18227372 100
5064  5064    deep1b  98      14 0.9500000 1.678407 0.17227460 100
5065  5065    deep1b  98      15 0.9650000 1.876694 0.19564123 100
5066  5066    deep1b  98      16 0.9650000 1.716683 0.17266611 100
5067  5067    deep1b  99       0 0.9450000 3.350948 0.62351492 100
5068  5068    deep1b  99       1 0.9750000 1.830711 0.17275397 100
5069  5069    deep1b  99       2 0.9250000 1.504917 0.18342762 100
5070  5070    deep1b  99       3 0.9550000 1.526827 0.16309354 100
5071  5071    deep1b  99       4 0.9200000 1.724853 0.20757539 100
5072  5072    deep1b  99       5 0.9350000 1.579246 0.17590776 100
5073  5073    deep1b  99       6 0.9600000 1.677908 0.16784280 100
5074  5074    deep1b  99       7 0.9150000 1.474235 0.17955175 100
5075  5075    deep1b  99       8 0.9150000 1.627144 0.19183170 100
5076  5076    deep1b  99       9 0.9400000 1.520035 0.17189732 100
5077  5077    deep1b  99      10 0.9750000 1.713504 0.15743004 100
5078  5078    deep1b  99      11 0.9250000 1.672037 0.20554434 100
5079  5079    deep1b  99      12 0.9350000 1.673995 0.19723368 100
5080  5080    deep1b  99      13 0.9150000 1.588107 0.18287092 100
5081  5081    deep1b  99      14 0.9250000 1.651852 0.20503881 100
5082  5082    deep1b  99      15 0.9300000 1.540701 0.19469278 100
5083  5083    deep1b  99      16 0.9750000 1.714393 0.17152977 100
5084  5084    deep1b 100       0 0.9150000 3.265176 0.84998208 100
5085  5085    deep1b 100       1 0.9700000 1.751546 0.17364529 100
5086  5086    deep1b 100       2 0.9550000 1.633541 0.17943836 100
5087  5087    deep1b 100       3 0.9200000 1.536041 0.17744922 100
5088  5088    deep1b 100       4 0.9250000 1.631166 0.21407920 100
5089  5089    deep1b 100       5 0.9900000 1.936276 0.16369750 100
5090  5090    deep1b 100       6 0.9300000 1.672816 0.22031361 100
5091  5091    deep1b 100       7 0.8950000 1.480419 0.19730338 100
5092  5092    deep1b 100       8 0.9350000 1.615054 0.16362406 100
5093  5093    deep1b 100       9 0.9800000 1.813728 0.17213414 100
5094  5094    deep1b 100      10 0.9200000 1.696741 0.20592935 100
5095  5095    deep1b 100      11 0.9550000 1.633944 0.16666310 100
5096  5096    deep1b 100      12 0.9500000 1.902338 0.22423698 100
5097  5097    deep1b 100      13 0.9300000 1.689698 0.22106736 100
5098  5098    deep1b 100      14 0.9850000 2.004150 0.18502591 100
5099  5099    deep1b 100      15 0.9750000 1.757069 0.16906648 100
5100  5100    deep1b 100      16 0.9650000 1.783570 0.16935937 100
5101  5101 synthetic   1       0 0.9550000 1.291723 0.10422822 100
5102  5102 synthetic   1       1 0.9350000 1.919268 0.23922332 100
5103  5103 synthetic   1       2 0.9550000 1.717734 0.17279725 100
5104  5104 synthetic   1       3 0.9300000 1.727972 0.24382926 100
5105  5105 synthetic   1       4 0.9250000 1.608948 0.19892707 100
5106  5106 synthetic   1       5 0.9400000 1.879867 0.21389833 100
5107  5107 synthetic   1       6 0.9750000 1.809398 0.17855463 100
5108  5108 synthetic   1       7 0.9450000 1.639774 0.19625378 100
5109  5109 synthetic   1       8 0.9550000 1.726351 0.21619939 100
5110  5110 synthetic   1       9 0.9700000 1.844304 0.24325518 100
5111  5111 synthetic   1      10 0.9400000 1.683304 0.18092692 100
5112  5112 synthetic   1      11 0.8900000 1.508991 0.27572509 100
5113  5113 synthetic   1      12 0.9400000 1.742031 0.22593719 100
5114  5114 synthetic   1      13 0.9800000 1.683368 0.13832378 100
5115  5115 synthetic   1      14 0.9600000 1.733920 0.18889700 100
5116  5116 synthetic   1      15 0.9550000 1.640374 0.18761345 100
5117  5117 synthetic   1      16 0.9100000 1.713600 0.25464253 100
5118  5118 synthetic   2       0 0.9500000 1.385935 0.11898713 100
5119  5119 synthetic   2       1 0.9150000 1.927694 0.26463422 100
5120  5120 synthetic   2       2 0.8950000 1.517036 0.22802327 100
5121  5121 synthetic   2       3 0.9450000 1.784417 0.25007040 100
5122  5122 synthetic   2       4 0.9400000 1.734119 0.18543727 100
5123  5123 synthetic   2       5 0.8900000 1.683018 0.27151052 100
5124  5124 synthetic   2       6 0.9350000 1.851571 0.23611542 100
5125  5125 synthetic   2       7 0.9500000 1.919204 0.22635783 100
5126  5126 synthetic   2       8 0.9350000 1.646391 0.19733565 100
5127  5127 synthetic   2       9 0.9050000 1.517030 0.25956880 100
5128  5128 synthetic   2      10 0.8950000 1.376260 0.16208281 100
5129  5129 synthetic   2      11 0.8950000 1.453860 0.22837133 100
5130  5130 synthetic   2      12 0.9050000 1.391315 0.17868566 100
5131  5131 synthetic   2      13 0.9300000 1.684481 0.21792703 100
5132  5132 synthetic   2      14 0.8550000 1.416666 0.23481668 100
5133  5133 synthetic   2      15 0.9550000 1.881103 0.21600357 100
5134  5134 synthetic   2      16 0.9050000 1.748155 0.27390178 100
5135  5135 synthetic   3       0 0.9600000 1.469295 0.13523101 100
5136  5136 synthetic   3       1 0.9250000 1.646289 0.27250378 100
5137  5137 synthetic   3       2 0.9350000 1.865720 0.26158322 100
5138  5138 synthetic   3       3 0.9550000 1.879387 0.21669542 100
5139  5139 synthetic   3       4 0.9450000 1.913199 0.20942688 100
5140  5140 synthetic   3       5 0.9650000 1.969367 0.17015848 100
5141  5141 synthetic   3       6 0.9300000 1.734558 0.22194778 100
5142  5142 synthetic   3       7 0.9250000 1.653732 0.24174038 100
5143  5143 synthetic   3       8 0.9550000 1.816043 0.18562267 100
5144  5144 synthetic   3       9 0.9650000 1.979087 0.20801577 100
5145  5145 synthetic   3      10 0.9900000 2.578061 0.21448915 100
5146  5146 synthetic   3      11 0.9400000 1.773309 0.18441231 100
5147  5147 synthetic   3      12 0.9500000 1.842619 0.23382980 100
5148  5148 synthetic   3      13 0.9500000 1.793686 0.22825551 100
5149  5149 synthetic   3      14 0.9450000 1.591670 0.19121864 100
5150  5150 synthetic   3      15 0.9500000 1.836949 0.19744051 100
5151  5151 synthetic   3      16 0.9200000 1.851142 0.26128086 100
5152  5152 synthetic   4       0 0.9550000 1.336352 0.21236936 100
5153  5153 synthetic   4       1 0.9300000 1.772158 0.24519401 100
5154  5154 synthetic   4       2 0.9400000 1.701178 0.25777944 100
5155  5155 synthetic   4       3 0.9050000 1.587976 0.19253402 100
5156  5156 synthetic   4       4 0.9750000 1.951527 0.18204123 100
5157  5157 synthetic   4       5 0.9350000 1.893908 0.24958716 100
5158  5158 synthetic   4       6 0.9450000 1.677454 0.16763112 100
5159  5159 synthetic   4       7 0.9300000 1.657481 0.22914533 100
5160  5160 synthetic   4       8 0.9800000 2.086375 0.17260623 100
5161  5161 synthetic   4       9 0.9450000 1.951841 0.25532480 100
5162  5162 synthetic   4      10 0.9100000 1.810362 0.26766997 100
5163  5163 synthetic   4      11 0.9200000 1.680005 0.24983236 100
5164  5164 synthetic   4      12 0.9200000 1.555502 0.26863750 100
5165  5165 synthetic   4      13 0.9500000 1.747459 0.20919027 100
5166  5166 synthetic   4      14 0.9850000 2.147798 0.19737939 100
5167  5167 synthetic   4      15 0.9450000 1.872098 0.22708618 100
5168  5168 synthetic   4      16 0.9400000 1.643439 0.19260707 100
5169  5169 synthetic   5       0 0.9100000 1.372341 0.14141933 100
5170  5170 synthetic   5       1 0.9250000 1.985221 0.33846483 100
5171  5171 synthetic   5       2 0.9350000 1.632182 0.24247714 100
5172  5172 synthetic   5       3 0.9400000 1.720224 0.28859406 100
5173  5173 synthetic   5       4 0.9100000 1.698251 0.25006986 100
5174  5174 synthetic   5       5 0.9250000 1.708500 0.22353218 100
5175  5175 synthetic   5       6 0.9350000 1.662502 0.21989120 100
5176  5176 synthetic   5       7 0.9200000 1.671552 0.24488731 100
5177  5177 synthetic   5       8 0.9050000 1.850738 0.28647682 100
5178  5178 synthetic   5       9 0.9550000 1.970825 0.22000902 100
5179  5179 synthetic   5      10 0.9150000 1.830639 0.24459343 100
5180  5180 synthetic   5      11 0.9400000 1.877978 0.23807166 100
5181  5181 synthetic   5      12 0.9500000 1.860670 0.20736660 100
5182  5182 synthetic   5      13 0.9500000 1.927113 0.26504717 100
5183  5183 synthetic   5      14 0.9550000 1.781668 0.19500013 100
5184  5184 synthetic   5      15 0.9450000 1.830619 0.21240213 100
5185  5185 synthetic   5      16 0.9100000 1.613264 0.28022073 100
5186  5186 synthetic   6       0 0.9350000 1.226343 0.10862777 100
5187  5187 synthetic   6       1 0.9750000 1.812509 0.20104842 100
5188  5188 synthetic   6       2 0.9550000 1.780482 0.19141980 100
5189  5189 synthetic   6       3 0.9500000 1.724858 0.19556166 100
5190  5190 synthetic   6       4 0.9800000 2.007545 0.22188243 100
5191  5191 synthetic   6       5 0.9550000 1.876805 0.18955231 100
5192  5192 synthetic   6       6 0.9600000 1.936439 0.20063932 100
5193  5193 synthetic   6       7 0.9200000 1.565608 0.19795845 100
5194  5194 synthetic   6       8 0.9350000 1.861954 0.22008337 100
5195  5195 synthetic   6       9 0.9450000 1.612388 0.15880829 100
5196  5196 synthetic   6      10 0.9600000 1.946172 0.23481582 100
5197  5197 synthetic   6      11 0.8750000 1.376503 0.22643650 100
5198  5198 synthetic   6      12 0.9400000 1.687784 0.17626708 100
5199  5199 synthetic   6      13 0.9500000 1.859829 0.24475308 100
5200  5200 synthetic   6      14 0.9250000 1.808833 0.21966434 100
5201  5201 synthetic   6      15 0.9150000 1.626571 0.22413815 100
5202  5202 synthetic   6      16 0.9800000 2.121861 0.19795378 100
5203  5203 synthetic   7       0 0.9400000 1.276356 0.22703940 100
5204  5204 synthetic   7       1 0.9300000 1.747863 0.36517230 100
5205  5205 synthetic   7       2 0.9600000 2.044273 0.22363441 100
5206  5206 synthetic   7       3 0.9400000 1.695336 0.20444990 100
5207  5207 synthetic   7       4 0.9350000 1.823847 0.24580608 100
5208  5208 synthetic   7       5 0.9400000 1.688312 0.22167243 100
5209  5209 synthetic   7       6 0.9250000 1.811983 0.25330200 100
5210  5210 synthetic   7       7 0.9200000 1.761839 0.25245895 100
5211  5211 synthetic   7       8 0.9200000 1.968108 0.28604444 100
5212  5212 synthetic   7       9 0.9700000 1.788002 0.16241204 100
5213  5213 synthetic   7      10 0.9100000 1.647701 0.21026577 100
5214  5214 synthetic   7      11 0.9400000 1.987370 0.30267616 100
5215  5215 synthetic   7      12 0.9650000 2.122056 0.25953984 100
5216  5216 synthetic   7      13 0.9700000 1.789286 0.16379575 100
5217  5217 synthetic   7      14 0.9500000 1.722069 0.20962920 100
5218  5218 synthetic   7      15 0.9350000 1.812092 0.22172086 100
5219  5219 synthetic   7      16 0.9300000 1.926945 0.25047155 100
5220  5220 synthetic   8       0 0.9450000 1.072739 0.08546545 100
5221  5221 synthetic   8       1 0.9550000 1.784421 0.19652670 100
5222  5222 synthetic   8       2 0.9550000 1.819909 0.22561239 100
5223  5223 synthetic   8       3 0.9800000 2.102692 0.17625590 100
5224  5224 synthetic   8       4 0.9750000 2.078210 0.17825002 100
5225  5225 synthetic   8       5 0.9550000 1.824164 0.17296126 100
5226  5226 synthetic   8       6 0.9650000 1.935400 0.16848700 100
5227  5227 synthetic   8       7 0.9450000 1.726870 0.25356381 100
5228  5228 synthetic   8       8 0.9350000 1.745903 0.20955225 100
5229  5229 synthetic   8       9 0.9050000 1.642719 0.25234463 100
5230  5230 synthetic   8      10 0.9650000 1.855122 0.18020979 100
5231  5231 synthetic   8      11 0.9450000 1.633394 0.23079075 100
5232  5232 synthetic   8      12 0.9500000 2.036841 0.22500205 100
5233  5233 synthetic   8      13 0.9650000 1.794339 0.17129925 100
5234  5234 synthetic   8      14 0.9600000 1.936130 0.20131592 100
5235  5235 synthetic   8      15 0.9350000 1.593294 0.15418266 100
5236  5236 synthetic   8      16 0.8700000 1.630631 0.38009413 100
5237  5237 synthetic   9       0 0.9550000 1.343093 0.14848194 100
5238  5238 synthetic   9       1 0.9350000 2.035137 0.29298732 100
5239  5239 synthetic   9       2 0.9150000 1.579582 0.29908248 100
5240  5240 synthetic   9       3 0.9700000 1.812361 0.20037123 100
5241  5241 synthetic   9       4 0.9700000 1.908813 0.24956638 100
5242  5242 synthetic   9       5 0.9600000 1.809283 0.18026902 100
5243  5243 synthetic   9       6 0.9200000 1.665097 0.24212106 100
5244  5244 synthetic   9       7 0.9650000 1.911136 0.20208213 100
5245  5245 synthetic   9       8 0.9600000 1.817287 0.19044093 100
5246  5246 synthetic   9       9 0.9150000 1.674530 0.23837834 100
5247  5247 synthetic   9      10 0.9800000 2.188875 0.20550598 100
5248  5248 synthetic   9      11 0.8900000 1.547496 0.24419272 100
5249  5249 synthetic   9      12 0.9250000 1.903145 0.28700461 100
5250  5250 synthetic   9      13 0.9750000 1.726756 0.17372645 100
5251  5251 synthetic   9      14 0.9200000 1.583523 0.19076299 100
5252  5252 synthetic   9      15 0.9250000 1.558873 0.18020337 100
5253  5253 synthetic   9      16 0.9500000 1.753390 0.19156363 100
5254  5254 synthetic  10       0 0.9800000 1.529738 0.10867106 100
5255  5255 synthetic  10       1 0.9600000 1.827862 0.20373031 100
5256  5256 synthetic  10       2 0.9800000 2.190934 0.20620602 100
5257  5257 synthetic  10       3 0.9550000 1.978162 0.21437572 100
5258  5258 synthetic  10       4 0.9300000 1.828296 0.25859278 100
5259  5259 synthetic  10       5 0.9550000 1.779221 0.22872552 100
5260  5260 synthetic  10       6 0.9150000 1.821793 0.26509883 100
5261  5261 synthetic  10       7 0.9450000 1.757505 0.22852423 100
5262  5262 synthetic  10       8 0.9450000 1.705257 0.19552819 100
5263  5263 synthetic  10       9 0.9250000 1.626486 0.17845475 100
5264  5264 synthetic  10      10 0.9400000 1.914719 0.28012405 100
5265  5265 synthetic  10      11 0.9800000 2.112874 0.20469893 100
5266  5266 synthetic  10      12 0.9650000 1.981901 0.24093564 100
5267  5267 synthetic  10      13 0.9700000 1.903751 0.18746214 100
5268  5268 synthetic  10      14 0.9650000 1.858636 0.16787582 100
5269  5269 synthetic  10      15 0.9550000 1.814028 0.19817412 100
5270  5270 synthetic  10      16 0.9500000 2.022052 0.24466075 100
5271  5271 synthetic  11       0 0.9000000 1.113940 0.11015399 100
5272  5272 synthetic  11       1 0.9300000 2.040376 0.32152097 100
5273  5273 synthetic  11       2 0.9600000 2.079975 0.26818245 100
5274  5274 synthetic  11       3 0.9250000 1.630796 0.23448160 100
5275  5275 synthetic  11       4 0.9200000 1.694663 0.26649888 100
5276  5276 synthetic  11       5 0.9600000 1.937715 0.24233139 100
5277  5277 synthetic  11       6 0.9000000 1.568602 0.23304678 100
5278  5278 synthetic  11       7 0.9600000 1.841891 0.20381678 100
5279  5279 synthetic  11       8 0.9550000 1.996478 0.24450370 100
5280  5280 synthetic  11       9 0.9200000 1.566419 0.25335069 100
5281  5281 synthetic  11      10 0.9300000 1.767608 0.22580945 100
5282  5282 synthetic  11      11 0.9200000 1.687969 0.24171469 100
5283  5283 synthetic  11      12 0.9250000 1.890023 0.27679772 100
5284  5284 synthetic  11      13 0.9550000 1.824306 0.19726576 100
5285  5285 synthetic  11      14 0.9550000 1.870815 0.23799010 100
5286  5286 synthetic  11      15 0.9450000 1.796420 0.19844741 100
5287  5287 synthetic  11      16 0.9200000 1.683129 0.25919071 100
5288  5288 synthetic  12       0 0.9350000 1.332984 0.13073747 100
5289  5289 synthetic  12       1 0.9650000 1.939550 0.19981490 100
5290  5290 synthetic  12       2 0.9300000 1.819981 0.22859756 100
5291  5291 synthetic  12       3 0.9600000 1.882021 0.19866860 100
5292  5292 synthetic  12       4 0.9700000 2.284770 0.23354826 100
5293  5293 synthetic  12       5 0.9250000 1.560950 0.19171117 100
5294  5294 synthetic  12       6 0.9750000 2.309976 0.25420407 100
5295  5295 synthetic  12       7 0.9350000 1.656676 0.19040112 100
5296  5296 synthetic  12       8 0.9650000 1.738888 0.18501060 100
5297  5297 synthetic  12       9 0.9250000 1.643673 0.21074754 100
5298  5298 synthetic  12      10 0.9300000 1.795950 0.20258342 100
5299  5299 synthetic  12      11 0.9000000 1.641617 0.24348838 100
5300  5300 synthetic  12      12 0.9500000 1.829156 0.22809443 100
5301  5301 synthetic  12      13 0.9900000 2.101265 0.15098048 100
5302  5302 synthetic  12      14 0.9350000 1.694437 0.20071432 100
5303  5303 synthetic  12      15 0.9600000 1.779880 0.19107644 100
5304  5304 synthetic  12      16 0.9600000 1.668616 0.17634500 100
5305  5305 synthetic  13       0 0.9800000 1.637705 0.12600746 100
5306  5306 synthetic  13       1 0.9700000 2.222946 0.24182964 100
5307  5307 synthetic  13       2 0.9750000 2.226287 0.23825874 100
5308  5308 synthetic  13       3 0.9550000 1.929684 0.21903714 100
5309  5309 synthetic  13       4 0.9400000 1.897177 0.24122878 100
5310  5310 synthetic  13       5 0.8750000 1.633042 0.24732540 100
5311  5311 synthetic  13       6 0.9400000 1.623924 0.18450067 100
5312  5312 synthetic  13       7 0.9100000 1.633207 0.21712447 100
5313  5313 synthetic  13       8 0.9650000 1.870617 0.22084507 100
5314  5314 synthetic  13       9 0.9400000 1.769272 0.31925282 100
5315  5315 synthetic  13      10 0.9550000 1.889046 0.20302772 100
5316  5316 synthetic  13      11 0.8850000 1.409557 0.28074383 100
5317  5317 synthetic  13      12 0.9550000 1.738560 0.18862428 100
5318  5318 synthetic  13      13 0.9600000 1.637675 0.17598917 100
5319  5319 synthetic  13      14 0.9500000 2.004980 0.23142151 100
5320  5320 synthetic  13      15 0.9250000 1.639399 0.19469577 100
5321  5321 synthetic  13      16 0.9450000 1.951676 0.27419401 100
5322  5322 synthetic  14       0 0.9700000 1.627897 0.13416506 100
5323  5323 synthetic  14       1 0.9800000 2.171960 0.24276346 100
5324  5324 synthetic  14       2 0.9800000 2.329431 0.20409326 100
5325  5325 synthetic  14       3 0.9450000 1.800822 0.22391661 100
5326  5326 synthetic  14       4 0.9050000 1.662650 0.25755056 100
5327  5327 synthetic  14       5 0.9400000 1.769346 0.22041701 100
5328  5328 synthetic  14       6 0.9200000 1.964008 0.27114390 100
5329  5329 synthetic  14       7 0.9750000 1.955574 0.18018038 100
5330  5330 synthetic  14       8 0.9350000 1.828725 0.23266380 100
5331  5331 synthetic  14       9 0.9550000 1.865471 0.23177673 100
5332  5332 synthetic  14      10 0.9200000 1.941820 0.26826916 100
5333  5333 synthetic  14      11 0.9550000 1.843970 0.20165866 100
5334  5334 synthetic  14      12 0.9500000 1.735559 0.21439905 100
5335  5335 synthetic  14      13 0.9800000 2.018325 0.20058085 100
5336  5336 synthetic  14      14 0.9750000 1.894754 0.20178423 100
5337  5337 synthetic  14      15 0.9400000 1.743199 0.19673157 100
5338  5338 synthetic  14      16 0.9750000 2.271351 0.20107464 100
5339  5339 synthetic  15       0 0.9450000 1.235029 0.20422096 100
5340  5340 synthetic  15       1 0.8600000 1.573875 0.28458262 100
5341  5341 synthetic  15       2 0.8700000 1.564936 0.25933143 100
5342  5342 synthetic  15       3 0.9350000 1.858786 0.23932277 100
5343  5343 synthetic  15       4 0.9150000 1.728067 0.26673456 100
5344  5344 synthetic  15       5 0.8800000 1.584013 0.23821620 100
5345  5345 synthetic  15       6 0.8850000 1.516639 0.23144669 100
5346  5346 synthetic  15       7 0.9700000 1.731361 0.16617262 100
5347  5347 synthetic  15       8 0.9350000 1.686214 0.20794012 100
5348  5348 synthetic  15       9 0.9200000 1.659531 0.19770849 100
5349  5349 synthetic  15      10 0.9300000 1.553451 0.22443553 100
5350  5350 synthetic  15      11 0.9450000 1.841874 0.28068937 100
5351  5351 synthetic  15      12 0.9500000 1.669821 0.22952012 100
5352  5352 synthetic  15      13 0.9450000 1.893730 0.21134243 100
5353  5353 synthetic  15      14 0.9200000 1.620714 0.22079162 100
5354  5354 synthetic  15      15 0.9350000 1.896786 0.23456035 100
5355  5355 synthetic  15      16 0.8750000 1.620557 0.29167818 100
5356  5356 synthetic  16       0 0.9550000 1.405201 0.13176856 100
5357  5357 synthetic  16       1 0.9550000 2.110211 0.21766827 100
5358  5358 synthetic  16       2 0.9650000 1.786172 0.21268817 100
5359  5359 synthetic  16       3 0.9750000 1.762979 0.16423961 100
5360  5360 synthetic  16       4 0.9400000 1.771963 0.19362233 100
5361  5361 synthetic  16       5 0.9650000 1.832057 0.20000735 100
5362  5362 synthetic  16       6 0.9600000 1.891009 0.17117717 100
5363  5363 synthetic  16       7 0.9600000 1.869455 0.20111153 100
5364  5364 synthetic  16       8 0.9550000 2.014798 0.22331216 100
5365  5365 synthetic  16       9 0.9700000 2.000729 0.18637016 100
5366  5366 synthetic  16      10 0.9800000 2.149465 0.21340704 100
5367  5367 synthetic  16      11 0.9900000 2.056006 0.14627653 100
5368  5368 synthetic  16      12 0.9400000 1.653720 0.17876590 100
5369  5369 synthetic  16      13 0.9750000 1.750677 0.17079121 100
5370  5370 synthetic  16      14 0.9250000 1.598395 0.20853443 100
5371  5371 synthetic  16      15 0.9700000 1.792753 0.16116432 100
5372  5372 synthetic  16      16 0.9700000 1.993542 0.20818937 100
5373  5373 synthetic  17       0 0.9650000 1.438226 0.12637687 100
5374  5374 synthetic  17       1 0.9600000 2.071172 0.24812034 100
5375  5375 synthetic  17       2 0.9250000 1.731249 0.25432948 100
5376  5376 synthetic  17       3 0.9650000 2.042497 0.23396490 100
5377  5377 synthetic  17       4 0.9600000 1.966389 0.22876282 100
5378  5378 synthetic  17       5 0.9400000 1.671050 0.18689304 100
5379  5379 synthetic  17       6 0.9500000 1.727278 0.22177939 100
5380  5380 synthetic  17       7 0.9500000 2.020770 0.22339714 100
5381  5381 synthetic  17       8 0.9350000 1.845345 0.24531780 100
5382  5382 synthetic  17       9 0.9750000 2.119076 0.20911528 100
5383  5383 synthetic  17      10 0.9400000 1.803287 0.19036764 100
5384  5384 synthetic  17      11 0.9200000 1.567955 0.18610100 100
5385  5385 synthetic  17      12 0.9450000 1.743807 0.19291342 100
5386  5386 synthetic  17      13 0.9750000 1.751223 0.14240410 100
5387  5387 synthetic  17      14 0.9400000 1.861403 0.27678641 100
5388  5388 synthetic  17      15 0.9500000 1.736135 0.20041042 100
5389  5389 synthetic  17      16 0.9450000 2.267412 0.28950922 100
5390  5390 synthetic  18       0 0.9650000 1.288793 0.09344031 100
5391  5391 synthetic  18       1 0.9450000 1.824922 0.21620946 100
5392  5392 synthetic  18       2 0.9650000 2.009384 0.19831175 100
5393  5393 synthetic  18       3 0.9700000 2.059727 0.20369759 100
5394  5394 synthetic  18       4 0.9000000 1.705700 0.26980282 100
5395  5395 synthetic  18       5 0.9400000 1.636918 0.18512282 100
5396  5396 synthetic  18       6 0.9550000 1.767863 0.18083554 100
5397  5397 synthetic  18       7 0.9650000 1.818180 0.17744779 100
5398  5398 synthetic  18       8 0.9750000 1.983842 0.20129874 100
5399  5399 synthetic  18       9 0.9500000 1.594837 0.17450704 100
5400  5400 synthetic  18      10 0.8800000 1.577802 0.26885865 100
5401  5401 synthetic  18      11 0.9300000 1.707725 0.23468221 100
5402  5402 synthetic  18      12 0.9800000 2.082812 0.18825366 100
5403  5403 synthetic  18      13 0.9750000 1.876155 0.16296171 100
5404  5404 synthetic  18      14 0.9450000 1.806895 0.22098893 100
5405  5405 synthetic  18      15 0.9800000 1.848939 0.16358324 100
5406  5406 synthetic  18      16 0.9550000 1.769237 0.23286827 100
5407  5407 synthetic  19       0 0.9850000 1.966219 0.15334185 100
5408  5408 synthetic  19       1 0.9700000 1.964514 0.22150386 100
5409  5409 synthetic  19       2 0.9200000 1.615123 0.21019046 100
5410  5410 synthetic  19       3 0.8650000 1.592125 0.29989587 100
5411  5411 synthetic  19       4 0.9300000 1.902292 0.25810829 100
5412  5412 synthetic  19       5 0.9150000 1.593950 0.20843482 100
5413  5413 synthetic  19       6 0.9450000 1.548388 0.21384158 100
5414  5414 synthetic  19       7 0.9700000 1.890591 0.17394920 100
5415  5415 synthetic  19       8 0.9100000 1.526175 0.20745118 100
5416  5416 synthetic  19       9 0.9000000 1.685010 0.26326580 100
5417  5417 synthetic  19      10 0.9500000 1.685617 0.18038837 100
5418  5418 synthetic  19      11 0.9050000 1.659438 0.24933771 100
5419  5419 synthetic  19      12 0.9100000 1.511020 0.19901266 100
5420  5420 synthetic  19      13 0.9400000 1.773501 0.18660983 100
5421  5421 synthetic  19      14 0.9400000 1.693069 0.18926351 100
5422  5422 synthetic  19      15 0.9300000 1.759181 0.22223466 100
5423  5423 synthetic  19      16 0.9300000 1.745723 0.22003189 100
5424  5424 synthetic  20       0 0.9450000 1.235329 0.11606689 100
5425  5425 synthetic  20       1 0.9900000 2.334265 0.21800346 100
5426  5426 synthetic  20       2 0.9650000 1.826191 0.19756986 100
5427  5427 synthetic  20       3 0.9100000 1.624203 0.26882150 100
5428  5428 synthetic  20       4 0.8100000 1.468310 0.40147055 100
5429  5429 synthetic  20       5 0.9500000 1.896403 0.24088684 100
5430  5430 synthetic  20       6 0.9050000 1.677778 0.25066821 100
5431  5431 synthetic  20       7 0.9400000 1.797277 0.20956850 100
5432  5432 synthetic  20       8 0.9550000 1.996396 0.27775849 100
5433  5433 synthetic  20       9 0.9300000 1.584375 0.27888653 100
5434  5434 synthetic  20      10 0.9150000 1.707669 0.24662571 100
5435  5435 synthetic  20      11 0.9600000 1.769576 0.22030250 100
5436  5436 synthetic  20      12 0.9750000 2.105595 0.19304198 100
5437  5437 synthetic  20      13 0.9600000 1.893736 0.24587582 100
5438  5438 synthetic  20      14 0.9100000 1.492241 0.19309189 100
5439  5439 synthetic  20      15 0.9550000 2.041902 0.22407057 100
5440  5440 synthetic  20      16 0.9550000 2.226444 0.27680016 100
5441  5441 synthetic  21       0 0.9550000 1.321438 0.10132755 100
5442  5442 synthetic  21       1 0.9350000 1.743398 0.20444645 100
5443  5443 synthetic  21       2 0.9550000 1.670608 0.16591564 100
5444  5444 synthetic  21       3 0.9550000 1.800602 0.18409622 100
5445  5445 synthetic  21       4 0.9450000 1.876069 0.20018634 100
5446  5446 synthetic  21       5 0.9800000 2.003685 0.16101039 100
5447  5447 synthetic  21       6 0.9250000 1.654093 0.21437462 100
5448  5448 synthetic  21       7 0.9700000 1.960387 0.18360317 100
5449  5449 synthetic  21       8 0.9750000 1.855376 0.15965066 100
5450  5450 synthetic  21       9 0.9450000 1.623249 0.17192140 100
5451  5451 synthetic  21      10 0.9600000 1.648781 0.17481478 100
5452  5452 synthetic  21      11 0.9500000 1.809605 0.23115743 100
5453  5453 synthetic  21      12 0.9550000 1.847465 0.17578019 100
5454  5454 synthetic  21      13 0.9750000 1.756131 0.14778738 100
5455  5455 synthetic  21      14 0.9650000 1.944235 0.19672597 100
5456  5456 synthetic  21      15 0.9550000 1.782554 0.18790480 100
5457  5457 synthetic  21      16 0.9550000 2.066818 0.22838723 100
5458  5458 synthetic  22       0 0.9600000 1.497353 0.16935615 100
5459  5459 synthetic  22       1 0.9600000 1.994475 0.24190784 100
5460  5460 synthetic  22       2 0.9100000 1.714252 0.27183968 100
5461  5461 synthetic  22       3 0.9550000 1.941896 0.22379827 100
5462  5462 synthetic  22       4 0.9350000 1.827116 0.26243664 100
5463  5463 synthetic  22       5 0.9450000 1.877792 0.21861279 100
5464  5464 synthetic  22       6 0.9700000 1.765558 0.17859006 100
5465  5465 synthetic  22       7 0.9300000 1.733204 0.20466604 100
5466  5466 synthetic  22       8 0.9350000 1.664749 0.22844230 100
5467  5467 synthetic  22       9 0.9350000 1.556440 0.21530650 100
5468  5468 synthetic  22      10 0.9550000 1.918231 0.22010407 100
5469  5469 synthetic  22      11 0.9050000 1.619372 0.22490528 100
5470  5470 synthetic  22      12 0.9300000 1.657739 0.25357199 100
5471  5471 synthetic  22      13 0.9250000 1.478507 0.18168724 100
5472  5472 synthetic  22      14 0.9100000 1.568512 0.26168894 100
5473  5473 synthetic  22      15 0.9350000 1.750928 0.27161673 100
5474  5474 synthetic  22      16 0.9400000 1.812597 0.23977564 100
5475  5475 synthetic  23       0 0.9250000 1.287129 0.17456122 100
5476  5476 synthetic  23       1 0.9750000 2.283654 0.21572572 100
5477  5477 synthetic  23       2 0.9400000 1.764526 0.25932785 100
5478  5478 synthetic  23       3 0.9650000 1.823871 0.17622958 100
5479  5479 synthetic  23       4 0.9000000 1.500972 0.20709282 100
5480  5480 synthetic  23       5 0.9000000 1.477323 0.20990748 100
5481  5481 synthetic  23       6 0.9850000 1.830463 0.17724569 100
5482  5482 synthetic  23       7 0.9700000 1.806256 0.20035697 100
5483  5483 synthetic  23       8 0.9700000 1.988956 0.21233463 100
5484  5484 synthetic  23       9 0.9750000 2.065085 0.27627798 100
5485  5485 synthetic  23      10 0.9400000 1.827597 0.21858265 100
5486  5486 synthetic  23      11 0.9500000 1.919689 0.22854447 100
5487  5487 synthetic  23      12 0.9750000 1.856294 0.18158556 100
5488  5488 synthetic  23      13 0.9500000 1.923915 0.21180823 100
5489  5489 synthetic  23      14 0.9300000 1.757641 0.22222020 100
5490  5490 synthetic  23      15 0.9650000 2.070314 0.19886139 100
5491  5491 synthetic  23      16 0.9800000 2.247168 0.21428193 100
5492  5492 synthetic  24       0 0.9300000 1.260152 0.15481875 100
5493  5493 synthetic  24       1 0.9500000 1.805420 0.19972740 100
5494  5494 synthetic  24       2 0.9500000 1.894376 0.22033578 100
5495  5495 synthetic  24       3 0.9150000 1.706029 0.25057469 100
5496  5496 synthetic  24       4 0.9550000 1.784304 0.19827764 100
5497  5497 synthetic  24       5 0.9600000 1.902611 0.20487125 100
5498  5498 synthetic  24       6 0.9200000 1.516913 0.21142761 100
5499  5499 synthetic  24       7 0.9100000 1.693752 0.24013722 100
5500  5500 synthetic  24       8 0.8950000 1.599754 0.22515655 100
5501  5501 synthetic  24       9 0.9300000 1.623369 0.18786503 100
5502  5502 synthetic  24      10 0.9400000 1.815730 0.25406752 100
5503  5503 synthetic  24      11 0.9250000 1.640854 0.21266888 100
5504  5504 synthetic  24      12 0.9500000 1.717534 0.18222682 100
5505  5505 synthetic  24      13 0.9250000 1.739879 0.24613729 100
5506  5506 synthetic  24      14 0.9150000 1.693421 0.22652403 100
5507  5507 synthetic  24      15 0.9100000 1.590239 0.23096235 100
5508  5508 synthetic  24      16 0.9000000 1.615895 0.26709372 100
5509  5509 synthetic  25       0 0.9500000 1.325185 0.12797235 100
5510  5510 synthetic  25       1 0.9100000 1.511228 0.22509128 100
5511  5511 synthetic  25       2 0.9500000 1.826158 0.21534859 100
5512  5512 synthetic  25       3 0.9650000 1.904720 0.17713229 100
5513  5513 synthetic  25       4 0.9300000 1.609783 0.23957900 100
5514  5514 synthetic  25       5 0.9650000 2.080853 0.19905633 100
5515  5515 synthetic  25       6 0.9600000 1.800030 0.17589582 100
5516  5516 synthetic  25       7 0.9350000 1.827831 0.25755560 100
5517  5517 synthetic  25       8 0.9600000 1.923801 0.19281517 100
5518  5518 synthetic  25       9 0.9800000 2.106039 0.18496622 100
5519  5519 synthetic  25      10 0.9650000 2.036167 0.22770302 100
5520  5520 synthetic  25      11 0.9800000 2.183729 0.19200010 100
5521  5521 synthetic  25      12 0.9400000 2.085189 0.24230387 100
5522  5522 synthetic  25      13 0.9550000 1.827011 0.20655162 100
5523  5523 synthetic  25      14 0.9400000 1.943384 0.26496403 100
5524  5524 synthetic  25      15 0.9500000 1.893168 0.18836827 100
5525  5525 synthetic  25      16 0.9500000 1.860122 0.21360513 100
5526  5526 synthetic  26       0 0.9400000 1.262283 0.11347975 100
5527  5527 synthetic  26       1 0.9350000 1.744573 0.22870896 100
5528  5528 synthetic  26       2 0.9450000 1.740003 0.19623265 100
5529  5529 synthetic  26       3 0.9450000 1.742211 0.18206035 100
5530  5530 synthetic  26       4 0.9500000 1.738286 0.17266810 100
5531  5531 synthetic  26       5 0.9850000 2.314044 0.17796916 100
5532  5532 synthetic  26       6 0.9350000 1.696183 0.23904563 100
5533  5533 synthetic  26       7 0.9900000 2.083989 0.15736281 100
5534  5534 synthetic  26       8 0.9500000 1.854104 0.21560080 100
5535  5535 synthetic  26       9 0.9500000 1.681931 0.15163716 100
5536  5536 synthetic  26      10 0.9650000 1.878239 0.18707838 100
5537  5537 synthetic  26      11 0.9550000 2.031337 0.21212470 100
5538  5538 synthetic  26      12 0.9750000 1.965965 0.18610676 100
5539  5539 synthetic  26      13 0.9600000 1.899457 0.22976810 100
5540  5540 synthetic  26      14 0.9600000 1.830230 0.21924300 100
5541  5541 synthetic  26      15 0.9300000 1.589620 0.19235002 100
5542  5542 synthetic  26      16 0.9100000 1.476815 0.20271132 100
5543  5543 synthetic  27       0 0.9500000 1.262573 0.10729358 100
5544  5544 synthetic  27       1 0.9550000 1.940104 0.20065193 100
5545  5545 synthetic  27       2 0.9450000 1.624741 0.18510089 100
5546  5546 synthetic  27       3 0.9150000 1.495975 0.21287792 100
5547  5547 synthetic  27       4 0.8700000 1.431708 0.22651169 100
5548  5548 synthetic  27       5 0.9600000 1.689935 0.23632240 100
5549  5549 synthetic  27       6 0.8800000 1.612623 0.22465451 100
5550  5550 synthetic  27       7 0.9200000 1.587656 0.22384142 100
5551  5551 synthetic  27       8 0.9550000 1.539601 0.17162434 100
5552  5552 synthetic  27       9 0.9300000 1.612921 0.22866101 100
5553  5553 synthetic  27      10 0.9600000 1.730683 0.18347178 100
5554  5554 synthetic  27      11 0.9500000 1.698732 0.21793264 100
5555  5555 synthetic  27      12 0.9100000 1.338842 0.16179487 100
5556  5556 synthetic  27      13 0.9650000 1.909001 0.16853903 100
5557  5557 synthetic  27      14 0.9200000 1.480506 0.17727811 100
5558  5558 synthetic  27      15 0.9500000 2.011071 0.23027260 100
5559  5559 synthetic  27      16 0.9000000 1.802828 0.33668618 100
5560  5560 synthetic  28       0 0.9700000 1.497440 0.11444184 100
5561  5561 synthetic  28       1 0.9250000 1.719544 0.28226773 100
5562  5562 synthetic  28       2 0.9650000 2.047250 0.20568035 100
5563  5563 synthetic  28       3 0.9300000 1.690307 0.22569962 100
5564  5564 synthetic  28       4 0.9100000 1.609513 0.24325452 100
5565  5565 synthetic  28       5 0.9100000 1.672887 0.22435646 100
5566  5566 synthetic  28       6 0.9500000 1.857954 0.22294213 100
5567  5567 synthetic  28       7 0.9600000 1.988975 0.22029180 100
5568  5568 synthetic  28       8 0.9400000 1.583192 0.17085335 100
5569  5569 synthetic  28       9 0.9300000 1.826500 0.23854772 100
5570  5570 synthetic  28      10 0.9750000 1.800645 0.16442546 100
5571  5571 synthetic  28      11 0.9650000 1.913721 0.21479271 100
5572  5572 synthetic  28      12 0.9450000 2.009224 0.26211793 100
5573  5573 synthetic  28      13 0.9550000 1.977880 0.23796932 100
5574  5574 synthetic  28      14 0.9400000 1.803152 0.21882911 100
5575  5575 synthetic  28      15 0.9800000 2.130606 0.19227789 100
5576  5576 synthetic  28      16 0.9300000 2.015044 0.37617981 100
5577  5577 synthetic  29       0 0.9650000 1.564816 0.27235052 100
5578  5578 synthetic  29       1 0.9250000 1.749230 0.23413545 100
5579  5579 synthetic  29       2 0.9600000 1.823685 0.18282517 100
5580  5580 synthetic  29       3 0.9300000 1.537200 0.18611534 100
5581  5581 synthetic  29       4 0.9300000 1.983259 0.29817485 100
5582  5582 synthetic  29       5 0.9550000 1.849680 0.24874222 100
5583  5583 synthetic  29       6 0.9250000 1.742690 0.25536557 100
5584  5584 synthetic  29       7 0.9500000 1.880995 0.21182110 100
5585  5585 synthetic  29       8 0.9700000 2.036839 0.23560665 100
5586  5586 synthetic  29       9 0.9500000 1.785123 0.25276177 100
5587  5587 synthetic  29      10 0.9550000 1.817820 0.18730825 100
5588  5588 synthetic  29      11 0.9650000 1.788086 0.18262633 100
5589  5589 synthetic  29      12 0.9400000 1.859404 0.27836326 100
5590  5590 synthetic  29      13 0.9550000 1.754031 0.16736570 100
5591  5591 synthetic  29      14 0.9800000 2.079073 0.20764057 100
5592  5592 synthetic  29      15 0.9800000 2.116449 0.20520111 100
5593  5593 synthetic  29      16 0.9900000 2.232719 0.19499922 100
5594  5594 synthetic  30       0 0.9550000 1.338327 0.10562083 100
5595  5595 synthetic  30       1 0.9350000 2.011936 0.28710973 100
5596  5596 synthetic  30       2 0.9350000 1.680914 0.21152192 100
5597  5597 synthetic  30       3 0.9800000 1.899795 0.23035466 100
5598  5598 synthetic  30       4 0.9500000 1.882783 0.23400778 100
5599  5599 synthetic  30       5 0.8700000 1.600410 0.27917016 100
5600  5600 synthetic  30       6 0.9800000 2.008129 0.18213088 100
5601  5601 synthetic  30       7 0.9350000 1.979556 0.26836866 100
5602  5602 synthetic  30       8 0.9550000 1.809536 0.19780165 100
5603  5603 synthetic  30       9 0.9300000 1.630129 0.21602292 100
5604  5604 synthetic  30      10 0.9500000 2.194943 0.28020553 100
5605  5605 synthetic  30      11 0.9050000 1.681922 0.33088038 100
5606  5606 synthetic  30      12 0.9100000 1.674840 0.26371405 100
5607  5607 synthetic  30      13 0.8800000 1.647439 0.28563740 100
5608  5608 synthetic  30      14 0.9650000 1.766970 0.20360824 100
5609  5609 synthetic  30      15 0.9350000 1.908903 0.25569784 100
5610  5610 synthetic  30      16 0.9600000 2.024705 0.20874855 100
5611  5611 synthetic  31       0 0.9400000 1.341225 0.11947148 100
5612  5612 synthetic  31       1 0.9450000 1.956613 0.25837102 100
5613  5613 synthetic  31       2 0.9250000 1.733156 0.21363094 100
5614  5614 synthetic  31       3 0.9600000 1.901586 0.17743977 100
5615  5615 synthetic  31       4 0.9300000 1.580017 0.20560215 100
5616  5616 synthetic  31       5 0.9300000 1.654700 0.22666359 100
5617  5617 synthetic  31       6 0.9850000 1.997566 0.18922797 100
5618  5618 synthetic  31       7 0.9250000 1.682373 0.22346402 100
5619  5619 synthetic  31       8 0.9450000 1.928183 0.19234633 100
5620  5620 synthetic  31       9 0.9700000 1.945542 0.17206689 100
5621  5621 synthetic  31      10 0.9650000 1.780529 0.16190639 100
5622  5622 synthetic  31      11 0.9750000 1.888986 0.17565766 100
5623  5623 synthetic  31      12 0.9800000 1.912714 0.17920258 100
5624  5624 synthetic  31      13 0.9700000 1.875339 0.20202981 100
5625  5625 synthetic  31      14 0.9550000 1.892853 0.19813219 100
5626  5626 synthetic  31      15 0.9100000 1.768430 0.20473744 100
5627  5627 synthetic  31      16 0.9450000 1.985755 0.24046700 100
5628  5628 synthetic  32       0 0.9400000 1.269580 0.11566666 100
5629  5629 synthetic  32       1 0.9650000 2.034237 0.21892844 100
5630  5630 synthetic  32       2 0.9850000 2.078547 0.21172489 100
5631  5631 synthetic  32       3 0.9700000 1.959774 0.17539420 100
5632  5632 synthetic  32       4 0.9500000 1.686326 0.19115109 100
5633  5633 synthetic  32       5 0.9400000 1.887833 0.23151345 100
5634  5634 synthetic  32       6 0.9600000 1.909170 0.17861336 100
5635  5635 synthetic  32       7 0.9400000 1.782029 0.20750036 100
5636  5636 synthetic  32       8 0.9550000 1.749658 0.15514662 100
5637  5637 synthetic  32       9 0.9750000 2.057478 0.19038667 100
5638  5638 synthetic  32      10 0.9800000 2.195202 0.16704736 100
5639  5639 synthetic  32      11 0.9700000 1.963044 0.17109760 100
5640  5640 synthetic  32      12 0.9650000 1.961012 0.18537204 100
5641  5641 synthetic  32      13 0.9800000 2.000937 0.17986189 100
5642  5642 synthetic  32      14 0.9600000 1.904939 0.22216281 100
5643  5643 synthetic  32      15 0.9750000 1.767746 0.17293377 100
5644  5644 synthetic  32      16 0.9500000 2.172022 0.28225218 100
5645  5645 synthetic  33       0 0.8900000 1.066030 0.11436835 100
5646  5646 synthetic  33       1 0.9800000 2.012879 0.18972626 100
5647  5647 synthetic  33       2 0.9400000 1.699814 0.23311457 100
5648  5648 synthetic  33       3 0.9400000 1.770514 0.22811654 100
5649  5649 synthetic  33       4 0.9150000 1.541250 0.24598484 100
5650  5650 synthetic  33       5 0.9600000 1.955771 0.19921204 100
5651  5651 synthetic  33       6 0.9350000 1.721236 0.22330244 100
5652  5652 synthetic  33       7 0.9500000 1.677542 0.25059413 100
5653  5653 synthetic  33       8 0.9000000 1.734896 0.26036521 100
5654  5654 synthetic  33       9 0.9400000 1.829391 0.22054230 100
5655  5655 synthetic  33      10 0.9000000 1.596136 0.24918459 100
5656  5656 synthetic  33      11 0.9250000 1.595957 0.21936731 100
5657  5657 synthetic  33      12 0.9550000 1.915308 0.21115042 100
5658  5658 synthetic  33      13 0.9550000 1.684148 0.19932920 100
5659  5659 synthetic  33      14 0.9500000 1.815827 0.18481522 100
5660  5660 synthetic  33      15 0.9150000 1.752926 0.24174635 100
5661  5661 synthetic  33      16 0.9100000 1.944175 0.29711568 100
5662  5662 synthetic  34       0 0.9550000 1.253203 0.11774495 100
5663  5663 synthetic  34       1 0.9650000 1.801427 0.20562001 100
5664  5664 synthetic  34       2 0.9700000 1.961205 0.20601798 100
5665  5665 synthetic  34       3 0.9200000 1.717416 0.19763037 100
5666  5666 synthetic  34       4 0.9300000 1.738574 0.22217780 100
5667  5667 synthetic  34       5 0.9050000 1.518505 0.22513788 100
5668  5668 synthetic  34       6 0.9500000 1.655330 0.20209122 100
5669  5669 synthetic  34       7 0.9200000 1.672015 0.25409069 100
5670  5670 synthetic  34       8 0.9250000 1.906513 0.26540901 100
5671  5671 synthetic  34       9 0.9350000 1.666539 0.18160816 100
5672  5672 synthetic  34      10 0.9750000 1.816088 0.20335857 100
5673  5673 synthetic  34      11 0.9900000 1.891785 0.17068780 100
5674  5674 synthetic  34      12 0.9450000 1.687527 0.17845178 100
5675  5675 synthetic  34      13 0.9850000 1.871880 0.16859601 100
5676  5676 synthetic  34      14 0.9100000 1.556666 0.25323001 100
5677  5677 synthetic  34      15 0.9100000 1.436666 0.18649537 100
5678  5678 synthetic  34      16 0.9350000 2.040383 0.27258904 100
5679  5679 synthetic  35       0 0.9800000 1.416694 0.09785571 100
5680  5680 synthetic  35       1 0.9550000 1.935309 0.17111840 100
5681  5681 synthetic  35       2 0.9650000 2.155452 0.26008495 100
5682  5682 synthetic  35       3 0.9250000 1.677899 0.18394666 100
5683  5683 synthetic  35       4 0.9700000 2.118337 0.24196892 100
5684  5684 synthetic  35       5 0.9700000 2.067799 0.24883365 100
5685  5685 synthetic  35       6 0.9600000 2.043817 0.21824664 100
5686  5686 synthetic  35       7 0.9550000 2.113580 0.21186665 100
5687  5687 synthetic  35       8 0.9550000 1.786012 0.17516070 100
5688  5688 synthetic  35       9 0.9750000 1.717875 0.15418466 100
5689  5689 synthetic  35      10 0.9850000 2.422380 0.26836546 100
5690  5690 synthetic  35      11 0.9650000 2.058739 0.20517938 100
5691  5691 synthetic  35      12 0.9750000 2.100355 0.20079541 100
5692  5692 synthetic  35      13 0.9750000 1.833760 0.16259668 100
5693  5693 synthetic  35      14 0.9650000 1.774275 0.19487646 100
5694  5694 synthetic  35      15 0.9300000 1.678502 0.19990543 100
5695  5695 synthetic  35      16 0.9450000 2.013376 0.21793968 100
5696  5696 synthetic  36       0 0.9650000 1.516942 0.13172481 100
5697  5697 synthetic  36       1 0.9450000 1.909982 0.26775931 100
5698  5698 synthetic  36       2 0.9300000 1.752067 0.22568778 100
5699  5699 synthetic  36       3 0.9250000 1.712889 0.22847103 100
5700  5700 synthetic  36       4 0.9750000 2.081301 0.19619595 100
5701  5701 synthetic  36       5 0.9700000 1.965836 0.20931372 100
5702  5702 synthetic  36       6 0.9000000 1.783837 0.27676375 100
5703  5703 synthetic  36       7 0.9200000 1.750487 0.23875492 100
5704  5704 synthetic  36       8 0.9750000 1.807488 0.16545847 100
5705  5705 synthetic  36       9 0.9750000 2.055471 0.18683342 100
5706  5706 synthetic  36      10 0.9750000 1.944479 0.19302257 100
5707  5707 synthetic  36      11 0.9600000 2.002177 0.24782167 100
5708  5708 synthetic  36      12 0.9350000 1.518643 0.17346703 100
5709  5709 synthetic  36      13 0.9750000 1.972051 0.16528631 100
5710  5710 synthetic  36      14 0.9550000 1.912308 0.21514652 100
5711  5711 synthetic  36      15 0.9550000 1.921477 0.22363481 100
5712  5712 synthetic  36      16 0.9500000 1.774282 0.20159126 100
5713  5713 synthetic  37       0 0.9200000 1.349793 0.12079521 100
5714  5714 synthetic  37       1 0.9350000 1.891487 0.21901238 100
5715  5715 synthetic  37       2 0.9300000 1.670218 0.19072400 100
5716  5716 synthetic  37       3 0.8900000 1.669039 0.24779045 100
5717  5717 synthetic  37       4 0.9600000 1.811887 0.19433096 100
5718  5718 synthetic  37       5 0.9250000 1.613475 0.20809850 100
5719  5719 synthetic  37       6 0.9350000 1.897824 0.24686615 100
5720  5720 synthetic  37       7 0.9900000 2.241032 0.17214555 100
5721  5721 synthetic  37       8 0.9200000 1.381305 0.17031275 100
5722  5722 synthetic  37       9 0.9700000 1.652758 0.17647842 100
5723  5723 synthetic  37      10 0.9300000 1.714373 0.22369611 100
5724  5724 synthetic  37      11 0.9700000 1.601945 0.14086952 100
5725  5725 synthetic  37      12 0.9600000 1.753662 0.17317807 100
5726  5726 synthetic  37      13 0.9350000 1.674893 0.17943308 100
5727  5727 synthetic  37      14 0.9550000 1.795543 0.21010009 100
5728  5728 synthetic  37      15 0.8750000 1.334859 0.23371050 100
5729  5729 synthetic  37      16 0.8850000 1.461765 0.21203947 100
5730  5730 synthetic  38       0 0.9700000 1.428946 0.11395795 100
5731  5731 synthetic  38       1 0.9650000 1.936795 0.21162088 100
5732  5732 synthetic  38       2 0.9400000 1.734003 0.24958817 100
5733  5733 synthetic  38       3 0.9400000 1.833199 0.20547332 100
5734  5734 synthetic  38       4 0.9700000 2.051309 0.20135066 100
5735  5735 synthetic  38       5 0.9400000 1.862931 0.24921040 100
5736  5736 synthetic  38       6 0.9600000 1.786249 0.19696499 100
5737  5737 synthetic  38       7 0.9700000 1.984675 0.18045840 100
5738  5738 synthetic  38       8 0.9500000 1.904141 0.21132590 100
5739  5739 synthetic  38       9 0.9500000 1.868978 0.24444637 100
5740  5740 synthetic  38      10 0.9400000 1.761103 0.27678491 100
5741  5741 synthetic  38      11 0.9500000 1.901361 0.20886447 100
5742  5742 synthetic  38      12 0.9600000 1.807670 0.19908011 100
5743  5743 synthetic  38      13 0.9600000 1.954990 0.20167761 100
5744  5744 synthetic  38      14 0.9650000 1.923371 0.19429479 100
5745  5745 synthetic  38      15 0.9450000 1.680358 0.17552052 100
5746  5746 synthetic  38      16 0.9300000 1.832485 0.23094463 100
5747  5747 synthetic  39       0 0.9600000 1.352023 0.15960941 100
5748  5748 synthetic  39       1 0.9150000 1.765202 0.32758513 100
5749  5749 synthetic  39       2 0.9500000 1.958439 0.24164691 100
5750  5750 synthetic  39       3 0.9700000 2.122390 0.17738483 100
5751  5751 synthetic  39       4 0.9250000 1.606542 0.22308010 100
5752  5752 synthetic  39       5 0.9750000 1.971961 0.18330244 100
5753  5753 synthetic  39       6 0.9150000 1.630056 0.20546230 100
5754  5754 synthetic  39       7 0.9450000 1.863097 0.21521053 100
5755  5755 synthetic  39       8 0.9400000 1.845369 0.21745942 100
5756  5756 synthetic  39       9 0.9150000 1.654146 0.27916733 100
5757  5757 synthetic  39      10 0.9400000 1.762916 0.19770361 100
5758  5758 synthetic  39      11 0.9500000 1.622545 0.16508289 100
5759  5759 synthetic  39      12 0.9500000 1.772570 0.23594174 100
5760  5760 synthetic  39      13 0.9450000 1.575712 0.18606395 100
5761  5761 synthetic  39      14 0.8950000 1.742574 0.26388154 100
5762  5762 synthetic  39      15 0.9300000 1.606653 0.21047455 100
5763  5763 synthetic  39      16 0.8850000 1.654481 0.26529831 100
5764  5764 synthetic  40       0 0.9600000 1.475864 0.18024886 100
5765  5765 synthetic  40       1 0.9500000 1.855554 0.23824503 100
5766  5766 synthetic  40       2 0.9450000 1.774738 0.19320362 100
5767  5767 synthetic  40       3 0.9400000 1.764736 0.22598376 100
5768  5768 synthetic  40       4 0.8900000 1.401178 0.24091789 100
5769  5769 synthetic  40       5 0.9550000 1.834146 0.23230965 100
5770  5770 synthetic  40       6 0.9400000 1.763352 0.20606154 100
5771  5771 synthetic  40       7 0.9250000 1.761651 0.30375197 100
5772  5772 synthetic  40       8 0.8900000 1.596902 0.26219996 100
5773  5773 synthetic  40       9 0.9400000 1.694648 0.21327286 100
5774  5774 synthetic  40      10 0.9400000 1.561194 0.19458584 100
5775  5775 synthetic  40      11 0.9050000 1.649814 0.27957999 100
5776  5776 synthetic  40      12 0.9600000 1.745029 0.21088161 100
5777  5777 synthetic  40      13 0.9350000 1.614305 0.16526762 100
5778  5778 synthetic  40      14 0.9350000 1.585240 0.18086092 100
5779  5779 synthetic  40      15 0.9250000 1.707741 0.21589271 100
5780  5780 synthetic  40      16 0.9150000 1.720600 0.25144716 100
5781  5781 synthetic  41       0 0.9900000 2.129471 0.15710856 100
5782  5782 synthetic  41       1 0.9250000 1.905668 0.26911617 100
5783  5783 synthetic  41       2 0.9200000 1.814679 0.31274218 100
5784  5784 synthetic  41       3 0.9450000 1.801449 0.27061364 100
5785  5785 synthetic  41       4 0.9250000 1.643598 0.21033361 100
5786  5786 synthetic  41       5 0.9450000 1.804480 0.23668564 100
5787  5787 synthetic  41       6 0.9600000 1.848084 0.21352135 100
5788  5788 synthetic  41       7 0.9650000 1.983374 0.20805147 100
5789  5789 synthetic  41       8 0.9200000 1.807322 0.27933378 100
5790  5790 synthetic  41       9 0.9450000 2.011752 0.24024719 100
5791  5791 synthetic  41      10 0.9600000 1.997514 0.21553744 100
5792  5792 synthetic  41      11 0.9650000 2.162419 0.24515311 100
5793  5793 synthetic  41      12 0.9150000 1.674003 0.23692459 100
5794  5794 synthetic  41      13 0.9550000 2.072690 0.29626394 100
5795  5795 synthetic  41      14 0.9450000 1.828365 0.24311921 100
5796  5796 synthetic  41      15 0.9500000 1.880591 0.22604594 100
5797  5797 synthetic  41      16 0.9450000 2.193299 0.31533026 100
5798  5798 synthetic  42       0 0.9550000 1.634932 0.12620212 100
5799  5799 synthetic  42       1 0.9700000 2.019530 0.20161324 100
5800  5800 synthetic  42       2 0.9250000 1.767854 0.28665883 100
5801  5801 synthetic  42       3 0.9550000 1.628494 0.23733353 100
5802  5802 synthetic  42       4 0.8850000 1.439527 0.22882899 100
5803  5803 synthetic  42       5 0.9400000 1.583884 0.18648092 100
5804  5804 synthetic  42       6 0.9550000 1.864765 0.19733709 100
5805  5805 synthetic  42       7 0.9300000 1.736105 0.19499737 100
5806  5806 synthetic  42       8 0.9650000 1.875053 0.18420122 100
5807  5807 synthetic  42       9 0.9650000 1.833276 0.19417652 100
5808  5808 synthetic  42      10 0.9050000 1.473792 0.17672643 100
5809  5809 synthetic  42      11 0.9350000 1.897029 0.28464349 100
5810  5810 synthetic  42      12 0.9200000 1.571309 0.23736136 100
5811  5811 synthetic  42      13 0.9500000 1.698405 0.18214509 100
5812  5812 synthetic  42      14 0.9200000 1.630790 0.20646683 100
5813  5813 synthetic  42      15 0.9700000 1.904397 0.27122695 100
5814  5814 synthetic  42      16 0.9200000 1.598938 0.21517226 100
5815  5815 synthetic  43       0 0.9350000 1.305045 0.14451060 100
5816  5816 synthetic  43       1 0.9650000 2.176119 0.21467716 100
5817  5817 synthetic  43       2 0.9800000 2.007172 0.15509356 100
5818  5818 synthetic  43       3 0.9800000 2.103132 0.20084953 100
5819  5819 synthetic  43       4 0.9650000 1.798451 0.20856263 100
5820  5820 synthetic  43       5 0.9350000 1.719188 0.24711446 100
5821  5821 synthetic  43       6 0.9650000 1.862153 0.19903861 100
5822  5822 synthetic  43       7 0.9200000 1.862885 0.24687112 100
5823  5823 synthetic  43       8 0.9300000 1.640997 0.19526086 100
5824  5824 synthetic  43       9 0.9550000 2.053286 0.18553862 100
5825  5825 synthetic  43      10 0.9150000 1.655788 0.26361832 100
5826  5826 synthetic  43      11 0.9400000 1.820993 0.21913446 100
5827  5827 synthetic  43      12 0.9750000 1.681286 0.14119654 100
5828  5828 synthetic  43      13 0.9800000 2.142211 0.20392784 100
5829  5829 synthetic  43      14 0.9450000 1.722477 0.19672873 100
5830  5830 synthetic  43      15 0.9200000 1.816809 0.24053004 100
5831  5831 synthetic  43      16 0.9600000 2.185479 0.26270665 100
5832  5832 synthetic  44       0 0.9400000 1.427045 0.12394385 100
5833  5833 synthetic  44       1 0.8950000 1.589610 0.26764127 100
5834  5834 synthetic  44       2 0.9300000 1.602805 0.21643424 100
5835  5835 synthetic  44       3 0.9800000 2.159687 0.20913163 100
5836  5836 synthetic  44       4 0.9550000 1.781088 0.19672879 100
5837  5837 synthetic  44       5 0.9550000 1.661250 0.18784648 100
5838  5838 synthetic  44       6 0.9500000 1.750409 0.17479977 100
5839  5839 synthetic  44       7 0.9500000 1.891172 0.20865960 100
5840  5840 synthetic  44       8 0.8600000 1.356852 0.21195707 100
5841  5841 synthetic  44       9 0.9150000 1.749959 0.27882656 100
5842  5842 synthetic  44      10 0.9300000 1.677249 0.22362214 100
5843  5843 synthetic  44      11 0.9700000 1.923010 0.18382307 100
5844  5844 synthetic  44      12 0.9250000 1.711140 0.19920861 100
5845  5845 synthetic  44      13 0.9150000 1.726423 0.25939172 100
5846  5846 synthetic  44      14 0.9650000 2.017089 0.21725314 100
5847  5847 synthetic  44      15 0.9650000 1.918754 0.19018267 100
5848  5848 synthetic  44      16 0.9500000 1.833123 0.24490318 100
5849  5849 synthetic  45       0 0.9550000 1.423586 0.11651665 100
5850  5850 synthetic  45       1 0.9400000 1.749679 0.24542618 100
5851  5851 synthetic  45       2 0.9400000 1.853036 0.20679248 100
5852  5852 synthetic  45       3 0.9400000 1.922784 0.26505168 100
5853  5853 synthetic  45       4 0.9350000 1.723777 0.20261566 100
5854  5854 synthetic  45       5 0.9450000 1.756865 0.21715604 100
5855  5855 synthetic  45       6 0.9500000 1.752216 0.18070060 100
5856  5856 synthetic  45       7 0.9700000 2.176009 0.18892750 100
5857  5857 synthetic  45       8 0.9500000 1.890580 0.23856043 100
5858  5858 synthetic  45       9 0.9400000 1.714262 0.22384919 100
5859  5859 synthetic  45      10 0.9600000 1.784309 0.19730160 100
5860  5860 synthetic  45      11 0.9600000 1.898483 0.20281982 100
5861  5861 synthetic  45      12 0.9450000 1.908259 0.21662597 100
5862  5862 synthetic  45      13 0.9600000 1.955861 0.21961557 100
5863  5863 synthetic  45      14 0.9650000 2.099636 0.23177303 100
5864  5864 synthetic  45      15 0.9400000 2.032042 0.25150598 100
5865  5865 synthetic  45      16 0.9450000 2.012898 0.28985778 100
5866  5866 synthetic  46       0 0.9950000 1.787102 0.11531393 100
5867  5867 synthetic  46       1 0.9250000 1.961038 0.26380243 100
5868  5868 synthetic  46       2 0.8800000 1.334894 0.19679229 100
5869  5869 synthetic  46       3 0.9650000 1.890222 0.16895886 100
5870  5870 synthetic  46       4 0.9550000 1.823788 0.20986699 100
5871  5871 synthetic  46       5 0.9500000 1.752380 0.21070149 100
5872  5872 synthetic  46       6 0.9900000 1.941277 0.15469932 100
5873  5873 synthetic  46       7 0.9700000 2.118131 0.20532276 100
5874  5874 synthetic  46       8 0.9150000 1.563919 0.21040217 100
5875  5875 synthetic  46       9 0.9350000 1.799380 0.25732603 100
5876  5876 synthetic  46      10 0.9400000 1.788774 0.22274345 100
5877  5877 synthetic  46      11 0.9700000 1.928063 0.20200873 100
5878  5878 synthetic  46      12 0.9500000 1.982851 0.26181620 100
5879  5879 synthetic  46      13 0.9700000 1.875068 0.16566072 100
5880  5880 synthetic  46      14 0.9150000 1.581194 0.22374445 100
5881  5881 synthetic  46      15 0.9450000 1.749012 0.23213827 100
5882  5882 synthetic  46      16 0.9600000 2.031408 0.25490693 100
5883  5883 synthetic  47       0 0.9350000 1.283679 0.11797716 100
5884  5884 synthetic  47       1 0.9450000 1.853947 0.23017899 100
5885  5885 synthetic  47       2 0.9550000 2.151772 0.25912499 100
5886  5886 synthetic  47       3 0.9300000 1.583164 0.16933750 100
5887  5887 synthetic  47       4 0.9700000 2.038051 0.19166482 100
5888  5888 synthetic  47       5 0.9300000 1.594456 0.19902724 100
5889  5889 synthetic  47       6 0.9100000 1.861036 0.25646824 100
5890  5890 synthetic  47       7 0.9150000 1.605476 0.25296581 100
5891  5891 synthetic  47       8 0.9150000 1.728529 0.22225908 100
5892  5892 synthetic  47       9 0.9750000 1.891878 0.21097920 100
5893  5893 synthetic  47      10 0.9300000 1.911223 0.27674642 100
5894  5894 synthetic  47      11 0.9450000 1.722519 0.20533394 100
5895  5895 synthetic  47      12 0.9400000 1.925070 0.23012103 100
5896  5896 synthetic  47      13 0.9800000 1.878411 0.16144891 100
5897  5897 synthetic  47      14 0.9350000 1.752391 0.19291805 100
5898  5898 synthetic  47      15 0.9050000 1.521925 0.23229492 100
5899  5899 synthetic  47      16 0.9100000 1.663178 0.21750580 100
5900  5900 synthetic  48       0 0.9650000 1.457410 0.11301550 100
5901  5901 synthetic  48       1 0.9350000 1.886385 0.23058975 100
5902  5902 synthetic  48       2 0.9350000 1.898081 0.22486383 100
5903  5903 synthetic  48       3 0.9650000 1.901858 0.18336234 100
5904  5904 synthetic  48       4 0.9400000 1.937193 0.23364475 100
5905  5905 synthetic  48       5 0.9500000 1.866876 0.23099773 100
5906  5906 synthetic  48       6 0.9700000 1.796609 0.18928689 100
5907  5907 synthetic  48       7 0.9600000 2.002765 0.23233868 100
5908  5908 synthetic  48       8 0.9750000 2.052836 0.19423918 100
5909  5909 synthetic  48       9 0.9700000 2.014008 0.20159688 100
5910  5910 synthetic  48      10 0.9550000 1.670324 0.19581404 100
5911  5911 synthetic  48      11 0.9600000 2.132189 0.25346394 100
5912  5912 synthetic  48      12 0.9550000 1.771330 0.19242711 100
5913  5913 synthetic  48      13 0.9400000 1.803105 0.22055479 100
5914  5914 synthetic  48      14 0.9450000 1.790300 0.20082711 100
5915  5915 synthetic  48      15 0.9550000 1.936330 0.21755309 100
5916  5916 synthetic  48      16 0.9550000 2.022684 0.23093143 100
5917  5917 synthetic  49       0 0.9500000 1.445438 0.15567820 100
5918  5918 synthetic  49       1 0.9550000 1.969917 0.21690929 100
5919  5919 synthetic  49       2 0.9550000 2.032557 0.26583053 100
5920  5920 synthetic  49       3 0.9750000 2.121903 0.21451388 100
5921  5921 synthetic  49       4 0.9450000 1.699710 0.19652873 100
5922  5922 synthetic  49       5 0.9250000 1.632102 0.19224110 100
5923  5923 synthetic  49       6 0.9550000 1.823170 0.22713371 100
5924  5924 synthetic  49       7 0.9650000 1.813013 0.18976939 100
5925  5925 synthetic  49       8 0.9000000 1.908031 0.31562187 100
5926  5926 synthetic  49       9 0.9550000 1.894360 0.21221470 100
5927  5927 synthetic  49      10 0.9400000 1.567641 0.22866861 100
5928  5928 synthetic  49      11 0.9500000 1.979786 0.19140667 100
5929  5929 synthetic  49      12 0.9300000 1.545733 0.21854652 100
5930  5930 synthetic  49      13 0.9400000 1.776461 0.21558498 100
5931  5931 synthetic  49      14 0.9300000 1.982083 0.28293516 100
5932  5932 synthetic  49      15 0.9650000 1.916947 0.20315100 100
5933  5933 synthetic  49      16 0.9000000 1.602519 0.24851443 100
5934  5934 synthetic  50       0 0.9800000 1.630867 0.12339934 100
5935  5935 synthetic  50       1 0.9550000 2.049519 0.24633288 100
5936  5936 synthetic  50       2 0.9300000 1.683232 0.24962379 100
5937  5937 synthetic  50       3 0.9250000 1.698889 0.21366810 100
5938  5938 synthetic  50       4 0.9500000 1.998334 0.26930615 100
5939  5939 synthetic  50       5 0.9700000 1.956115 0.19255920 100
5940  5940 synthetic  50       6 0.9050000 1.717833 0.25035989 100
5941  5941 synthetic  50       7 0.9100000 1.606079 0.22332957 100
5942  5942 synthetic  50       8 0.9400000 1.845941 0.19697627 100
5943  5943 synthetic  50       9 0.8850000 1.639683 0.26081280 100
5944  5944 synthetic  50      10 0.9500000 1.657335 0.15880424 100
5945  5945 synthetic  50      11 0.9350000 1.953239 0.24724339 100
5946  5946 synthetic  50      12 0.9600000 1.930625 0.19493158 100
5947  5947 synthetic  50      13 0.9250000 1.477204 0.17268541 100
5948  5948 synthetic  50      14 0.9050000 1.529929 0.22785092 100
5949  5949 synthetic  50      15 0.9350000 1.778509 0.25261395 100
5950  5950 synthetic  50      16 0.9300000 1.852936 0.26759314 100
5951  5951 synthetic  51       0 0.9500000 1.404688 0.12197917 100
5952  5952 synthetic  51       1 0.9150000 1.873270 0.31363152 100
5953  5953 synthetic  51       2 0.9500000 2.081961 0.27228493 100
5954  5954 synthetic  51       3 0.9350000 1.709090 0.24213296 100
5955  5955 synthetic  51       4 0.9350000 1.715020 0.22090761 100
5956  5956 synthetic  51       5 0.9650000 2.016375 0.24032303 100
5957  5957 synthetic  51       6 0.9450000 1.824307 0.25086309 100
5958  5958 synthetic  51       7 0.9600000 1.944289 0.28258939 100
5959  5959 synthetic  51       8 0.9200000 1.731884 0.27318523 100
5960  5960 synthetic  51       9 0.9500000 1.783134 0.22466342 100
5961  5961 synthetic  51      10 0.8800000 1.651783 0.31666401 100
5962  5962 synthetic  51      11 0.9100000 1.687342 0.23700006 100
5963  5963 synthetic  51      12 0.9450000 1.613516 0.15798254 100
5964  5964 synthetic  51      13 0.9300000 1.723911 0.21492387 100
5965  5965 synthetic  51      14 0.8850000 1.655497 0.29224807 100
5966  5966 synthetic  51      15 0.9450000 1.808201 0.24681989 100
5967  5967 synthetic  51      16 0.9600000 1.938754 0.21823378 100
5968  5968 synthetic  52       0 0.9200000 1.301765 0.11330523 100
5969  5969 synthetic  52       1 0.8950000 1.745635 0.27820149 100
5970  5970 synthetic  52       2 0.9600000 1.864616 0.22254644 100
5971  5971 synthetic  52       3 0.9550000 1.696348 0.20019580 100
5972  5972 synthetic  52       4 0.9850000 1.977810 0.16670474 100
5973  5973 synthetic  52       5 0.8800000 1.553522 0.21535907 100
5974  5974 synthetic  52       6 0.8900000 1.516356 0.27475404 100
5975  5975 synthetic  52       7 0.9000000 1.533933 0.19855166 100
5976  5976 synthetic  52       8 0.9700000 1.871947 0.15762497 100
5977  5977 synthetic  52       9 0.8900000 1.554597 0.24782131 100
5978  5978 synthetic  52      10 0.9250000 1.595290 0.19366671 100
5979  5979 synthetic  52      11 0.9750000 1.782385 0.16701474 100
5980  5980 synthetic  52      12 0.9450000 1.750905 0.20926259 100
5981  5981 synthetic  52      13 0.9200000 1.633345 0.23527238 100
5982  5982 synthetic  52      14 0.9300000 1.590603 0.18860077 100
5983  5983 synthetic  52      15 0.9250000 1.667567 0.23896867 100
5984  5984 synthetic  52      16 0.9600000 1.856183 0.23693337 100
5985  5985 synthetic  53       0 0.9700000 1.416186 0.11556135 100
5986  5986 synthetic  53       1 0.9450000 1.988807 0.23826033 100
5987  5987 synthetic  53       2 0.9600000 1.824512 0.19141833 100
5988  5988 synthetic  53       3 0.9850000 1.773389 0.13654502 100
5989  5989 synthetic  53       4 0.9200000 1.628786 0.19730562 100
5990  5990 synthetic  53       5 0.9450000 1.828482 0.19987447 100
5991  5991 synthetic  53       6 0.9700000 1.802774 0.19287588 100
5992  5992 synthetic  53       7 0.9500000 1.963135 0.26067445 100
5993  5993 synthetic  53       8 0.9550000 1.928844 0.20660439 100
5994  5994 synthetic  53       9 0.9600000 1.980623 0.21918868 100
5995  5995 synthetic  53      10 0.9600000 2.098484 0.23733109 100
5996  5996 synthetic  53      11 0.9700000 2.143615 0.21423604 100
5997  5997 synthetic  53      12 0.9800000 2.017006 0.18724074 100
5998  5998 synthetic  53      13 0.9150000 1.665093 0.21205533 100
5999  5999 synthetic  53      14 0.9600000 1.687497 0.17340084 100
6000  6000 synthetic  53      15 0.9750000 1.980823 0.20591045 100
6001  6001 synthetic  53      16 0.9350000 1.800925 0.24522795 100
6002  6002 synthetic  54       0 0.9500000 1.343330 0.23719466 100
6003  6003 synthetic  54       1 0.9000000 1.593186 0.25654175 100
6004  6004 synthetic  54       2 0.9300000 1.706904 0.22820618 100
6005  6005 synthetic  54       3 0.9650000 2.130037 0.23000702 100
6006  6006 synthetic  54       4 0.8850000 1.533031 0.29984354 100
6007  6007 synthetic  54       5 0.8800000 1.553930 0.28254382 100
6008  6008 synthetic  54       6 0.9100000 1.706953 0.24446455 100
6009  6009 synthetic  54       7 0.9450000 1.792497 0.21911954 100
6010  6010 synthetic  54       8 0.9450000 1.746121 0.20938759 100
6011  6011 synthetic  54       9 0.9300000 1.726034 0.21137731 100
6012  6012 synthetic  54      10 0.9100000 1.684480 0.22176565 100
6013  6013 synthetic  54      11 0.9300000 1.621789 0.20238775 100
6014  6014 synthetic  54      12 0.9150000 1.661415 0.25128985 100
6015  6015 synthetic  54      13 0.9400000 1.805867 0.27014218 100
6016  6016 synthetic  54      14 0.9100000 1.632880 0.24326414 100
6017  6017 synthetic  54      15 0.9200000 1.568625 0.22370159 100
6018  6018 synthetic  54      16 0.9200000 1.555049 0.23197817 100
6019  6019 synthetic  55       0 1.0000000 2.181109 0.11057985 100
6020  6020 synthetic  55       1 0.9700000 1.991120 0.19530460 100
6021  6021 synthetic  55       2 0.9100000 1.710139 0.28715201 100
6022  6022 synthetic  55       3 0.9600000 1.901776 0.19770403 100
6023  6023 synthetic  55       4 0.9800000 1.934546 0.16464599 100
6024  6024 synthetic  55       5 0.9750000 1.825937 0.17977398 100
6025  6025 synthetic  55       6 0.9800000 2.014166 0.18393918 100
6026  6026 synthetic  55       7 0.9650000 1.729933 0.17277270 100
6027  6027 synthetic  55       8 0.9700000 2.010117 0.18423080 100
6028  6028 synthetic  55       9 0.9600000 1.758071 0.18715972 100
6029  6029 synthetic  55      10 0.9550000 2.208382 0.22357743 100
6030  6030 synthetic  55      11 0.9800000 2.147182 0.18974407 100
6031  6031 synthetic  55      12 0.9850000 1.896757 0.16320548 100
6032  6032 synthetic  55      13 0.9750000 1.966362 0.22336647 100
6033  6033 synthetic  55      14 0.9600000 1.726263 0.18752782 100
6034  6034 synthetic  55      15 0.9750000 2.049533 0.16631747 100
6035  6035 synthetic  55      16 0.9500000 1.909620 0.33471424 100
6036  6036 synthetic  56       0 0.9650000 1.581006 0.17287579 100
6037  6037 synthetic  56       1 0.9300000 1.939037 0.28779752 100
6038  6038 synthetic  56       2 0.9600000 2.154683 0.24382250 100
6039  6039 synthetic  56       3 0.9700000 2.112868 0.23511437 100
6040  6040 synthetic  56       4 0.9500000 1.924426 0.22969635 100
6041  6041 synthetic  56       5 0.9650000 1.930171 0.22303907 100
6042  6042 synthetic  56       6 0.9350000 1.828765 0.25523638 100
6043  6043 synthetic  56       7 0.9450000 1.572079 0.17906781 100
6044  6044 synthetic  56       8 0.9400000 1.718907 0.21474685 100
6045  6045 synthetic  56       9 0.9300000 1.761499 0.27592430 100
6046  6046 synthetic  56      10 0.9650000 2.244183 0.23548896 100
6047  6047 synthetic  56      11 0.9700000 1.902687 0.19538315 100
6048  6048 synthetic  56      12 0.9550000 1.882214 0.20705057 100
6049  6049 synthetic  56      13 0.9350000 1.728758 0.21167770 100
6050  6050 synthetic  56      14 0.9700000 1.670652 0.17616564 100
6051  6051 synthetic  56      15 0.9150000 1.972677 0.23693448 100
6052  6052 synthetic  56      16 0.9700000 1.853309 0.17364285 100
6053  6053 synthetic  57       0 0.9750000 1.982797 0.19016397 100
6054  6054 synthetic  57       1 0.9550000 2.181825 0.29477958 100
6055  6055 synthetic  57       2 0.9600000 1.713424 0.16044582 100
6056  6056 synthetic  57       3 0.9200000 1.662166 0.23289785 100
6057  6057 synthetic  57       4 0.9400000 1.648426 0.20081417 100
6058  6058 synthetic  57       5 0.9400000 1.720430 0.20060003 100
6059  6059 synthetic  57       6 0.9350000 1.573068 0.17499341 100
6060  6060 synthetic  57       7 0.9600000 1.741296 0.20399478 100
6061  6061 synthetic  57       8 0.9600000 2.150896 0.23345283 100
6062  6062 synthetic  57       9 0.9400000 1.726773 0.20706569 100
6063  6063 synthetic  57      10 0.9100000 1.729872 0.32961140 100
6064  6064 synthetic  57      11 0.9300000 1.826514 0.21253216 100
6065  6065 synthetic  57      12 0.9750000 1.727814 0.17319269 100
6066  6066 synthetic  57      13 0.9650000 1.962024 0.19833009 100
6067  6067 synthetic  57      14 0.9500000 1.912997 0.21916298 100
6068  6068 synthetic  57      15 0.9700000 2.018543 0.18421170 100
6069  6069 synthetic  57      16 0.9800000 2.172288 0.19535888 100
6070  6070 synthetic  58       0 0.9450000 1.340832 0.21716243 100
6071  6071 synthetic  58       1 0.9500000 1.894469 0.24610149 100
6072  6072 synthetic  58       2 0.9550000 1.650884 0.18264196 100
6073  6073 synthetic  58       3 0.9600000 1.880273 0.20290464 100
6074  6074 synthetic  58       4 0.9500000 1.831191 0.19516896 100
6075  6075 synthetic  58       5 0.9150000 1.656886 0.23059055 100
6076  6076 synthetic  58       6 0.9300000 1.827410 0.25660989 100
6077  6077 synthetic  58       7 0.9550000 1.753251 0.17999285 100
6078  6078 synthetic  58       8 0.9450000 1.684017 0.17332588 100
6079  6079 synthetic  58       9 0.9400000 1.404164 0.15067373 100
6080  6080 synthetic  58      10 0.9450000 1.776652 0.20275715 100
6081  6081 synthetic  58      11 0.9250000 1.641102 0.26319413 100
6082  6082 synthetic  58      12 0.9550000 1.996087 0.24346851 100
6083  6083 synthetic  58      13 0.9600000 1.719351 0.17397927 100
6084  6084 synthetic  58      14 0.9450000 1.711224 0.17320902 100
6085  6085 synthetic  58      15 0.9400000 1.712038 0.28107471 100
6086  6086 synthetic  58      16 0.9500000 1.526814 0.17236844 100
6087  6087 synthetic  59       0 0.9600000 1.449159 0.12481975 100
6088  6088 synthetic  59       1 0.9300000 1.629598 0.23414578 100
6089  6089 synthetic  59       2 0.9300000 1.642771 0.23071431 100
6090  6090 synthetic  59       3 0.9200000 1.671605 0.22618269 100
6091  6091 synthetic  59       4 0.9450000 1.732841 0.22818357 100
6092  6092 synthetic  59       5 0.9250000 1.704618 0.22431925 100
6093  6093 synthetic  59       6 0.9850000 1.999416 0.19856200 100
6094  6094 synthetic  59       7 0.9650000 1.944064 0.18256480 100
6095  6095 synthetic  59       8 0.8950000 1.590534 0.20794588 100
6096  6096 synthetic  59       9 0.9700000 1.866984 0.22091052 100
6097  6097 synthetic  59      10 0.9350000 1.819755 0.25640873 100
6098  6098 synthetic  59      11 0.9450000 1.728652 0.22040997 100
6099  6099 synthetic  59      12 0.9000000 1.533153 0.19752436 100
6100  6100 synthetic  59      13 0.9500000 1.792156 0.20377478 100
6101  6101 synthetic  59      14 0.9250000 1.660376 0.21728300 100
6102  6102 synthetic  59      15 0.9750000 1.975281 0.16416565 100
6103  6103 synthetic  59      16 0.9700000 1.872812 0.20739340 100
6104  6104 synthetic  60       0 0.9550000 1.287182 0.11229593 100
6105  6105 synthetic  60       1 0.9550000 1.934804 0.24996261 100
6106  6106 synthetic  60       2 0.9000000 1.586418 0.29138061 100
6107  6107 synthetic  60       3 0.9650000 1.827985 0.19444046 100
6108  6108 synthetic  60       4 0.9500000 1.745601 0.20266998 100
6109  6109 synthetic  60       5 0.9500000 1.855184 0.21335913 100
6110  6110 synthetic  60       6 0.9450000 1.980158 0.20678185 100
6111  6111 synthetic  60       7 0.9550000 1.944291 0.25361745 100
6112  6112 synthetic  60       8 0.9700000 2.020301 0.20040949 100
6113  6113 synthetic  60       9 0.9550000 1.845193 0.17898242 100
6114  6114 synthetic  60      10 0.9350000 1.735184 0.24133798 100
6115  6115 synthetic  60      11 0.9450000 1.952495 0.27325870 100
6116  6116 synthetic  60      12 0.8900000 1.568523 0.28696248 100
6117  6117 synthetic  60      13 0.9800000 1.969764 0.21844251 100
6118  6118 synthetic  60      14 0.9350000 1.649126 0.21222624 100
6119  6119 synthetic  60      15 0.9350000 1.785974 0.21928990 100
6120  6120 synthetic  60      16 0.8850000 1.791428 0.30889240 100
6121  6121 synthetic  61       0 0.9250000 1.369486 0.17613712 100
6122  6122 synthetic  61       1 0.9150000 1.587963 0.21118960 100
6123  6123 synthetic  61       2 0.9350000 1.887244 0.27585333 100
6124  6124 synthetic  61       3 0.9600000 1.917332 0.18112318 100
6125  6125 synthetic  61       4 0.9150000 1.818517 0.28977255 100
6126  6126 synthetic  61       5 0.9200000 1.711849 0.21188018 100
6127  6127 synthetic  61       6 0.8650000 1.544532 0.29331172 100
6128  6128 synthetic  61       7 0.9150000 1.684704 0.24107265 100
6129  6129 synthetic  61       8 0.9650000 1.822797 0.21236964 100
6130  6130 synthetic  61       9 0.9500000 1.767278 0.24816595 100
6131  6131 synthetic  61      10 0.9450000 1.741408 0.26028296 100
6132  6132 synthetic  61      11 0.9450000 1.879615 0.24103934 100
6133  6133 synthetic  61      12 0.9500000 1.871136 0.24028558 100
6134  6134 synthetic  61      13 0.9200000 1.739008 0.23315862 100
6135  6135 synthetic  61      14 0.9400000 1.701454 0.19146953 100
6136  6136 synthetic  61      15 0.9200000 1.739709 0.25132774 100
6137  6137 synthetic  61      16 0.9650000 2.178526 0.23316489 100
6138  6138 synthetic  62       0 0.9650000 1.458723 0.10596355 100
6139  6139 synthetic  62       1 0.9400000 1.805672 0.23979190 100
6140  6140 synthetic  62       2 0.8850000 1.575013 0.22908341 100
6141  6141 synthetic  62       3 0.9500000 1.921421 0.21672488 100
6142  6142 synthetic  62       4 0.9200000 1.637935 0.22471124 100
6143  6143 synthetic  62       5 0.9400000 1.760014 0.24967735 100
6144  6144 synthetic  62       6 0.9500000 1.641953 0.17029922 100
6145  6145 synthetic  62       7 0.9150000 1.468136 0.18260948 100
6146  6146 synthetic  62       8 0.9150000 1.460456 0.22169291 100
6147  6147 synthetic  62       9 0.9400000 1.613102 0.21225348 100
6148  6148 synthetic  62      10 0.9250000 1.623623 0.19214225 100
6149  6149 synthetic  62      11 0.9650000 1.735818 0.18137783 100
6150  6150 synthetic  62      12 0.9000000 1.654504 0.21364303 100
6151  6151 synthetic  62      13 0.9300000 1.745634 0.21351860 100
6152  6152 synthetic  62      14 0.9200000 1.706351 0.21943197 100
6153  6153 synthetic  62      15 0.9650000 1.748215 0.16931214 100
6154  6154 synthetic  62      16 0.9450000 1.709608 0.18600291 100
6155  6155 synthetic  63       0 0.9700000 1.358456 0.11849881 100
6156  6156 synthetic  63       1 0.9450000 2.048024 0.29999238 100
6157  6157 synthetic  63       2 0.9450000 1.807096 0.22656489 100
6158  6158 synthetic  63       3 0.9100000 1.633517 0.27870931 100
6159  6159 synthetic  63       4 0.9150000 1.626186 0.30183989 100
6160  6160 synthetic  63       5 0.9200000 1.658460 0.20250921 100
6161  6161 synthetic  63       6 0.8900000 1.681657 0.25946485 100
6162  6162 synthetic  63       7 0.9450000 1.658075 0.18768092 100
6163  6163 synthetic  63       8 0.8800000 1.358083 0.24255784 100
6164  6164 synthetic  63       9 0.9550000 1.874284 0.23610714 100
6165  6165 synthetic  63      10 0.9150000 1.419675 0.16785151 100
6166  6166 synthetic  63      11 0.9200000 1.759453 0.30169075 100
6167  6167 synthetic  63      12 0.9250000 1.751270 0.22995521 100
6168  6168 synthetic  63      13 0.9700000 1.900634 0.16556730 100
6169  6169 synthetic  63      14 0.9400000 1.748709 0.23309307 100
6170  6170 synthetic  63      15 0.9500000 1.765398 0.18316233 100
6171  6171 synthetic  63      16 0.9400000 1.802056 0.23656422 100
6172  6172 synthetic  64       0 0.9700000 1.533447 0.12212258 100
6173  6173 synthetic  64       1 0.9600000 2.141357 0.28584287 100
6174  6174 synthetic  64       2 0.9750000 2.046616 0.22858060 100
6175  6175 synthetic  64       3 0.9850000 1.990682 0.17661571 100
6176  6176 synthetic  64       4 0.9850000 2.052378 0.16524265 100
6177  6177 synthetic  64       5 0.9750000 2.134920 0.21389277 100
6178  6178 synthetic  64       6 0.9500000 1.750348 0.22282595 100
6179  6179 synthetic  64       7 0.9700000 2.249026 0.22889401 100
6180  6180 synthetic  64       8 0.9750000 1.914300 0.16834942 100
6181  6181 synthetic  64       9 0.9700000 1.892127 0.22091440 100
6182  6182 synthetic  64      10 0.9250000 1.818119 0.21659099 100
6183  6183 synthetic  64      11 0.9350000 1.921742 0.25020901 100
6184  6184 synthetic  64      12 0.9850000 1.970599 0.14943508 100
6185  6185 synthetic  64      13 0.9650000 1.932557 0.18762462 100
6186  6186 synthetic  64      14 0.9550000 1.846794 0.20932993 100
6187  6187 synthetic  64      15 0.9300000 1.702297 0.20658406 100
6188  6188 synthetic  64      16 0.9850000 2.191508 0.21506041 100
6189  6189 synthetic  65       0 0.9250000 1.292320 0.14582893 100
6190  6190 synthetic  65       1 0.9600000 2.071380 0.24329593 100
6191  6191 synthetic  65       2 0.9500000 1.928066 0.20553354 100
6192  6192 synthetic  65       3 0.9250000 1.601743 0.18390455 100
6193  6193 synthetic  65       4 0.9350000 1.702959 0.20491431 100
6194  6194 synthetic  65       5 0.9400000 1.773350 0.23005372 100
6195  6195 synthetic  65       6 0.9100000 1.712518 0.24288190 100
6196  6196 synthetic  65       7 0.9550000 1.959206 0.24671559 100
6197  6197 synthetic  65       8 0.9250000 1.769674 0.24660963 100
6198  6198 synthetic  65       9 0.9850000 1.923593 0.15281744 100
6199  6199 synthetic  65      10 0.9700000 1.997610 0.17008418 100
6200  6200 synthetic  65      11 0.8900000 1.584139 0.25853294 100
6201  6201 synthetic  65      12 0.9350000 1.731939 0.19680458 100
6202  6202 synthetic  65      13 0.9450000 1.781054 0.20336541 100
6203  6203 synthetic  65      14 0.9300000 1.605738 0.24697253 100
6204  6204 synthetic  65      15 0.9150000 1.842315 0.23527540 100
6205  6205 synthetic  65      16 0.9550000 1.951876 0.23343337 100
6206  6206 synthetic  66       0 0.9700000 1.395981 0.10617954 100
6207  6207 synthetic  66       1 0.9550000 1.913788 0.25172392 100
6208  6208 synthetic  66       2 0.9200000 1.660880 0.20056359 100
6209  6209 synthetic  66       3 0.8750000 1.594208 0.28420428 100
6210  6210 synthetic  66       4 0.9600000 1.716438 0.17971006 100
6211  6211 synthetic  66       5 0.9550000 1.997185 0.24847062 100
6212  6212 synthetic  66       6 0.9650000 1.807635 0.19202933 100
6213  6213 synthetic  66       7 0.9250000 1.663280 0.19788534 100
6214  6214 synthetic  66       8 0.9350000 1.710973 0.19078428 100
6215  6215 synthetic  66       9 0.9350000 1.492720 0.16650044 100
6216  6216 synthetic  66      10 0.9650000 1.850406 0.18347400 100
6217  6217 synthetic  66      11 0.9900000 2.093113 0.13766546 100
6218  6218 synthetic  66      12 0.9350000 1.737912 0.19217763 100
6219  6219 synthetic  66      13 0.9400000 1.679693 0.17246451 100
6220  6220 synthetic  66      14 0.9750000 1.981318 0.17512129 100
6221  6221 synthetic  66      15 0.9750000 1.836465 0.16541755 100
6222  6222 synthetic  66      16 0.9550000 1.802710 0.20707141 100
6223  6223 synthetic  67       0 0.9750000 1.490113 0.10940690 100
6224  6224 synthetic  67       1 0.9550000 1.798220 0.20496540 100
6225  6225 synthetic  67       2 0.9450000 1.916651 0.19827045 100
6226  6226 synthetic  67       3 0.9350000 1.957431 0.24556893 100
6227  6227 synthetic  67       4 0.9300000 1.774442 0.23521904 100
6228  6228 synthetic  67       5 0.9550000 2.077172 0.28817845 100
6229  6229 synthetic  67       6 0.9350000 1.759362 0.25215015 100
6230  6230 synthetic  67       7 0.9100000 1.809309 0.29497294 100
6231  6231 synthetic  67       8 0.9450000 1.682577 0.18122418 100
6232  6232 synthetic  67       9 0.9600000 1.893216 0.24605055 100
6233  6233 synthetic  67      10 0.9400000 2.009186 0.29485356 100
6234  6234 synthetic  67      11 0.9800000 2.030156 0.20475882 100
6235  6235 synthetic  67      12 0.9150000 1.821402 0.24217888 100
6236  6236 synthetic  67      13 0.9200000 1.706038 0.24573386 100
6237  6237 synthetic  67      14 0.9300000 1.880458 0.23608964 100
6238  6238 synthetic  67      15 0.9250000 1.744830 0.24474778 100
6239  6239 synthetic  67      16 0.9200000 1.880189 0.28789119 100
6240  6240 synthetic  68       0 0.9850000 1.559295 0.10741310 100
6241  6241 synthetic  68       1 0.9400000 1.975574 0.24920897 100
6242  6242 synthetic  68       2 0.9600000 1.730124 0.21404926 100
6243  6243 synthetic  68       3 0.8850000 1.476875 0.21370241 100
6244  6244 synthetic  68       4 0.9050000 1.678687 0.31897389 100
6245  6245 synthetic  68       5 0.9500000 1.789121 0.23114824 100
6246  6246 synthetic  68       6 0.9450000 1.561210 0.17720431 100
6247  6247 synthetic  68       7 0.9450000 1.815684 0.19904222 100
6248  6248 synthetic  68       8 0.9400000 1.942954 0.20788910 100
6249  6249 synthetic  68       9 0.9200000 1.556981 0.19486483 100
6250  6250 synthetic  68      10 0.9750000 2.189354 0.19461322 100
6251  6251 synthetic  68      11 0.9150000 1.663446 0.19315027 100
6252  6252 synthetic  68      12 0.9600000 2.019645 0.21608372 100
6253  6253 synthetic  68      13 0.9150000 1.594328 0.18303296 100
6254  6254 synthetic  68      14 0.9450000 1.718321 0.19045348 100
6255  6255 synthetic  68      15 0.9450000 1.905065 0.26373292 100
6256  6256 synthetic  68      16 0.9450000 1.796119 0.26324746 100
6257  6257 synthetic  69       0 0.9700000 1.494976 0.10091044 100
6258  6258 synthetic  69       1 0.9250000 1.773762 0.25202312 100
6259  6259 synthetic  69       2 0.9800000 1.993740 0.15793147 100
6260  6260 synthetic  69       3 0.9600000 1.816046 0.17868320 100
6261  6261 synthetic  69       4 0.9550000 1.967580 0.19216543 100
6262  6262 synthetic  69       5 0.9700000 1.723836 0.16328033 100
6263  6263 synthetic  69       6 0.9500000 1.786103 0.16630160 100
6264  6264 synthetic  69       7 0.9550000 2.048789 0.21809611 100
6265  6265 synthetic  69       8 0.9750000 1.902929 0.18411220 100
6266  6266 synthetic  69       9 0.9600000 1.754145 0.17946084 100
6267  6267 synthetic  69      10 0.9700000 1.954140 0.22260287 100
6268  6268 synthetic  69      11 0.9550000 2.110157 0.23549002 100
6269  6269 synthetic  69      12 0.9700000 1.939644 0.22607162 100
6270  6270 synthetic  69      13 0.8900000 1.632566 0.27462954 100
6271  6271 synthetic  69      14 0.9600000 1.710673 0.17991009 100
6272  6272 synthetic  69      15 0.9600000 1.950610 0.21778151 100
6273  6273 synthetic  69      16 0.9650000 1.921223 0.20797657 100
6274  6274 synthetic  70       0 0.9000000 1.148835 0.10896299 100
6275  6275 synthetic  70       1 0.9800000 2.338801 0.24389541 100
6276  6276 synthetic  70       2 0.9350000 1.761883 0.23541808 100
6277  6277 synthetic  70       3 0.9250000 1.598163 0.21018237 100
6278  6278 synthetic  70       4 0.9700000 1.891382 0.23416451 100
6279  6279 synthetic  70       5 0.9150000 1.543436 0.21669401 100
6280  6280 synthetic  70       6 0.9600000 2.031489 0.25760312 100
6281  6281 synthetic  70       7 0.9200000 1.609485 0.23474040 100
6282  6282 synthetic  70       8 0.9600000 1.831207 0.19641477 100
6283  6283 synthetic  70       9 0.9700000 1.911236 0.18971024 100
6284  6284 synthetic  70      10 0.9600000 2.055511 0.26854652 100
6285  6285 synthetic  70      11 0.9250000 1.625611 0.24373193 100
6286  6286 synthetic  70      12 0.9550000 1.892629 0.19674542 100
6287  6287 synthetic  70      13 0.9300000 1.756467 0.25156678 100
6288  6288 synthetic  70      14 0.8950000 1.561989 0.24719767 100
6289  6289 synthetic  70      15 0.9700000 1.894934 0.17489271 100
6290  6290 synthetic  70      16 0.9600000 1.966322 0.23292171 100
6291  6291 synthetic  71       0 0.9650000 1.448459 0.12272330 100
6292  6292 synthetic  71       1 0.9800000 2.197179 0.22390092 100
6293  6293 synthetic  71       2 0.8400000 1.403473 0.22762718 100
6294  6294 synthetic  71       3 0.9800000 2.069707 0.18939532 100
6295  6295 synthetic  71       4 0.9100000 1.708024 0.26490829 100
6296  6296 synthetic  71       5 0.9700000 1.888785 0.16734164 100
6297  6297 synthetic  71       6 0.9800000 2.061328 0.19646731 100
6298  6298 synthetic  71       7 0.9550000 1.799073 0.18246207 100
6299  6299 synthetic  71       8 0.9500000 1.808523 0.22778266 100
6300  6300 synthetic  71       9 0.9800000 2.003299 0.18541003 100
6301  6301 synthetic  71      10 0.9300000 1.930123 0.23486152 100
6302  6302 synthetic  71      11 0.9750000 1.699277 0.15330131 100
6303  6303 synthetic  71      12 0.9500000 1.793282 0.22735089 100
6304  6304 synthetic  71      13 0.9300000 1.661644 0.23034675 100
6305  6305 synthetic  71      14 0.9450000 1.840372 0.26918785 100
6306  6306 synthetic  71      15 0.9350000 1.561105 0.15372779 100
6307  6307 synthetic  71      16 0.9550000 1.864710 0.20531124 100
6308  6308 synthetic  72       0 0.9250000 1.378062 0.14071225 100
6309  6309 synthetic  72       1 0.9700000 2.190115 0.25217790 100
6310  6310 synthetic  72       2 0.9550000 1.697187 0.18262136 100
6311  6311 synthetic  72       3 0.9100000 1.740716 0.20728279 100
6312  6312 synthetic  72       4 0.9450000 1.953914 0.24457375 100
6313  6313 synthetic  72       5 0.9250000 1.522627 0.20600928 100
6314  6314 synthetic  72       6 0.9450000 1.664369 0.20952686 100
6315  6315 synthetic  72       7 0.9600000 2.116561 0.22231129 100
6316  6316 synthetic  72       8 0.9600000 1.811865 0.18972072 100
6317  6317 synthetic  72       9 0.9700000 1.936311 0.19801185 100
6318  6318 synthetic  72      10 0.9800000 2.051138 0.18972206 100
6319  6319 synthetic  72      11 0.9550000 1.802764 0.20021953 100
6320  6320 synthetic  72      12 0.9750000 2.112800 0.20760056 100
6321  6321 synthetic  72      13 0.9550000 1.892541 0.21286266 100
6322  6322 synthetic  72      14 0.9650000 2.124552 0.22491122 100
6323  6323 synthetic  72      15 0.9600000 1.800281 0.22928396 100
6324  6324 synthetic  72      16 0.9300000 1.777271 0.22813656 100
6325  6325 synthetic  73       0 0.9450000 1.382147 0.13053341 100
6326  6326 synthetic  73       1 0.9450000 1.754562 0.24800420 100
6327  6327 synthetic  73       2 0.9200000 1.647747 0.25445091 100
6328  6328 synthetic  73       3 0.8850000 1.606095 0.24645992 100
6329  6329 synthetic  73       4 0.8900000 1.498827 0.23669043 100
6330  6330 synthetic  73       5 0.9300000 1.719261 0.23155100 100
6331  6331 synthetic  73       6 0.9400000 1.820585 0.20639913 100
6332  6332 synthetic  73       7 0.9450000 1.812900 0.24544212 100
6333  6333 synthetic  73       8 0.8700000 1.353033 0.19399253 100
6334  6334 synthetic  73       9 0.9600000 1.774737 0.18572175 100
6335  6335 synthetic  73      10 0.9550000 1.668611 0.20743090 100
6336  6336 synthetic  73      11 0.9500000 1.751339 0.21011535 100
6337  6337 synthetic  73      12 0.9600000 1.887667 0.21310650 100
6338  6338 synthetic  73      13 0.9350000 1.756641 0.24155139 100
6339  6339 synthetic  73      14 0.9550000 1.780222 0.17085146 100
6340  6340 synthetic  73      15 0.9600000 2.141457 0.25701126 100
6341  6341 synthetic  73      16 0.9050000 1.603569 0.23982825 100
6342  6342 synthetic  74       0 0.9600000 1.553761 0.15051032 100
6343  6343 synthetic  74       1 0.9150000 1.774413 0.28618156 100
6344  6344 synthetic  74       2 0.9400000 2.010561 0.23809563 100
6345  6345 synthetic  74       3 0.9350000 1.923324 0.28082755 100
6346  6346 synthetic  74       4 0.9250000 1.773030 0.22988042 100
6347  6347 synthetic  74       5 0.9400000 1.848993 0.20535515 100
6348  6348 synthetic  74       6 0.9400000 1.809632 0.22480919 100
6349  6349 synthetic  74       7 0.9200000 1.639041 0.23068884 100
6350  6350 synthetic  74       8 0.9400000 1.825651 0.21900093 100
6351  6351 synthetic  74       9 0.9650000 2.054449 0.23005563 100
6352  6352 synthetic  74      10 0.8800000 1.721628 0.31705951 100
6353  6353 synthetic  74      11 0.9300000 1.924586 0.28875302 100
6354  6354 synthetic  74      12 0.9750000 2.262817 0.21325201 100
6355  6355 synthetic  74      13 0.9350000 1.704477 0.21183349 100
6356  6356 synthetic  74      14 0.9550000 2.178226 0.26058806 100
6357  6357 synthetic  74      15 0.9700000 2.091522 0.22845453 100
6358  6358 synthetic  74      16 0.9250000 1.907493 0.30987999 100
6359  6359 synthetic  75       0 0.9200000 1.140228 0.12368867 100
6360  6360 synthetic  75       1 0.9500000 1.786817 0.22611309 100
6361  6361 synthetic  75       2 0.9100000 1.454596 0.20119791 100
6362  6362 synthetic  75       3 0.9500000 1.739913 0.19662426 100
6363  6363 synthetic  75       4 0.9000000 1.530628 0.23000527 100
6364  6364 synthetic  75       5 0.9550000 1.833999 0.19016674 100
6365  6365 synthetic  75       6 0.9550000 1.772576 0.16724835 100
6366  6366 synthetic  75       7 0.9500000 1.728109 0.18019607 100
6367  6367 synthetic  75       8 0.9650000 1.619505 0.15745346 100
6368  6368 synthetic  75       9 0.9750000 1.980995 0.23293274 100
6369  6369 synthetic  75      10 0.9600000 1.856774 0.20403950 100
6370  6370 synthetic  75      11 0.9650000 1.707062 0.15607731 100
6371  6371 synthetic  75      12 0.9350000 1.669078 0.21267575 100
6372  6372 synthetic  75      13 0.9200000 1.710975 0.22235031 100
6373  6373 synthetic  75      14 0.9600000 1.666057 0.15598599 100
6374  6374 synthetic  75      15 0.9400000 1.868109 0.21423492 100
6375  6375 synthetic  75      16 0.9550000 1.683413 0.15192937 100
6376  6376 synthetic  76       0 0.9450000 1.272871 0.10766357 100
6377  6377 synthetic  76       1 0.9200000 1.798791 0.25059463 100
6378  6378 synthetic  76       2 0.9150000 1.703239 0.25185126 100
6379  6379 synthetic  76       3 0.9400000 1.621177 0.20404932 100
6380  6380 synthetic  76       4 0.9500000 1.673525 0.21860975 100
6381  6381 synthetic  76       5 0.9500000 1.819926 0.22173250 100
6382  6382 synthetic  76       6 0.8900000 1.555997 0.24179209 100
6383  6383 synthetic  76       7 0.9450000 1.794483 0.22666390 100
6384  6384 synthetic  76       8 0.9450000 1.744745 0.18573279 100
6385  6385 synthetic  76       9 0.9450000 1.721882 0.20701559 100
6386  6386 synthetic  76      10 0.9400000 1.674879 0.17672569 100
6387  6387 synthetic  76      11 0.9450000 1.558977 0.19088656 100
6388  6388 synthetic  76      12 0.9600000 1.757099 0.16977072 100
6389  6389 synthetic  76      13 0.9050000 1.528277 0.21275952 100
6390  6390 synthetic  76      14 0.9500000 1.784996 0.21119492 100
6391  6391 synthetic  76      15 0.9450000 1.876628 0.22012368 100
6392  6392 synthetic  76      16 0.9300000 1.722778 0.26530584 100
6393  6393 synthetic  77       0 0.9700000 1.423827 0.10374252 100
6394  6394 synthetic  77       1 0.9400000 1.800702 0.19966786 100
6395  6395 synthetic  77       2 0.9500000 1.720132 0.19994831 100
6396  6396 synthetic  77       3 0.9400000 1.630489 0.20658463 100
6397  6397 synthetic  77       4 0.9550000 1.691866 0.22301156 100
6398  6398 synthetic  77       5 0.9500000 1.860761 0.23702916 100
6399  6399 synthetic  77       6 0.8850000 1.353367 0.18964412 100
6400  6400 synthetic  77       7 0.9600000 1.877735 0.25862459 100
6401  6401 synthetic  77       8 0.9300000 1.891428 0.23660989 100
6402  6402 synthetic  77       9 0.9650000 1.874470 0.20215209 100
6403  6403 synthetic  77      10 0.9500000 1.708696 0.19919086 100
6404  6404 synthetic  77      11 0.9450000 1.734415 0.19976644 100
6405  6405 synthetic  77      12 0.9200000 1.812879 0.27107297 100
6406  6406 synthetic  77      13 0.9400000 1.603389 0.18901145 100
6407  6407 synthetic  77      14 0.9100000 1.561588 0.24317545 100
6408  6408 synthetic  77      15 0.9700000 2.060510 0.19628327 100
6409  6409 synthetic  77      16 0.9700000 1.956872 0.21742271 100
6410  6410 synthetic  78       0 0.9400000 1.343078 0.13032631 100
6411  6411 synthetic  78       1 0.9400000 1.955708 0.29688240 100
6412  6412 synthetic  78       2 0.9650000 2.053109 0.17452088 100
6413  6413 synthetic  78       3 0.9200000 1.754916 0.24841815 100
6414  6414 synthetic  78       4 0.9600000 1.929757 0.20154139 100
6415  6415 synthetic  78       5 0.9350000 1.670784 0.20099947 100
6416  6416 synthetic  78       6 0.8850000 1.421291 0.23415758 100
6417  6417 synthetic  78       7 0.8650000 1.466951 0.24149514 100
6418  6418 synthetic  78       8 0.9350000 1.763347 0.19920829 100
6419  6419 synthetic  78       9 0.9450000 1.714215 0.17418082 100
6420  6420 synthetic  78      10 0.9400000 1.687950 0.21354822 100
6421  6421 synthetic  78      11 0.8900000 1.447380 0.24999562 100
6422  6422 synthetic  78      12 0.9200000 1.548323 0.20271157 100
6423  6423 synthetic  78      13 0.9350000 1.665883 0.20208670 100
6424  6424 synthetic  78      14 0.9100000 1.779061 0.23334344 100
6425  6425 synthetic  78      15 0.9550000 1.752948 0.25272452 100
6426  6426 synthetic  78      16 0.9400000 1.858489 0.24703036 100
6427  6427 synthetic  79       0 0.9450000 1.310922 0.14950765 100
6428  6428 synthetic  79       1 0.9250000 1.637420 0.20891090 100
6429  6429 synthetic  79       2 0.9500000 1.739739 0.21886554 100
6430  6430 synthetic  79       3 0.9450000 2.100257 0.23188996 100
6431  6431 synthetic  79       4 0.9350000 1.853707 0.23159509 100
6432  6432 synthetic  79       5 0.9600000 1.967692 0.21828835 100
6433  6433 synthetic  79       6 0.9500000 1.760873 0.17352744 100
6434  6434 synthetic  79       7 0.9600000 1.694692 0.20390282 100
6435  6435 synthetic  79       8 0.9000000 1.700242 0.26586543 100
6436  6436 synthetic  79       9 0.9300000 1.722329 0.22029204 100
6437  6437 synthetic  79      10 0.9300000 1.851919 0.27204992 100
6438  6438 synthetic  79      11 0.9150000 1.621267 0.21942039 100
6439  6439 synthetic  79      12 0.9150000 1.522786 0.22327977 100
6440  6440 synthetic  79      13 0.9350000 1.721308 0.20159547 100
6441  6441 synthetic  79      14 0.9250000 1.772492 0.23027587 100
6442  6442 synthetic  79      15 0.9550000 1.992414 0.25965600 100
6443  6443 synthetic  79      16 0.9350000 2.124979 0.30927026 100
6444  6444 synthetic  80       0 0.9800000 1.614831 0.09142887 100
6445  6445 synthetic  80       1 0.9650000 2.073603 0.20777960 100
6446  6446 synthetic  80       2 0.9500000 1.948437 0.25030496 100
6447  6447 synthetic  80       3 0.9750000 2.217174 0.19135109 100
6448  6448 synthetic  80       4 0.9550000 1.689932 0.16084756 100
6449  6449 synthetic  80       5 0.9550000 1.885586 0.20035776 100
6450  6450 synthetic  80       6 0.9650000 1.938523 0.22760869 100
6451  6451 synthetic  80       7 0.9450000 1.766487 0.20071514 100
6452  6452 synthetic  80       8 0.9650000 1.834614 0.17493434 100
6453  6453 synthetic  80       9 0.9700000 1.856041 0.18787825 100
6454  6454 synthetic  80      10 0.9850000 2.090471 0.23392643 100
6455  6455 synthetic  80      11 0.9750000 1.901090 0.17982851 100
6456  6456 synthetic  80      12 0.9700000 1.956001 0.21550483 100
6457  6457 synthetic  80      13 0.9750000 2.241294 0.21447861 100
6458  6458 synthetic  80      14 0.9650000 2.037072 0.19951725 100
6459  6459 synthetic  80      15 0.9650000 2.036338 0.20516191 100
6460  6460 synthetic  80      16 0.9400000 1.813043 0.22120085 100
6461  6461 synthetic  81       0 0.9450000 1.290334 0.13284383 100
6462  6462 synthetic  81       1 0.9250000 2.116957 0.32036297 100
6463  6463 synthetic  81       2 0.9700000 2.159835 0.23801169 100
6464  6464 synthetic  81       3 0.9200000 1.579956 0.23489210 100
6465  6465 synthetic  81       4 0.9550000 1.909505 0.19717011 100
6466  6466 synthetic  81       5 0.9600000 1.780324 0.18971941 100
6467  6467 synthetic  81       6 0.9300000 1.801448 0.23012829 100
6468  6468 synthetic  81       7 0.9500000 1.931175 0.19832929 100
6469  6469 synthetic  81       8 0.9350000 1.629113 0.20566237 100
6470  6470 synthetic  81       9 0.9850000 2.017636 0.17466430 100
6471  6471 synthetic  81      10 0.9450000 1.700785 0.20855695 100
6472  6472 synthetic  81      11 0.9700000 2.085101 0.22480085 100
6473  6473 synthetic  81      12 0.9250000 1.718222 0.20165877 100
6474  6474 synthetic  81      13 0.9600000 1.733970 0.20312910 100
6475  6475 synthetic  81      14 0.9450000 1.921640 0.23535356 100
6476  6476 synthetic  81      15 0.9600000 1.916333 0.22645547 100
6477  6477 synthetic  81      16 0.9600000 2.018616 0.21157336 100
6478  6478 synthetic  82       0 0.9750000 1.471617 0.10200862 100
6479  6479 synthetic  82       1 0.9750000 2.212159 0.22038108 100
6480  6480 synthetic  82       2 0.9500000 1.712408 0.19707520 100
6481  6481 synthetic  82       3 0.9050000 1.580775 0.23697640 100
6482  6482 synthetic  82       4 0.9700000 2.170937 0.23489688 100
6483  6483 synthetic  82       5 0.9500000 1.729458 0.25144918 100
6484  6484 synthetic  82       6 0.9750000 1.935325 0.26451749 100
6485  6485 synthetic  82       7 0.9300000 1.811030 0.26648307 100
6486  6486 synthetic  82       8 0.9250000 1.544431 0.21320682 100
6487  6487 synthetic  82       9 0.9450000 1.695000 0.19122798 100
6488  6488 synthetic  82      10 0.9450000 1.731531 0.20741310 100
6489  6489 synthetic  82      11 0.9550000 1.754753 0.23026558 100
6490  6490 synthetic  82      12 0.9650000 2.073007 0.25389567 100
6491  6491 synthetic  82      13 0.9250000 1.558280 0.22362678 100
6492  6492 synthetic  82      14 0.8850000 1.627215 0.27063742 100
6493  6493 synthetic  82      15 0.9600000 2.104352 0.29162313 100
6494  6494 synthetic  82      16 0.9350000 1.815511 0.27383441 100
6495  6495 synthetic  83       0 0.9600000 1.428412 0.13487019 100
6496  6496 synthetic  83       1 0.9650000 2.207644 0.26376475 100
6497  6497 synthetic  83       2 0.9250000 1.929109 0.27782071 100
6498  6498 synthetic  83       3 0.9650000 1.829148 0.18329919 100
6499  6499 synthetic  83       4 0.9150000 1.503425 0.21546796 100
6500  6500 synthetic  83       5 0.9050000 1.662354 0.24555326 100
6501  6501 synthetic  83       6 0.9450000 1.782024 0.20955631 100
6502  6502 synthetic  83       7 0.9450000 1.836638 0.26427890 100
6503  6503 synthetic  83       8 0.9500000 1.697370 0.21154678 100
6504  6504 synthetic  83       9 0.9100000 1.579167 0.22616937 100
6505  6505 synthetic  83      10 0.9350000 1.656774 0.18583335 100
6506  6506 synthetic  83      11 0.9200000 1.713098 0.22662338 100
6507  6507 synthetic  83      12 0.9500000 2.030972 0.23899349 100
6508  6508 synthetic  83      13 0.9450000 1.768432 0.22005972 100
6509  6509 synthetic  83      14 0.8850000 1.449072 0.23903365 100
6510  6510 synthetic  83      15 0.9200000 1.513400 0.20780388 100
6511  6511 synthetic  83      16 0.9550000 1.838228 0.19077898 100
6512  6512 synthetic  84       0 0.9700000 1.758338 0.12919632 100
6513  6513 synthetic  84       1 0.9550000 1.976608 0.23151135 100
6514  6514 synthetic  84       2 0.9800000 2.270596 0.19940900 100
6515  6515 synthetic  84       3 0.9350000 1.873689 0.26841814 100
6516  6516 synthetic  84       4 0.9700000 1.957834 0.18007616 100
6517  6517 synthetic  84       5 0.9600000 1.890413 0.19581965 100
6518  6518 synthetic  84       6 0.9250000 1.963242 0.28394289 100
6519  6519 synthetic  84       7 0.9600000 1.994832 0.20879454 100
6520  6520 synthetic  84       8 0.9700000 2.020502 0.20422968 100
6521  6521 synthetic  84       9 0.9900000 2.216873 0.16527338 100
6522  6522 synthetic  84      10 0.9850000 2.199754 0.17740511 100
6523  6523 synthetic  84      11 0.9550000 1.968185 0.21971542 100
6524  6524 synthetic  84      12 0.9500000 1.928918 0.30005969 100
6525  6525 synthetic  84      13 0.9700000 1.946919 0.16472157 100
6526  6526 synthetic  84      14 0.9700000 1.758602 0.17759583 100
6527  6527 synthetic  84      15 0.9700000 2.128518 0.20639205 100
6528  6528 synthetic  84      16 0.9550000 1.807296 0.22204142 100
6529  6529 synthetic  85       0 0.9900000 1.628743 0.13499692 100
6530  6530 synthetic  85       1 0.9350000 1.865870 0.22643643 100
6531  6531 synthetic  85       2 0.9650000 1.932937 0.19045119 100
6532  6532 synthetic  85       3 0.9250000 1.880692 0.23221849 100
6533  6533 synthetic  85       4 0.9650000 2.016192 0.18731040 100
6534  6534 synthetic  85       5 0.9300000 1.746662 0.23002769 100
6535  6535 synthetic  85       6 0.9500000 1.753086 0.18134672 100
6536  6536 synthetic  85       7 0.9700000 2.008373 0.18419290 100
6537  6537 synthetic  85       8 0.9250000 1.846176 0.21616270 100
6538  6538 synthetic  85       9 0.9500000 1.809996 0.20619512 100
6539  6539 synthetic  85      10 0.9750000 2.072048 0.20533028 100
6540  6540 synthetic  85      11 0.9350000 1.995722 0.28738736 100
6541  6541 synthetic  85      12 0.9550000 1.773993 0.17612217 100
6542  6542 synthetic  85      13 0.9800000 2.047525 0.17842539 100
6543  6543 synthetic  85      14 0.9450000 1.925099 0.23466716 100
6544  6544 synthetic  85      15 0.9150000 1.609862 0.22415842 100
6545  6545 synthetic  85      16 0.9700000 2.070500 0.21010891 100
6546  6546 synthetic  86       0 0.9250000 1.244992 0.17631567 100
6547  6547 synthetic  86       1 0.9650000 2.019806 0.23064489 100
6548  6548 synthetic  86       2 0.8950000 1.672147 0.25880302 100
6549  6549 synthetic  86       3 0.9700000 2.018604 0.19531899 100
6550  6550 synthetic  86       4 0.9500000 1.827084 0.26049547 100
6551  6551 synthetic  86       5 0.9400000 1.677840 0.20606069 100
6552  6552 synthetic  86       6 0.9400000 1.724309 0.20917708 100
6553  6553 synthetic  86       7 0.9600000 1.996384 0.19408547 100
6554  6554 synthetic  86       8 0.9400000 1.700795 0.19475117 100
6555  6555 synthetic  86       9 0.9300000 1.772769 0.24805784 100
6556  6556 synthetic  86      10 0.9500000 2.116388 0.29426343 100
6557  6557 synthetic  86      11 0.9550000 1.857508 0.24161717 100
6558  6558 synthetic  86      12 0.9500000 1.806312 0.21807279 100
6559  6559 synthetic  86      13 0.9800000 1.985130 0.14194616 100
6560  6560 synthetic  86      14 0.9200000 1.600768 0.22380216 100
6561  6561 synthetic  86      15 0.9400000 1.873819 0.24735888 100
6562  6562 synthetic  86      16 0.9000000 1.515983 0.25510392 100
6563  6563 synthetic  87       0 0.8944724 1.191062 0.17331531 100
6564  6564 synthetic  87       1 0.9296482 1.731168 0.24961030 100
6565  6565 synthetic  87       2 0.8793970 1.612426 0.30207367 100
6566  6566 synthetic  87       3 0.9346734 1.723824 0.21666225 100
6567  6567 synthetic  87       4 0.9698492 2.292638 0.23826875 100
6568  6568 synthetic  87       5 0.9346734 1.695381 0.21256856 100
6569  6569 synthetic  87       6 0.9095477 1.714847 0.24939669 100
6570  6570 synthetic  87       7 0.9095477 1.656913 0.25472462 100
6571  6571 synthetic  87       8 0.9648241 1.623338 0.16930859 100
6572  6572 synthetic  87       9 0.9246231 1.713452 0.20977247 100
6573  6573 synthetic  87      10 0.9899497 2.135174 0.16697993 100
6574  6574 synthetic  87      11 0.9045226 1.705768 0.26919794 100
6575  6575 synthetic  87      12 0.9246231 1.640588 0.22299131 100
6576  6576 synthetic  87      13 0.9045226 1.649291 0.28663314 100
6577  6577 synthetic  87      14 0.8894472 1.659194 0.28163310 100
6578  6578 synthetic  87      15 0.9095477 1.741063 0.22867701 100
6579  6579 synthetic  87      16 0.9447236 2.073458 0.27357041 100
6580  6580 synthetic  88       0 0.9800000 1.424429 0.14088862 100
6581  6581 synthetic  88       1 0.9600000 1.950422 0.22227143 100
6582  6582 synthetic  88       2 0.9800000 2.009211 0.18970817 100
6583  6583 synthetic  88       3 0.9600000 1.854061 0.20995857 100
6584  6584 synthetic  88       4 0.9400000 1.687557 0.25141855 100
6585  6585 synthetic  88       5 0.9250000 1.839740 0.23933648 100
6586  6586 synthetic  88       6 0.9600000 1.931858 0.24805895 100
6587  6587 synthetic  88       7 0.9600000 1.782389 0.19179596 100
6588  6588 synthetic  88       8 0.9600000 1.857487 0.19066098 100
6589  6589 synthetic  88       9 0.9250000 1.506263 0.19437978 100
6590  6590 synthetic  88      10 0.9450000 1.787858 0.22498785 100
6591  6591 synthetic  88      11 0.9250000 1.597111 0.22619338 100
6592  6592 synthetic  88      12 0.9650000 1.675481 0.15868196 100
6593  6593 synthetic  88      13 0.9300000 1.691231 0.19331305 100
6594  6594 synthetic  88      14 0.9950000 2.063480 0.14321186 100
6595  6595 synthetic  88      15 0.9800000 2.223257 0.18551233 100
6596  6596 synthetic  88      16 0.9650000 1.914428 0.20992163 100
6597  6597 synthetic  89       0 0.9800000 1.668630 0.13278704 100
6598  6598 synthetic  89       1 0.9650000 2.051581 0.21610123 100
6599  6599 synthetic  89       2 0.9750000 2.125793 0.19863819 100
6600  6600 synthetic  89       3 0.9700000 1.947101 0.21554979 100
6601  6601 synthetic  89       4 0.9450000 1.821329 0.20456151 100
6602  6602 synthetic  89       5 0.9650000 1.900186 0.19315006 100
6603  6603 synthetic  89       6 0.9350000 1.937614 0.25315487 100
6604  6604 synthetic  89       7 0.9600000 2.103457 0.28299920 100
6605  6605 synthetic  89       8 0.9350000 1.567577 0.18169268 100
6606  6606 synthetic  89       9 0.9750000 1.985959 0.19600058 100
6607  6607 synthetic  89      10 0.8950000 1.653835 0.23774363 100
6608  6608 synthetic  89      11 0.9350000 1.655121 0.24057030 100
6609  6609 synthetic  89      12 0.9700000 1.981806 0.19152032 100
6610  6610 synthetic  89      13 0.9600000 1.844048 0.19004190 100
6611  6611 synthetic  89      14 0.9200000 1.748679 0.24209187 100
6612  6612 synthetic  89      15 0.9800000 2.109344 0.19825035 100
6613  6613 synthetic  89      16 0.9900000 2.099859 0.16344486 100
6614  6614 synthetic  90       0 0.9300000 1.288113 0.10336891 100
6615  6615 synthetic  90       1 0.9550000 1.966638 0.23664279 100
6616  6616 synthetic  90       2 0.9800000 2.107021 0.18845975 100
6617  6617 synthetic  90       3 0.9750000 1.993144 0.16079913 100
6618  6618 synthetic  90       4 0.9600000 1.865661 0.17436204 100
6619  6619 synthetic  90       5 0.9750000 2.201832 0.17852246 100
6620  6620 synthetic  90       6 0.9500000 1.848418 0.19695675 100
6621  6621 synthetic  90       7 0.9750000 1.937891 0.18559365 100
6622  6622 synthetic  90       8 0.9800000 1.993340 0.19457104 100
6623  6623 synthetic  90       9 0.9650000 1.709021 0.20977178 100
6624  6624 synthetic  90      10 0.9900000 2.322707 0.19039878 100
6625  6625 synthetic  90      11 0.9750000 1.726061 0.14703943 100
6626  6626 synthetic  90      12 0.9500000 1.632201 0.19996785 100
6627  6627 synthetic  90      13 0.9700000 1.850628 0.17348871 100
6628  6628 synthetic  90      14 0.9000000 1.580213 0.23859421 100
6629  6629 synthetic  90      15 0.9500000 1.728501 0.19521592 100
6630  6630 synthetic  90      16 0.9250000 1.702480 0.22029401 100
6631  6631 synthetic  91       0 0.9650000 1.446650 0.12857294 100
6632  6632 synthetic  91       1 0.9550000 2.027542 0.20717002 100
6633  6633 synthetic  91       2 0.9350000 1.875423 0.27167018 100
6634  6634 synthetic  91       3 0.9900000 2.145145 0.18801761 100
6635  6635 synthetic  91       4 0.9150000 1.634628 0.25689684 100
6636  6636 synthetic  91       5 0.9550000 1.816420 0.19804974 100
6637  6637 synthetic  91       6 0.9300000 1.803026 0.25997110 100
6638  6638 synthetic  91       7 0.9400000 1.862266 0.23805519 100
6639  6639 synthetic  91       8 0.9650000 2.052526 0.19600560 100
6640  6640 synthetic  91       9 0.9350000 1.893395 0.23502336 100
6641  6641 synthetic  91      10 0.9350000 1.599372 0.18153038 100
6642  6642 synthetic  91      11 0.9550000 1.795866 0.24441305 100
6643  6643 synthetic  91      12 0.9750000 2.302523 0.23773420 100
6644  6644 synthetic  91      13 0.9050000 1.512138 0.24847177 100
6645  6645 synthetic  91      14 0.9650000 1.902606 0.22923431 100
6646  6646 synthetic  91      15 0.9600000 1.931031 0.19701888 100
6647  6647 synthetic  91      16 0.9400000 1.863953 0.21037279 100
6648  6648 synthetic  92       0 0.9650000 1.528086 0.15202125 100
6649  6649 synthetic  92       1 0.9700000 2.193900 0.23134866 100
6650  6650 synthetic  92       2 0.9450000 1.771526 0.18787988 100
6651  6651 synthetic  92       3 0.9550000 1.863722 0.19473120 100
6652  6652 synthetic  92       4 0.9800000 2.138977 0.21332402 100
6653  6653 synthetic  92       5 0.9500000 1.964465 0.23668373 100
6654  6654 synthetic  92       6 0.9350000 1.762649 0.26018410 100
6655  6655 synthetic  92       7 0.9600000 1.778124 0.21279389 100
6656  6656 synthetic  92       8 0.9500000 1.996533 0.27547387 100
6657  6657 synthetic  92       9 0.9100000 1.534782 0.22657352 100
6658  6658 synthetic  92      10 0.9800000 1.799848 0.15427804 100
6659  6659 synthetic  92      11 0.9100000 1.415808 0.19936301 100
6660  6660 synthetic  92      12 0.9850000 1.885262 0.17810732 100
6661  6661 synthetic  92      13 0.9400000 1.827373 0.20796096 100
6662  6662 synthetic  92      14 0.9350000 1.585312 0.18873882 100
6663  6663 synthetic  92      15 0.9250000 1.588287 0.19795503 100
6664  6664 synthetic  92      16 0.9550000 2.041332 0.23203394 100
6665  6665 synthetic  93       0 0.9750000 1.408181 0.09837545 100
6666  6666 synthetic  93       1 0.9450000 1.956083 0.24169176 100
6667  6667 synthetic  93       2 0.9650000 2.053055 0.25209351 100
6668  6668 synthetic  93       3 0.9250000 1.445366 0.22596604 100
6669  6669 synthetic  93       4 0.9350000 1.726585 0.20964831 100
6670  6670 synthetic  93       5 0.9600000 1.707470 0.21483305 100
6671  6671 synthetic  93       6 0.9150000 1.655653 0.22584571 100
6672  6672 synthetic  93       7 0.9350000 1.737135 0.19135493 100
6673  6673 synthetic  93       8 0.8600000 1.692277 0.31361197 100
6674  6674 synthetic  93       9 0.9150000 1.485650 0.20491252 100
6675  6675 synthetic  93      10 0.9150000 1.683994 0.23484212 100
6676  6676 synthetic  93      11 0.9750000 2.058773 0.17936288 100
6677  6677 synthetic  93      12 0.9450000 1.939905 0.21799218 100
6678  6678 synthetic  93      13 0.9500000 1.658738 0.18016313 100
6679  6679 synthetic  93      14 0.8850000 1.585696 0.25405433 100
6680  6680 synthetic  93      15 0.9550000 1.754204 0.15546644 100
6681  6681 synthetic  93      16 0.9350000 1.806411 0.21726570 100
6682  6682 synthetic  94       0 0.9600000 1.210378 0.09870038 100
6683  6683 synthetic  94       1 0.9150000 1.885235 0.27949599 100
6684  6684 synthetic  94       2 0.9750000 1.815546 0.17298537 100
6685  6685 synthetic  94       3 0.9700000 1.671372 0.16950310 100
6686  6686 synthetic  94       4 0.9850000 1.858741 0.17892583 100
6687  6687 synthetic  94       5 0.9600000 1.703608 0.15405849 100
6688  6688 synthetic  94       6 0.9600000 1.952068 0.21489271 100
6689  6689 synthetic  94       7 0.9100000 1.521578 0.18093443 100
6690  6690 synthetic  94       8 0.9950000 2.161043 0.16013038 100
6691  6691 synthetic  94       9 0.9750000 1.714994 0.15403792 100
6692  6692 synthetic  94      10 0.9750000 2.216893 0.23387281 100
6693  6693 synthetic  94      11 0.9850000 2.137168 0.21494209 100
6694  6694 synthetic  94      12 0.9500000 1.529096 0.15491578 100
6695  6695 synthetic  94      13 0.9550000 1.527939 0.17606330 100
6696  6696 synthetic  94      14 0.9900000 2.060368 0.15997259 100
6697  6697 synthetic  94      15 0.8950000 1.419993 0.18648376 100
6698  6698 synthetic  94      16 0.9800000 1.905116 0.16781534 100
6699  6699 synthetic  95       0 0.9650000 1.610444 0.13080577 100
6700  6700 synthetic  95       1 0.9450000 1.898729 0.21332730 100
6701  6701 synthetic  95       2 0.9600000 1.809672 0.20512551 100
6702  6702 synthetic  95       3 0.9500000 1.880702 0.22558788 100
6703  6703 synthetic  95       4 0.9450000 1.681795 0.19511448 100
6704  6704 synthetic  95       5 0.9050000 1.484549 0.23015406 100
6705  6705 synthetic  95       6 0.9500000 1.755837 0.21927042 100
6706  6706 synthetic  95       7 0.9150000 1.483560 0.18454055 100
6707  6707 synthetic  95       8 0.9700000 2.035538 0.21016370 100
6708  6708 synthetic  95       9 0.9250000 1.685066 0.22150455 100
6709  6709 synthetic  95      10 0.9300000 1.789384 0.25354420 100
6710  6710 synthetic  95      11 0.9750000 2.028803 0.19598252 100
6711  6711 synthetic  95      12 0.9500000 1.813466 0.23403851 100
6712  6712 synthetic  95      13 0.9500000 1.722524 0.19276500 100
6713  6713 synthetic  95      14 0.9400000 1.702769 0.21248172 100
6714  6714 synthetic  95      15 0.9200000 1.557781 0.20019862 100
6715  6715 synthetic  95      16 0.9350000 1.736671 0.25341114 100
6716  6716 synthetic  96       0 0.9350000 1.423674 0.15800986 100
6717  6717 synthetic  96       1 0.9100000 1.766400 0.25768716 100
6718  6718 synthetic  96       2 0.9150000 1.592969 0.17762027 100
6719  6719 synthetic  96       3 0.8650000 1.438475 0.22831773 100
6720  6720 synthetic  96       4 0.8700000 1.677488 0.33594847 100
6721  6721 synthetic  96       5 0.9200000 1.946026 0.27628657 100
6722  6722 synthetic  96       6 0.9050000 1.514255 0.21428905 100
6723  6723 synthetic  96       7 0.9100000 1.724812 0.28453010 100
6724  6724 synthetic  96       8 0.8700000 1.429115 0.23118097 100
6725  6725 synthetic  96       9 0.9050000 1.514004 0.25207636 100
6726  6726 synthetic  96      10 0.9100000 1.554475 0.23773437 100
6727  6727 synthetic  96      11 0.9600000 1.827748 0.19270302 100
6728  6728 synthetic  96      12 0.9050000 1.745063 0.30786738 100
6729  6729 synthetic  96      13 0.9700000 2.116465 0.20780004 100
6730  6730 synthetic  96      14 0.9650000 1.810523 0.18841947 100
6731  6731 synthetic  96      15 0.9300000 1.745215 0.24984701 100
6732  6732 synthetic  96      16 0.9400000 1.950439 0.30447252 100
6733  6733 synthetic  97       0 0.9800000 1.499262 0.13719820 100
6734  6734 synthetic  97       1 0.9700000 2.176113 0.21550111 100
6735  6735 synthetic  97       2 0.9600000 1.837027 0.24521433 100
6736  6736 synthetic  97       3 0.9600000 1.894040 0.23584470 100
6737  6737 synthetic  97       4 0.9100000 1.530512 0.20502742 100
6738  6738 synthetic  97       5 0.9800000 2.034152 0.19097997 100
6739  6739 synthetic  97       6 0.9600000 1.770283 0.19909087 100
6740  6740 synthetic  97       7 0.9450000 2.007433 0.22726237 100
6741  6741 synthetic  97       8 0.9350000 1.752080 0.17835317 100
6742  6742 synthetic  97       9 0.9600000 1.933306 0.17814193 100
6743  6743 synthetic  97      10 0.9350000 1.797569 0.23939562 100
6744  6744 synthetic  97      11 0.9550000 1.931840 0.21000083 100
6745  6745 synthetic  97      12 0.9700000 2.210136 0.19090378 100
6746  6746 synthetic  97      13 0.9300000 1.648723 0.23528770 100
6747  6747 synthetic  97      14 0.9650000 1.720274 0.18505891 100
6748  6748 synthetic  97      15 0.9650000 2.002425 0.22407431 100
6749  6749 synthetic  97      16 0.9700000 2.044254 0.21254762 100
6750  6750 synthetic  98       0 0.9900000 1.460527 0.09424935 100
6751  6751 synthetic  98       1 0.9150000 1.656040 0.23561969 100
6752  6752 synthetic  98       2 0.9650000 1.802180 0.17824748 100
6753  6753 synthetic  98       3 0.9550000 1.897651 0.21604317 100
6754  6754 synthetic  98       4 0.9500000 1.873285 0.24764817 100
6755  6755 synthetic  98       5 0.9550000 1.798197 0.22061073 100
6756  6756 synthetic  98       6 0.9600000 2.250202 0.25276929 100
6757  6757 synthetic  98       7 0.9650000 2.040260 0.21455203 100
6758  6758 synthetic  98       8 0.9350000 1.888268 0.24021917 100
6759  6759 synthetic  98       9 0.9200000 1.538729 0.21323504 100
6760  6760 synthetic  98      10 0.9800000 1.970339 0.20426107 100
6761  6761 synthetic  98      11 0.9750000 2.034047 0.17567567 100
6762  6762 synthetic  98      12 0.9400000 1.640534 0.21134733 100
6763  6763 synthetic  98      13 0.9300000 1.706403 0.21168393 100
6764  6764 synthetic  98      14 0.9650000 1.918858 0.18973471 100
6765  6765 synthetic  98      15 0.9300000 1.842885 0.19476154 100
6766  6766 synthetic  98      16 0.9150000 1.824412 0.24647623 100
6767  6767 synthetic  99       0 0.9450000 1.197179 0.10468735 100
6768  6768 synthetic  99       1 0.9550000 1.841419 0.21709895 100
6769  6769 synthetic  99       2 0.9750000 2.146745 0.21456438 100
6770  6770 synthetic  99       3 0.9750000 2.036194 0.20297531 100
6771  6771 synthetic  99       4 0.9450000 1.668231 0.18110980 100
6772  6772 synthetic  99       5 0.9300000 1.604210 0.21159801 100
6773  6773 synthetic  99       6 0.9750000 2.001523 0.16633366 100
6774  6774 synthetic  99       7 0.9400000 1.612590 0.18647580 100
6775  6775 synthetic  99       8 0.9450000 1.707756 0.20073493 100
6776  6776 synthetic  99       9 0.9700000 1.892449 0.17318467 100
6777  6777 synthetic  99      10 0.9450000 1.750606 0.21257115 100
6778  6778 synthetic  99      11 0.9550000 1.642372 0.20168401 100
6779  6779 synthetic  99      12 0.9150000 1.638469 0.21466780 100
6780  6780 synthetic  99      13 0.9750000 1.956138 0.16822796 100
6781  6781 synthetic  99      14 0.9300000 1.617555 0.17936770 100
6782  6782 synthetic  99      15 0.9300000 1.632814 0.18094129 100
6783  6783 synthetic  99      16 0.9250000 1.710285 0.24738547 100
6784  6784 synthetic 100       0 0.9250000 1.231485 0.13390008 100
6785  6785 synthetic 100       1 0.9300000 1.832966 0.29663721 100
6786  6786 synthetic 100       2 0.9750000 1.977634 0.23543030 100
6787  6787 synthetic 100       3 0.9350000 1.759513 0.24262903 100
6788  6788 synthetic 100       4 0.9700000 2.153349 0.24476690 100
6789  6789 synthetic 100       5 0.9250000 1.729510 0.19548583 100
6790  6790 synthetic 100       6 0.9350000 1.464878 0.16713679 100
6791  6791 synthetic 100       7 0.9700000 2.035196 0.18460677 100
6792  6792 synthetic 100       8 0.9450000 1.903032 0.22269447 100
6793  6793 synthetic 100       9 0.9300000 1.698329 0.25904093 100
6794  6794 synthetic 100      10 0.9450000 1.732600 0.20239425 100
6795  6795 synthetic 100      11 0.9700000 2.143328 0.21577163 100
6796  6796 synthetic 100      12 0.9550000 1.810949 0.19858038 100
6797  6797 synthetic 100      13 0.9250000 1.707570 0.29246691 100
6798  6798 synthetic 100      14 0.9350000 1.621627 0.23074432 100
6799  6799 synthetic 100      15 0.9250000 1.663570 0.26384417 100
6800  6800 synthetic 100      16 0.9650000 2.028342 0.22248280 100
6801     1   seismic   1       0 0.9100000 2.948293 0.85016959 200
6802     2   seismic   1       1 0.8900000 3.463665 1.08955907 200
6803     3   seismic   1       2 0.9300000 3.526888 0.98881814 200
6804     4   seismic   1       3 0.9300000 3.515472 0.96133872 200
6805     5   seismic   1       4 0.9250000 3.387493 0.88463207 200
6806     6   seismic   1       5 0.9400000 3.509490 0.87285177 200
6807     7   seismic   1       6 0.9300000 3.593263 0.96736133 200
6808     8   seismic   1       7 0.8900000 3.175649 0.91478366 200
6809     9   seismic   1       8 0.9000000 3.287226 0.91855892 200
6810    10   seismic   1       9 0.9000000 3.180573 0.99040197 200
6811    11   seismic   1      10 0.9500000 3.423107 0.91601535 200
6812    12   seismic   1      11 0.9100000 3.605879 1.02252453 200
6813    13   seismic   1      12 0.9500000 3.585599 0.87866323 200
6814    14   seismic   1      13 0.9150000 3.313849 0.96669572 200
6815    15   seismic   1      14 0.9250000 3.524052 0.98002045 200
6816    16   seismic   1      15 0.9400000 3.508599 0.82794551 200
6817    17   seismic   1      16 0.9150000 3.474835 1.00638011 200
6818    18   seismic   2       0 0.9600000 3.073752 0.61858780 200
6819    19   seismic   2       1 0.8850000 3.541117 1.07588584 200
6820    20   seismic   2       2 0.9500000 3.566750 0.82216183 200
6821    21   seismic   2       3 0.9400000 3.532710 0.84288609 200
6822    22   seismic   2       4 0.9450000 3.636871 0.82417738 200
6823    23   seismic   2       5 0.8900000 3.083934 1.05222736 200
6824    24   seismic   2       6 0.9500000 3.307178 0.64842846 200
6825    25   seismic   2       7 0.9450000 3.323990 0.81783339 200
6826    26   seismic   2       8 0.9500000 3.442531 0.72947760 200
6827    27   seismic   2       9 0.9500000 3.370843 0.83012885 200
6828    28   seismic   2      10 0.9550000 3.778755 0.79608495 200
6829    29   seismic   2      11 0.9400000 3.430515 0.75413277 200
6830    30   seismic   2      12 0.9550000 3.736230 0.81779272 200
6831    31   seismic   2      13 0.9650000 3.804584 0.81388822 200
6832    32   seismic   2      14 0.9600000 3.408082 0.69542375 200
6833    33   seismic   2      15 0.9600000 3.494242 0.68471891 200
6834    34   seismic   2      16 0.9600000 4.054586 0.91005424 200
6835    35   seismic   3       0 0.9450000 3.529221 1.06965152 200
6836    36   seismic   3       1 0.9700000 3.982692 0.81299908 200
6837    37   seismic   3       2 0.9500000 3.622488 0.90744243 200
6838    38   seismic   3       3 0.9400000 3.600995 0.99274565 200
6839    39   seismic   3       4 0.9450000 3.469807 0.79507803 200
6840    40   seismic   3       5 0.9350000 3.390501 0.75197991 200
6841    41   seismic   3       6 0.9650000 3.716310 0.82079872 200
6842    42   seismic   3       7 0.9450000 3.677321 0.86160746 200
6843    43   seismic   3       8 0.9650000 3.836129 0.79791726 200
6844    44   seismic   3       9 0.9450000 3.575579 0.87718617 200
6845    45   seismic   3      10 0.9100000 3.213899 1.05175020 200
6846    46   seismic   3      11 0.9250000 3.734146 0.84614723 200
6847    47   seismic   3      12 0.9500000 3.775659 0.83013319 200
6848    48   seismic   3      13 0.9450000 3.569102 0.83379091 200
6849    49   seismic   3      14 0.9650000 3.936043 0.74972768 200
6850    50   seismic   3      15 0.9800000 3.966625 0.81572140 200
6851    51   seismic   3      16 0.9400000 3.844163 0.96438413 200
6852    52   seismic   4       0 0.9650000 3.409510 1.22311057 200
6853    53   seismic   4       1 0.9600000 3.991198 0.86238297 200
6854    54   seismic   4       2 0.9600000 3.318327 0.76092467 200
6855    55   seismic   4       3 0.9350000 3.424350 0.75243297 200
6856    56   seismic   4       4 0.9250000 3.407651 0.97446778 200
6857    57   seismic   4       5 0.9350000 3.249498 0.81643372 200
6858    58   seismic   4       6 0.9800000 3.880528 0.68504631 200
6859    59   seismic   4       7 0.8750000 3.359103 1.12856478 200
6860    60   seismic   4       8 0.9700000 3.708150 0.70191978 200
6861    61   seismic   4       9 0.9150000 3.221752 0.86022881 200
6862    62   seismic   4      10 0.9200000 3.292422 0.97778774 200
6863    63   seismic   4      11 0.9400000 3.520421 0.82957733 200
6864    64   seismic   4      12 0.9700000 3.415692 0.88371014 200
6865    65   seismic   4      13 0.9100000 3.362700 0.96763731 200
6866    66   seismic   4      14 0.9000000 3.028294 0.93893025 200
6867    67   seismic   4      15 0.9700000 3.742735 0.80064590 200
6868    68   seismic   4      16 0.9500000 3.573520 0.87469666 200
6869    69   seismic   5       0 0.9600000 3.263311 0.70701792 200
6870    70   seismic   5       1 0.9250000 3.953152 1.07091385 200
6871    71   seismic   5       2 0.9600000 3.570486 0.91983374 200
6872    72   seismic   5       3 0.9750000 3.603788 0.70247134 200
6873    73   seismic   5       4 0.9500000 3.648207 0.82190405 200
6874    74   seismic   5       5 0.9100000 3.327252 0.94975843 200
6875    75   seismic   5       6 0.9300000 3.507057 0.89006493 200
6876    76   seismic   5       7 0.9350000 3.548019 0.81196270 200
6877    77   seismic   5       8 0.9650000 3.658178 0.80749542 200
6878    78   seismic   5       9 0.9150000 2.916781 0.70553156 200
6879    79   seismic   5      10 0.9500000 3.284177 0.68456606 200
6880    80   seismic   5      11 0.9150000 3.270014 0.81994261 200
6881    81   seismic   5      12 0.9150000 3.177983 0.84830768 200
6882    82   seismic   5      13 0.9550000 3.545849 0.83109886 200
6883    83   seismic   5      14 0.9550000 3.289672 0.67927257 200
6884    84   seismic   5      15 0.9800000 4.065610 0.86970428 200
6885    85   seismic   5      16 0.8750000 3.129229 1.02842719 200
6886    86   seismic   6       0 0.9800000 3.513723 0.58459231 200
6887    87   seismic   6       1 0.9350000 3.675432 1.02666399 200
6888    88   seismic   6       2 0.9800000 3.609120 0.60445338 200
6889    89   seismic   6       3 0.9450000 3.490359 0.77156085 200
6890    90   seismic   6       4 0.9450000 3.555767 0.83618838 200
6891    91   seismic   6       5 0.9750000 3.689001 0.71870904 200
6892    92   seismic   6       6 0.9300000 3.474834 0.81966700 200
6893    93   seismic   6       7 0.9550000 3.352350 0.82111734 200
6894    94   seismic   6       8 0.9350000 3.333125 0.80315717 200
6895    95   seismic   6       9 0.9150000 3.228313 0.93387141 200
6896    96   seismic   6      10 0.9450000 3.666804 0.91817897 200
6897    97   seismic   6      11 0.9350000 3.627472 0.82960135 200
6898    98   seismic   6      12 0.9100000 3.262827 0.86950127 200
6899    99   seismic   6      13 0.9550000 3.767481 0.93093285 200
6900   100   seismic   6      14 0.9150000 3.316660 0.99615892 200
6901   101   seismic   6      15 0.9250000 3.388243 0.96625090 200
6902   102   seismic   6      16 0.9700000 3.995911 0.84107828 200
6903   103   seismic   7       0 0.9400000 3.155087 0.66993476 200
6904   104   seismic   7       1 0.9550000 3.455986 0.72752719 200
6905   105   seismic   7       2 0.9100000 3.458553 0.89919359 200
6906   106   seismic   7       3 0.9600000 3.694165 0.97035369 200
6907   107   seismic   7       4 0.9700000 3.362186 0.74656143 200
6908   108   seismic   7       5 0.9450000 3.619536 0.77631749 200
6909   109   seismic   7       6 0.9650000 3.271610 0.65307799 200
6910   110   seismic   7       7 0.9250000 3.679050 1.12847280 200
6911   111   seismic   7       8 0.9450000 3.336346 0.77548288 200
6912   112   seismic   7       9 0.9600000 3.499283 0.72585402 200
6913   113   seismic   7      10 0.9450000 3.500406 0.79171548 200
6914   114   seismic   7      11 0.9200000 3.658149 1.16991311 200
6915   115   seismic   7      12 0.9250000 3.070621 0.75679598 200
6916   116   seismic   7      13 0.9700000 3.603684 0.64945684 200
6917   117   seismic   7      14 0.9650000 3.615205 0.71956451 200
6918   118   seismic   7      15 0.9350000 3.501133 0.77465144 200
6919   119   seismic   7      16 0.9300000 3.623912 0.87567154 200
6920   120   seismic   8       0 0.9450000 3.341011 0.83741230 200
6921   121   seismic   8       1 0.9450000 3.802241 0.99223952 200
6922   122   seismic   8       2 0.9700000 3.694495 0.76423333 200
6923   123   seismic   8       3 0.9400000 3.494932 0.85485134 200
6924   124   seismic   8       4 0.9300000 3.542839 0.84385662 200
6925   125   seismic   8       5 0.9350000 3.578952 0.91335742 200
6926   126   seismic   8       6 0.9500000 3.445494 0.73248402 200
6927   127   seismic   8       7 0.9600000 3.763214 0.79937877 200
6928   128   seismic   8       8 0.9600000 3.706582 0.82273385 200
6929   129   seismic   8       9 0.9700000 3.595434 0.70211125 200
6930   130   seismic   8      10 0.9600000 3.525730 0.79438883 200
6931   131   seismic   8      11 0.9300000 3.502572 0.85542735 200
6932   132   seismic   8      12 0.9450000 3.529991 0.80091109 200
6933   133   seismic   8      13 0.9250000 3.502953 1.00099870 200
6934   134   seismic   8      14 0.9500000 3.692082 1.01327744 200
6935   135   seismic   8      15 0.9250000 3.503243 0.86851521 200
6936   136   seismic   8      16 0.9450000 4.027814 1.12275038 200
6937   137   seismic   9       0 0.9900000 3.879520 0.58444373 200
6938   138   seismic   9       1 0.9550000 3.726645 0.80224271 200
6939   139   seismic   9       2 0.9300000 3.425960 0.80997613 200
6940   140   seismic   9       3 0.9750000 3.821927 0.72491794 200
6941   141   seismic   9       4 0.9600000 3.907061 0.93617701 200
6942   142   seismic   9       5 0.9500000 3.242760 0.82387082 200
6943   143   seismic   9       6 0.9550000 3.436702 0.72621741 200
6944   144   seismic   9       7 0.9750000 3.754731 0.66589640 200
6945   145   seismic   9       8 0.9450000 3.504790 0.89088386 200
6946   146   seismic   9       9 0.9550000 3.284444 0.75707270 200
6947   147   seismic   9      10 0.9350000 3.344387 0.78006384 200
6948   148   seismic   9      11 0.9300000 3.471826 0.76352053 200
6949   149   seismic   9      12 0.9350000 3.433749 0.83390346 200
6950   150   seismic   9      13 0.9650000 3.617504 0.64184375 200
6951   151   seismic   9      14 0.9400000 3.699500 0.89803174 200
6952   152   seismic   9      15 0.9450000 3.642012 0.70867320 200
6953   153   seismic   9      16 0.9500000 3.849374 0.87729980 200
6954   154   seismic  10       0 0.9900000 3.865106 0.68779756 200
6955   155   seismic  10       1 0.9350000 3.926801 1.06536601 200
6956   156   seismic  10       2 0.9200000 3.533542 1.02572288 200
6957   157   seismic  10       3 0.8950000 3.375805 0.87749231 200
6958   158   seismic  10       4 0.9150000 3.463415 1.05156802 200
6959   159   seismic  10       5 0.9950000 4.329443 0.78566101 200
6960   160   seismic  10       6 0.9200000 3.414237 0.86467935 200
6961   161   seismic  10       7 0.9650000 3.551691 0.70780269 200
6962   162   seismic  10       8 0.9400000 3.629348 0.84495967 200
6963   163   seismic  10       9 0.9500000 3.339021 0.76927342 200
6964   164   seismic  10      10 0.9450000 3.530652 0.88245594 200
6965   165   seismic  10      11 0.9350000 3.466307 0.75276571 200
6966   166   seismic  10      12 0.9800000 3.804690 0.74029959 200
6967   167   seismic  10      13 0.9400000 3.607792 0.79585486 200
6968   168   seismic  10      14 0.9700000 3.829353 0.73225990 200
6969   169   seismic  10      15 0.9400000 3.457152 0.88960119 200
6970   170   seismic  10      16 0.9650000 4.166054 0.91954440 200
6971   171   seismic  11       0 0.9550000 3.473262 0.77283319 200
6972   172   seismic  11       1 0.9600000 3.909795 0.87146312 200
6973   173   seismic  11       2 0.9500000 3.557883 0.82930096 200
6974   174   seismic  11       3 0.9350000 3.460314 0.71755190 200
6975   175   seismic  11       4 0.9600000 3.690247 0.79416717 200
6976   176   seismic  11       5 0.9500000 3.743471 0.88507924 200
6977   177   seismic  11       6 0.9100000 3.523085 0.99725267 200
6978   178   seismic  11       7 0.9300000 3.624484 0.92500736 200
6979   179   seismic  11       8 0.9550000 3.739549 0.79746154 200
6980   180   seismic  11       9 0.9500000 3.436959 0.76609068 200
6981   181   seismic  11      10 0.9400000 3.761690 0.80533041 200
6982   182   seismic  11      11 0.9450000 3.514220 0.88535351 200
6983   183   seismic  11      12 0.9500000 3.957371 0.86472927 200
6984   184   seismic  11      13 0.9250000 3.530540 0.91592192 200
6985   185   seismic  11      14 0.9000000 3.295589 0.87191542 200
6986   186   seismic  11      15 0.9750000 3.909093 0.82834358 200
6987   187   seismic  11      16 0.9300000 3.927040 1.12966996 200
6988   188   seismic  12       0 0.9450000 3.291976 1.08895002 200
6989   189   seismic  12       1 0.9550000 3.898904 0.95318067 200
6990   190   seismic  12       2 0.9550000 3.761068 0.88102886 200
6991   191   seismic  12       3 0.9350000 3.340118 1.00654692 200
6992   192   seismic  12       4 0.9100000 3.456777 1.00773867 200
6993   193   seismic  12       5 0.9250000 3.565982 0.87268263 200
6994   194   seismic  12       6 0.9400000 3.499069 0.93196052 200
6995   195   seismic  12       7 0.9650000 3.860290 0.78004294 200
6996   196   seismic  12       8 0.9600000 3.615342 0.79858038 200
6997   197   seismic  12       9 0.9300000 3.380700 0.80745173 200
6998   198   seismic  12      10 0.9050000 3.343228 0.94169035 200
6999   199   seismic  12      11 0.9700000 3.991744 0.79392432 200
7000   200   seismic  12      12 0.9600000 3.531749 0.81140451 200
7001   201   seismic  12      13 0.9700000 3.687154 0.71872310 200
7002   202   seismic  12      14 0.9600000 3.519012 0.71717427 200
7003   203   seismic  12      15 0.9200000 3.629707 1.00314905 200
7004   204   seismic  12      16 0.9200000 3.844949 1.09044332 200
7005   205   seismic  13       0 0.9200000 3.006853 0.64490846 200
7006   206   seismic  13       1 0.9000000 3.687097 1.11994245 200
7007   207   seismic  13       2 0.9250000 3.502721 1.01025548 200
7008   208   seismic  13       3 0.9650000 3.829234 0.79290698 200
7009   209   seismic  13       4 0.9350000 3.441512 0.80471163 200
7010   210   seismic  13       5 0.8900000 3.234214 1.08479392 200
7011   211   seismic  13       6 0.9300000 3.332588 0.85643566 200
7012   212   seismic  13       7 0.9450000 3.870671 1.00636444 200
7013   213   seismic  13       8 0.9350000 3.327692 0.90661519 200
7014   214   seismic  13       9 0.9350000 3.607497 0.83715031 200
7015   215   seismic  13      10 0.9150000 3.436260 1.00226652 200
7016   216   seismic  13      11 0.9100000 3.540121 1.00122492 200
7017   217   seismic  13      12 0.9400000 3.766608 0.94589576 200
7018   218   seismic  13      13 0.9450000 3.503770 0.83974813 200
7019   219   seismic  13      14 0.9550000 3.495684 0.77464405 200
7020   220   seismic  13      15 0.9050000 3.460216 1.08629227 200
7021   221   seismic  13      16 0.9450000 3.476728 0.90444485 200
7022   222   seismic  14       0 0.9850000 3.672764 0.73541455 200
7023   223   seismic  14       1 0.9550000 4.078732 1.03480091 200
7024   224   seismic  14       2 0.9350000 3.602019 0.86800876 200
7025   225   seismic  14       3 0.9600000 3.755305 0.78316975 200
7026   226   seismic  14       4 0.9750000 3.786828 0.84879802 200
7027   227   seismic  14       5 0.9650000 3.572563 0.74801721 200
7028   228   seismic  14       6 0.9650000 3.451651 0.66303639 200
7029   229   seismic  14       7 0.8700000 3.126143 1.12107741 200
7030   230   seismic  14       8 0.9400000 3.360350 0.81181936 200
7031   231   seismic  14       9 0.9550000 3.524265 0.74048160 200
7032   232   seismic  14      10 0.9550000 3.680522 0.83272558 200
7033   233   seismic  14      11 0.9500000 3.645865 0.88634935 200
7034   234   seismic  14      12 0.9250000 3.617044 0.92884906 200
7035   235   seismic  14      13 0.9550000 3.997853 0.84873717 200
7036   236   seismic  14      14 0.9200000 3.158769 0.85148235 200
7037   237   seismic  14      15 0.9500000 3.700608 0.84545842 200
7038   238   seismic  14      16 0.9350000 3.790372 1.03850339 200
7039   239   seismic  15       0 0.9600000 3.375761 0.57031000 200
7040   240   seismic  15       1 0.9550000 3.921468 0.89338205 200
7041   241   seismic  15       2 0.9250000 3.515501 0.98131439 200
7042   242   seismic  15       3 0.9550000 3.586712 0.82701083 200
7043   243   seismic  15       4 0.9350000 3.593229 0.87863374 200
7044   244   seismic  15       5 0.8900000 3.142732 0.92737002 200
7045   245   seismic  15       6 0.9500000 3.707432 0.75298266 200
7046   246   seismic  15       7 0.9600000 3.750774 0.88130247 200
7047   247   seismic  15       8 0.9200000 3.296024 0.92765097 200
7048   248   seismic  15       9 0.9400000 3.392803 0.81942944 200
7049   249   seismic  15      10 0.9050000 3.347533 1.00134799 200
7050   250   seismic  15      11 0.9700000 3.740456 0.80995230 200
7051   251   seismic  15      12 0.9100000 3.299629 0.92902461 200
7052   252   seismic  15      13 0.9450000 3.854451 0.93728154 200
7053   253   seismic  15      14 0.9500000 3.170679 0.63828945 200
7054   254   seismic  15      15 0.9150000 3.175461 0.81529450 200
7055   255   seismic  15      16 0.9300000 4.104538 1.10516303 200
7056   256   seismic  16       0 0.9900000 3.299702 0.55892314 200
7057   257   seismic  16       1 0.9300000 3.748121 1.07162425 200
7058   258   seismic  16       2 0.9400000 3.544329 0.88914186 200
7059   259   seismic  16       3 0.9650000 3.701047 0.71763760 200
7060   260   seismic  16       4 0.9100000 3.249402 0.85653674 200
7061   261   seismic  16       5 0.9550000 3.463873 0.73835870 200
7062   262   seismic  16       6 0.9050000 3.393911 0.95092544 200
7063   263   seismic  16       7 0.9750000 3.976164 0.78879104 200
7064   264   seismic  16       8 0.9250000 3.563910 0.99447970 200
7065   265   seismic  16       9 0.9450000 3.281324 0.74607189 200
7066   266   seismic  16      10 0.9100000 3.330623 0.82986143 200
7067   267   seismic  16      11 0.9200000 3.502404 0.95163167 200
7068   268   seismic  16      12 0.9800000 3.835040 0.84205880 200
7069   269   seismic  16      13 0.9250000 3.403401 0.83951535 200
7070   270   seismic  16      14 0.8950000 3.133878 1.10530324 200
7071   271   seismic  16      15 0.9600000 3.626903 0.70484530 200
7072   272   seismic  16      16 0.9000000 3.534089 1.08908865 200
7073   273   seismic  17       0 0.9550000 3.528751 0.77738105 200
7074   274   seismic  17       1 0.9450000 3.809204 0.90661709 200
7075   275   seismic  17       2 0.9650000 3.800870 0.84774089 200
7076   276   seismic  17       3 0.9400000 3.506178 0.68393914 200
7077   277   seismic  17       4 0.9250000 3.329214 0.81385442 200
7078   278   seismic  17       5 0.9450000 3.811962 0.82361994 200
7079   279   seismic  17       6 0.9150000 3.339027 0.85137083 200
7080   280   seismic  17       7 0.8900000 3.233427 0.98449903 200
7081   281   seismic  17       8 0.8950000 3.166767 0.81222267 200
7082   282   seismic  17       9 0.9200000 3.166927 0.77295339 200
7083   283   seismic  17      10 0.9150000 3.522189 1.02536898 200
7084   284   seismic  17      11 0.8600000 3.053410 1.10397261 200
7085   285   seismic  17      12 0.9800000 3.782069 0.69240034 200
7086   286   seismic  17      13 0.9300000 3.256669 0.78946455 200
7087   287   seismic  17      14 0.9750000 3.520005 0.57561525 200
7088   288   seismic  17      15 0.9450000 3.319687 0.77647651 200
7089   289   seismic  17      16 0.8800000 3.268816 1.22110672 200
7090   290   seismic  18       0 0.9700000 3.391442 0.63747799 200
7091   291   seismic  18       1 0.9300000 3.670011 1.01386254 200
7092   292   seismic  18       2 0.9150000 3.558250 1.00259147 200
7093   293   seismic  18       3 0.9250000 3.123372 0.82243164 200
7094   294   seismic  18       4 0.9550000 3.555795 0.84326134 200
7095   295   seismic  18       5 0.9550000 3.471846 0.73188471 200
7096   296   seismic  18       6 0.9650000 3.519426 0.74603616 200
7097   297   seismic  18       7 0.9200000 3.633340 0.89014983 200
7098   298   seismic  18       8 0.9100000 3.112024 0.82069104 200
7099   299   seismic  18       9 0.9200000 3.530936 0.86681144 200
7100   300   seismic  18      10 0.9450000 3.436791 0.83427225 200
7101   301   seismic  18      11 0.9100000 3.273069 0.83157582 200
7102   302   seismic  18      12 0.9350000 3.105047 0.73731166 200
7103   303   seismic  18      13 0.9000000 3.344335 1.02737498 200
7104   304   seismic  18      14 0.9550000 3.485951 0.74206680 200
7105   305   seismic  18      15 0.9450000 3.181238 0.70339755 200
7106   306   seismic  18      16 0.9550000 3.616016 0.95969269 200
7107   307   seismic  19       0 0.9250000 3.030336 0.75104898 200
7108   308   seismic  19       1 0.9500000 3.637364 0.77900474 200
7109   309   seismic  19       2 0.9150000 3.454372 1.06522394 200
7110   310   seismic  19       3 0.9300000 3.555295 0.86963837 200
7111   311   seismic  19       4 0.9200000 3.152712 0.75448647 200
7112   312   seismic  19       5 0.9150000 3.435790 0.93776104 200
7113   313   seismic  19       6 0.9200000 3.262903 0.83136328 200
7114   314   seismic  19       7 0.9250000 3.587132 0.87270008 200
7115   315   seismic  19       8 0.9300000 3.602024 0.94129485 200
7116   316   seismic  19       9 0.9150000 3.349555 0.93357487 200
7117   317   seismic  19      10 0.9700000 3.568805 0.70309761 200
7118   318   seismic  19      11 0.9550000 3.609120 0.74529123 200
7119   319   seismic  19      12 0.9550000 3.553634 0.85397025 200
7120   320   seismic  19      13 0.9350000 3.506776 0.93638639 200
7121   321   seismic  19      14 0.8950000 3.108104 0.94881972 200
7122   322   seismic  19      15 0.9350000 3.539591 0.78253941 200
7123   323   seismic  19      16 0.9400000 3.566190 0.89915383 200
7124   324   seismic  20       0 0.9650000 3.535736 0.95384922 200
7125   325   seismic  20       1 0.9500000 3.829979 0.95605243 200
7126   326   seismic  20       2 0.9600000 4.099911 0.88071294 200
7127   327   seismic  20       3 0.9550000 3.491593 0.67087958 200
7128   328   seismic  20       4 0.9700000 3.639514 0.77829843 200
7129   329   seismic  20       5 0.9450000 3.594611 0.73283282 200
7130   330   seismic  20       6 0.9500000 3.792593 0.84701168 200
7131   331   seismic  20       7 0.9300000 3.515165 0.95108019 200
7132   332   seismic  20       8 0.9350000 3.636961 0.94127881 200
7133   333   seismic  20       9 0.9350000 3.638424 0.95625627 200
7134   334   seismic  20      10 0.9250000 3.777458 1.08047687 200
7135   335   seismic  20      11 0.9450000 3.802388 0.87111294 200
7136   336   seismic  20      12 0.9300000 3.391351 0.88677032 200
7137   337   seismic  20      13 0.9650000 3.931201 0.70333059 200
7138   338   seismic  20      14 0.9300000 3.033068 0.76790365 200
7139   339   seismic  20      15 0.9400000 3.344443 0.78500270 200
7140   340   seismic  20      16 0.9150000 3.492617 1.08125611 200
7141   341   seismic  21       0 0.9400000 3.118115 0.88568076 200
7142   342   seismic  21       1 0.9300000 3.681956 0.96094973 200
7143   343   seismic  21       2 0.9500000 3.721922 0.97189765 200
7144   344   seismic  21       3 0.9250000 3.484865 0.95564601 200
7145   345   seismic  21       4 0.9050000 3.381121 0.95599425 200
7146   346   seismic  21       5 0.9300000 3.560716 1.03478416 200
7147   347   seismic  21       6 0.9350000 3.526728 0.85689002 200
7148   348   seismic  21       7 0.9400000 3.786804 0.91300222 200
7149   349   seismic  21       8 0.9100000 3.271291 0.90927953 200
7150   350   seismic  21       9 0.9200000 3.282844 0.88495130 200
7151   351   seismic  21      10 0.8900000 3.385803 1.08680601 200
7152   352   seismic  21      11 0.9100000 3.434699 0.94619169 200
7153   353   seismic  21      12 0.9400000 3.358385 0.78393886 200
7154   354   seismic  21      13 0.9500000 3.419759 0.89084474 200
7155   355   seismic  21      14 0.9350000 3.466171 0.93917016 200
7156   356   seismic  21      15 0.9050000 3.288476 0.93618950 200
7157   357   seismic  21      16 0.9500000 3.653133 0.88016668 200
7158   358   seismic  22       0 0.9350000 3.242624 1.33003184 200
7159   359   seismic  22       1 0.9450000 4.138787 1.01016207 200
7160   360   seismic  22       2 0.9750000 3.777339 0.66663878 200
7161   361   seismic  22       3 0.9650000 3.651160 0.78571935 200
7162   362   seismic  22       4 0.9450000 3.683062 0.86765630 200
7163   363   seismic  22       5 0.9050000 3.178167 0.87489734 200
7164   364   seismic  22       6 0.9400000 3.402754 0.82638709 200
7165   365   seismic  22       7 0.9400000 3.606114 0.82761372 200
7166   366   seismic  22       8 0.9500000 3.638180 0.81678678 200
7167   367   seismic  22       9 0.9750000 3.893577 0.74069397 200
7168   368   seismic  22      10 0.9350000 3.669358 0.87481943 200
7169   369   seismic  22      11 0.9300000 3.443145 0.79574482 200
7170   370   seismic  22      12 0.9250000 3.386647 1.10418628 200
7171   371   seismic  22      13 0.9450000 3.788748 0.87799356 200
7172   372   seismic  22      14 0.9750000 3.743003 0.67148310 200
7173   373   seismic  22      15 0.9600000 3.670766 0.77596783 200
7174   374   seismic  22      16 0.9150000 3.477716 0.87596713 200
7175   375   seismic  23       0 0.9300000 3.157724 1.17000750 200
7176   376   seismic  23       1 0.9500000 3.614409 0.83644961 200
7177   377   seismic  23       2 0.9450000 3.554952 0.95844983 200
7178   378   seismic  23       3 0.9150000 3.636344 0.97847354 200
7179   379   seismic  23       4 0.8900000 3.298784 0.93888029 200
7180   380   seismic  23       5 0.9450000 3.597244 0.82595410 200
7181   381   seismic  23       6 0.9200000 3.597072 0.96916195 200
7182   382   seismic  23       7 0.9300000 3.449241 0.87598143 200
7183   383   seismic  23       8 0.9600000 3.536118 0.76500519 200
7184   384   seismic  23       9 0.9500000 3.396227 0.75686451 200
7185   385   seismic  23      10 0.9700000 3.819374 0.62404908 200
7186   386   seismic  23      11 0.9050000 3.473753 0.91645895 200
7187   387   seismic  23      12 0.9700000 3.603744 0.78839871 200
7188   388   seismic  23      13 0.9100000 3.688859 1.03353705 200
7189   389   seismic  23      14 0.9150000 3.365566 0.93575781 200
7190   390   seismic  23      15 0.9350000 3.544412 0.94220861 200
7191   391   seismic  23      16 0.8950000 3.388781 1.10438134 200
7192   392   seismic  24       0 0.9750000 3.685976 0.57826168 200
7193   393   seismic  24       1 0.9450000 3.749480 0.87105346 200
7194   394   seismic  24       2 0.9300000 3.287092 0.74911816 200
7195   395   seismic  24       3 0.9400000 3.437883 0.79478945 200
7196   396   seismic  24       4 0.8950000 3.077873 0.88064772 200
7197   397   seismic  24       5 0.9300000 3.366931 0.84758075 200
7198   398   seismic  24       6 0.9150000 3.449423 0.91371852 200
7199   399   seismic  24       7 0.9200000 3.481029 0.82225568 200
7200   400   seismic  24       8 0.9700000 3.879094 0.76954446 200
7201   401   seismic  24       9 0.9350000 3.385981 0.85124259 200
7202   402   seismic  24      10 0.9650000 3.788024 0.65638222 200
7203   403   seismic  24      11 0.9150000 3.246703 0.82167509 200
7204   404   seismic  24      12 0.9650000 3.593604 0.77396025 200
7205   405   seismic  24      13 0.9600000 3.805096 0.80264907 200
7206   406   seismic  24      14 0.9450000 3.655217 0.86747605 200
7207   407   seismic  24      15 0.9400000 3.589160 0.87664538 200
7208   408   seismic  24      16 0.9250000 3.598437 1.03834432 200
7209   409   seismic  25       0 0.9450000 3.226703 0.62080841 200
7210   410   seismic  25       1 0.9450000 3.902706 0.98107885 200
7211   411   seismic  25       2 0.9400000 3.867348 1.01189046 200
7212   412   seismic  25       3 0.9800000 3.720016 0.70556919 200
7213   413   seismic  25       4 0.9450000 3.495190 0.78994150 200
7214   414   seismic  25       5 0.9450000 3.505117 0.74442521 200
7215   415   seismic  25       6 0.9600000 3.571329 0.69127799 200
7216   416   seismic  25       7 0.9450000 3.722306 0.93865910 200
7217   417   seismic  25       8 0.9600000 3.782324 0.80536814 200
7218   418   seismic  25       9 0.9500000 3.452540 0.82032223 200
7219   419   seismic  25      10 0.9550000 3.651808 0.75074556 200
7220   420   seismic  25      11 0.9650000 3.920368 0.74714723 200
7221   421   seismic  25      12 0.9400000 3.604653 0.88715791 200
7222   422   seismic  25      13 0.9250000 3.919728 1.14034363 200
7223   423   seismic  25      14 0.9200000 3.299686 0.81701160 200
7224   424   seismic  25      15 0.9400000 3.517213 0.81844542 200
7225   425   seismic  25      16 0.9600000 3.579403 0.78094059 200
7226   426   seismic  26       0 0.9450000 3.036746 1.06904715 200
7227   427   seismic  26       1 0.9400000 3.667997 0.82025417 200
7228   428   seismic  26       2 0.9100000 3.537027 1.00968684 200
7229   429   seismic  26       3 0.9850000 3.617850 0.70382345 200
7230   430   seismic  26       4 0.9450000 3.694508 0.94367902 200
7231   431   seismic  26       5 0.9300000 3.331324 0.83725268 200
7232   432   seismic  26       6 0.9650000 3.693051 0.74668752 200
7233   433   seismic  26       7 0.9550000 3.960747 0.88952579 200
7234   434   seismic  26       8 0.9100000 3.291838 0.79257586 200
7235   435   seismic  26       9 0.9550000 3.525725 0.74227309 200
7236   436   seismic  26      10 0.9300000 3.519787 0.86434095 200
7237   437   seismic  26      11 0.9200000 3.441377 0.87626861 200
7238   438   seismic  26      12 0.9700000 3.834846 0.76576812 200
7239   439   seismic  26      13 0.9550000 3.671485 0.81675779 200
7240   440   seismic  26      14 0.9400000 3.473431 0.83249218 200
7241   441   seismic  26      15 0.9450000 3.618673 0.86781082 200
7242   442   seismic  26      16 0.9050000 3.709348 1.21149849 200
7243   443   seismic  27       0 0.9850000 3.935757 0.68069891 200
7244   444   seismic  27       1 0.9650000 4.097662 1.04629736 200
7245   445   seismic  27       2 0.9550000 3.607080 0.84201991 200
7246   446   seismic  27       3 0.9050000 3.452895 0.93554697 200
7247   447   seismic  27       4 0.9250000 3.595457 0.90559098 200
7248   448   seismic  27       5 0.9300000 3.426374 0.90165342 200
7249   449   seismic  27       6 0.9500000 3.667454 0.82275669 200
7250   450   seismic  27       7 0.9250000 3.386909 0.99642959 200
7251   451   seismic  27       8 0.9300000 3.595226 0.92406261 200
7252   452   seismic  27       9 0.9450000 3.345593 0.69868736 200
7253   453   seismic  27      10 0.9400000 3.394137 0.77099464 200
7254   454   seismic  27      11 0.9450000 3.545889 0.70042492 200
7255   455   seismic  27      12 0.9700000 3.654959 0.74420139 200
7256   456   seismic  27      13 0.9150000 3.623218 0.99125400 200
7257   457   seismic  27      14 0.8950000 3.480721 1.02763728 200
7258   458   seismic  27      15 0.9350000 3.410917 0.89937783 200
7259   459   seismic  27      16 0.8800000 3.493291 1.22344664 200
7260   460   seismic  28       0 0.9850000 4.505975 0.64732128 200
7261   461   seismic  28       1 0.9550000 3.970492 0.95363917 200
7262   462   seismic  28       2 0.9850000 3.776988 0.61187110 200
7263   463   seismic  28       3 0.9600000 3.641382 0.80201665 200
7264   464   seismic  28       4 0.9500000 3.425607 0.71722052 200
7265   465   seismic  28       5 0.9850000 3.744716 0.68150283 200
7266   466   seismic  28       6 0.9750000 3.680994 0.68878905 200
7267   467   seismic  28       7 0.9300000 3.645159 0.83941665 200
7268   468   seismic  28       8 0.9600000 3.709175 0.82189581 200
7269   469   seismic  28       9 0.9400000 3.275885 0.84754354 200
7270   470   seismic  28      10 0.9200000 3.592946 0.84197313 200
7271   471   seismic  28      11 0.9150000 3.163845 0.80606889 200
7272   472   seismic  28      12 0.9400000 3.559619 0.85493341 200
7273   473   seismic  28      13 0.9450000 3.786283 0.97220938 200
7274   474   seismic  28      14 0.9750000 3.821738 0.73624718 200
7275   475   seismic  28      15 0.9500000 3.844143 0.92205417 200
7276   476   seismic  28      16 0.9400000 3.893722 0.92291612 200
7277   477   seismic  29       0 0.9850000 3.456528 0.76280178 200
7278   478   seismic  29       1 0.9750000 4.125240 0.93304796 200
7279   479   seismic  29       2 0.9350000 3.376465 0.76167672 200
7280   480   seismic  29       3 0.9550000 3.430228 0.76030053 200
7281   481   seismic  29       4 0.9450000 3.572657 0.95035972 200
7282   482   seismic  29       5 0.9500000 3.595814 0.78975677 200
7283   483   seismic  29       6 0.9850000 3.791803 0.64005375 200
7284   484   seismic  29       7 0.9450000 3.635793 0.84369145 200
7285   485   seismic  29       8 0.9400000 3.336245 0.71157092 200
7286   486   seismic  29       9 0.9650000 3.586819 0.62023487 200
7287   487   seismic  29      10 0.9400000 3.487552 0.81806879 200
7288   488   seismic  29      11 0.9450000 3.657370 0.82000834 200
7289   489   seismic  29      12 0.9150000 3.575525 0.95022013 200
7290   490   seismic  29      13 0.9150000 3.288556 0.87611010 200
7291   491   seismic  29      14 0.9400000 3.466137 0.86056658 200
7292   492   seismic  29      15 0.9300000 3.513956 0.92815873 200
7293   493   seismic  29      16 0.8950000 3.331869 1.17896456 200
7294   494   seismic  30       0 0.9400000 3.111278 0.66965245 200
7295   495   seismic  30       1 0.9500000 3.899133 0.96014550 200
7296   496   seismic  30       2 0.9600000 3.657807 0.75450869 200
7297   497   seismic  30       3 0.8800000 3.142835 0.97788978 200
7298   498   seismic  30       4 0.9450000 3.424162 0.76974812 200
7299   499   seismic  30       5 0.9800000 3.760613 0.63173710 200
7300   500   seismic  30       6 0.9600000 3.717176 0.63400456 200
7301   501   seismic  30       7 0.9550000 3.524238 0.73031876 200
7302   502   seismic  30       8 0.9400000 3.309757 0.78165844 200
7303   503   seismic  30       9 0.9450000 3.611141 0.83758084 200
7304   504   seismic  30      10 0.9150000 3.037453 0.81874157 200
7305   505   seismic  30      11 0.9750000 3.730841 0.71546194 200
7306   506   seismic  30      12 0.9350000 3.246671 0.83272122 200
7307   507   seismic  30      13 0.9300000 3.597998 1.07631547 200
7308   508   seismic  30      14 0.9200000 3.222913 0.79064376 200
7309   509   seismic  30      15 0.9300000 3.623517 0.85511328 200
7310   510   seismic  30      16 0.9200000 3.572170 1.03395602 200
7311   511   seismic  31       0 0.9950000 3.577353 0.59740892 200
7312   512   seismic  31       1 0.9550000 4.006376 0.94276108 200
7313   513   seismic  31       2 0.9250000 3.616483 0.93395783 200
7314   514   seismic  31       3 0.9050000 3.413065 0.95081812 200
7315   515   seismic  31       4 0.9700000 3.603166 0.64839733 200
7316   516   seismic  31       5 0.9400000 3.436954 0.76658633 200
7317   517   seismic  31       6 0.9500000 3.804140 0.81032991 200
7318   518   seismic  31       7 0.9250000 3.422688 0.93596358 200
7319   519   seismic  31       8 0.9600000 3.609584 0.71224546 200
7320   520   seismic  31       9 0.9150000 3.255041 0.83291958 200
7321   521   seismic  31      10 0.9300000 3.369894 0.91608455 200
7322   522   seismic  31      11 0.9350000 3.766391 0.82114945 200
7323   523   seismic  31      12 0.9550000 3.810626 0.81741140 200
7324   524   seismic  31      13 0.9250000 3.386425 0.79541091 200
7325   525   seismic  31      14 0.9000000 3.271204 0.89145763 200
7326   526   seismic  31      15 0.8900000 3.422691 1.08964964 200
7327   527   seismic  31      16 0.9650000 3.791289 0.81359841 200
7328   528   seismic  32       0 0.9900000 4.083761 0.70011432 200
7329   529   seismic  32       1 0.8800000 3.446376 1.00454566 200
7330   530   seismic  32       2 0.9700000 3.569795 0.82460414 200
7331   531   seismic  32       3 0.9850000 3.845274 0.66617831 200
7332   532   seismic  32       4 0.9250000 3.340545 0.80815963 200
7333   533   seismic  32       5 0.9600000 3.459413 0.74524197 200
7334   534   seismic  32       6 0.9500000 3.595041 0.73395611 200
7335   535   seismic  32       7 0.9300000 3.415558 0.80878526 200
7336   536   seismic  32       8 0.9400000 3.661157 0.82080063 200
7337   537   seismic  32       9 0.9200000 3.511869 0.91218065 200
7338   538   seismic  32      10 0.9350000 3.529350 0.88635306 200
7339   539   seismic  32      11 0.9150000 3.571987 0.87261677 200
7340   540   seismic  32      12 0.9550000 3.379093 0.58139397 200
7341   541   seismic  32      13 0.9400000 3.301258 0.69864984 200
7342   542   seismic  32      14 0.9500000 3.510373 0.82631850 200
7343   543   seismic  32      15 0.9200000 3.414118 1.00705851 200
7344   544   seismic  32      16 0.9500000 3.830822 0.93065232 200
7345   545   seismic  33       0 0.9550000 3.114728 0.68716650 200
7346   546   seismic  33       1 0.9700000 4.033106 0.86206084 200
7347   547   seismic  33       2 0.9100000 3.458958 0.97338441 200
7348   548   seismic  33       3 0.9350000 3.623032 0.88986608 200
7349   549   seismic  33       4 0.9250000 3.347898 0.97241734 200
7350   550   seismic  33       5 0.9000000 3.268647 0.92764095 200
7351   551   seismic  33       6 0.9400000 3.536611 0.79684077 200
7352   552   seismic  33       7 0.9450000 3.793392 0.84154304 200
7353   553   seismic  33       8 0.9500000 3.788885 0.82178591 200
7354   554   seismic  33       9 0.9500000 3.420400 0.74923923 200
7355   555   seismic  33      10 0.8900000 3.275789 0.90689189 200
7356   556   seismic  33      11 0.9400000 3.496174 0.84400936 200
7357   557   seismic  33      12 0.9650000 3.786371 0.72441968 200
7358   558   seismic  33      13 0.9050000 3.560810 1.12163794 200
7359   559   seismic  33      14 0.9800000 3.856760 0.81458275 200
7360   560   seismic  33      15 0.9600000 3.511682 0.76291802 200
7361   561   seismic  33      16 0.9700000 3.836469 0.84024661 200
7362   562   seismic  34       0 0.9550000 3.233648 0.76034666 200
7363   563   seismic  34       1 0.9450000 3.942544 1.03096004 200
7364   564   seismic  34       2 0.9250000 3.513169 0.94685721 200
7365   565   seismic  34       3 0.9450000 3.686307 0.77088146 200
7366   566   seismic  34       4 0.9200000 3.555774 0.97450239 200
7367   567   seismic  34       5 0.8950000 3.266445 1.09673975 200
7368   568   seismic  34       6 0.9650000 3.478857 0.84409752 200
7369   569   seismic  34       7 0.9350000 3.614955 0.95547676 200
7370   570   seismic  34       8 0.8900000 3.368882 0.95501713 200
7371   571   seismic  34       9 0.9200000 3.489819 1.05094026 200
7372   572   seismic  34      10 0.9100000 3.462180 0.90426360 200
7373   573   seismic  34      11 0.9400000 3.553501 0.90947184 200
7374   574   seismic  34      12 0.8850000 2.991633 0.90340861 200
7375   575   seismic  34      13 0.9250000 3.270466 0.83369380 200
7376   576   seismic  34      14 0.9050000 3.368958 0.93646121 200
7377   577   seismic  34      15 0.9300000 3.599141 1.00098658 200
7378   578   seismic  34      16 0.8950000 3.437991 1.00647545 200
7379   579   seismic  35       0 0.9650000 3.847944 0.65029069 200
7380   580   seismic  35       1 0.9400000 3.889554 0.92901532 200
7381   581   seismic  35       2 0.9550000 3.411413 0.72775064 200
7382   582   seismic  35       3 0.9350000 3.369384 0.91561340 200
7383   583   seismic  35       4 0.9300000 3.516589 0.79421747 200
7384   584   seismic  35       5 0.9150000 3.183682 0.80282796 200
7385   585   seismic  35       6 0.9100000 3.145761 0.86732829 200
7386   586   seismic  35       7 0.9650000 3.628130 0.74000230 200
7387   587   seismic  35       8 0.8850000 3.398237 1.14102229 200
7388   588   seismic  35       9 0.9250000 3.373876 0.87844333 200
7389   589   seismic  35      10 0.9350000 3.702452 0.84303650 200
7390   590   seismic  35      11 0.9400000 3.706683 0.96163518 200
7391   591   seismic  35      12 0.9250000 3.575424 1.02854134 200
7392   592   seismic  35      13 0.9550000 3.580620 0.77909668 200
7393   593   seismic  35      14 0.9400000 3.432218 0.69267002 200
7394   594   seismic  35      15 0.9550000 3.557130 0.81256494 200
7395   595   seismic  35      16 0.9000000 3.490558 0.99015393 200
7396   596   seismic  36       0 0.9500000 3.368647 0.98637847 200
7397   597   seismic  36       1 0.9450000 3.864463 0.90003309 200
7398   598   seismic  36       2 0.9450000 3.580382 0.73850379 200
7399   599   seismic  36       3 0.9050000 3.546320 1.02372977 200
7400   600   seismic  36       4 0.9600000 3.698772 0.80816926 200
7401   601   seismic  36       5 0.9450000 3.495231 0.78432725 200
7402   602   seismic  36       6 0.9300000 3.531930 0.88753835 200
7403   603   seismic  36       7 0.9500000 3.759525 0.91814483 200
7404   604   seismic  36       8 0.9600000 3.628120 0.72750773 200
7405   605   seismic  36       9 0.8950000 3.067222 0.80533988 200
7406   606   seismic  36      10 0.9150000 3.474143 0.89881846 200
7407   607   seismic  36      11 0.9200000 3.678914 0.98007100 200
7408   608   seismic  36      12 0.9100000 3.367502 0.96318298 200
7409   609   seismic  36      13 0.8850000 3.350554 1.07421136 200
7410   610   seismic  36      14 0.9100000 3.259983 0.88653768 200
7411   611   seismic  36      15 0.9450000 3.790406 0.84505085 200
7412   612   seismic  36      16 0.9500000 3.669316 0.86073253 200
7413   613   seismic  37       0 0.9650000 3.594947 0.72580443 200
7414   614   seismic  37       1 0.9400000 3.740336 0.95795422 200
7415   615   seismic  37       2 0.9100000 3.472820 0.89112101 200
7416   616   seismic  37       3 0.9700000 3.776269 0.79978230 200
7417   617   seismic  37       4 0.9400000 3.915287 1.05412284 200
7418   618   seismic  37       5 0.9350000 3.550894 0.86634337 200
7419   619   seismic  37       6 0.9250000 3.554686 0.97088815 200
7420   620   seismic  37       7 0.9250000 3.763925 1.06992755 200
7421   621   seismic  37       8 0.9550000 3.562321 0.73428553 200
7422   622   seismic  37       9 0.9600000 3.596785 0.74275541 200
7423   623   seismic  37      10 0.9250000 3.714999 0.95975194 200
7424   624   seismic  37      11 0.9500000 3.631309 0.84186097 200
7425   625   seismic  37      12 0.8850000 3.362015 0.93732554 200
7426   626   seismic  37      13 0.9450000 3.870705 0.86248528 200
7427   627   seismic  37      14 0.8750000 3.183125 0.93034785 200
7428   628   seismic  37      15 0.9250000 3.394842 0.87648318 200
7429   629   seismic  37      16 0.9400000 3.765753 0.88179899 200
7430   630   seismic  38       0 0.9350000 3.125590 0.74744644 200
7431   631   seismic  38       1 0.9100000 3.462720 1.01469964 200
7432   632   seismic  38       2 0.9400000 3.217946 0.84426021 200
7433   633   seismic  38       3 0.9150000 3.504730 0.83645172 200
7434   634   seismic  38       4 0.9500000 3.651284 0.82297240 200
7435   635   seismic  38       5 0.9350000 3.362871 0.81898184 200
7436   636   seismic  38       6 0.8950000 3.383622 1.10283921 200
7437   637   seismic  38       7 0.9050000 3.239013 1.04505670 200
7438   638   seismic  38       8 0.9650000 3.658278 0.76713244 200
7439   639   seismic  38       9 0.9700000 3.582986 0.70455276 200
7440   640   seismic  38      10 0.9750000 3.750174 0.69020288 200
7441   641   seismic  38      11 0.9350000 3.471988 0.88004677 200
7442   642   seismic  38      12 0.9400000 3.227571 0.82338505 200
7443   643   seismic  38      13 0.9400000 3.190905 0.75900961 200
7444   644   seismic  38      14 0.9250000 3.170395 0.81542094 200
7445   645   seismic  38      15 0.9250000 3.282454 0.84440038 200
7446   646   seismic  38      16 0.8850000 3.330747 0.86790704 200
7447   647   seismic  39       0 0.9400000 3.173705 0.81790686 200
7448   648   seismic  39       1 0.9250000 3.337396 0.95370564 200
7449   649   seismic  39       2 0.9400000 3.567756 0.87958678 200
7450   650   seismic  39       3 0.9550000 3.535628 0.70453614 200
7451   651   seismic  39       4 0.9150000 3.283596 0.85561892 200
7452   652   seismic  39       5 0.9100000 3.524913 0.97650197 200
7453   653   seismic  39       6 0.9250000 3.413102 0.85075135 200
7454   654   seismic  39       7 0.9700000 3.835957 0.75834586 200
7455   655   seismic  39       8 0.9200000 3.394648 0.85217655 200
7456   656   seismic  39       9 0.9100000 3.219650 0.92083777 200
7457   657   seismic  39      10 0.9250000 3.498000 0.89751988 200
7458   658   seismic  39      11 0.9350000 3.804654 0.81328599 200
7459   659   seismic  39      12 0.9300000 3.401494 0.77426261 200
7460   660   seismic  39      13 0.9800000 3.733634 0.70042360 200
7461   661   seismic  39      14 0.9600000 3.474920 0.75029705 200
7462   662   seismic  39      15 0.9400000 3.390309 0.86228890 200
7463   663   seismic  39      16 0.9300000 3.447423 0.93400519 200
7464   664   seismic  40       0 0.9200000 3.275435 0.67906660 200
7465   665   seismic  40       1 0.9500000 3.660098 0.93934018 200
7466   666   seismic  40       2 0.9550000 3.675375 0.80702053 200
7467   667   seismic  40       3 0.8950000 3.163232 0.88758694 200
7468   668   seismic  40       4 0.9600000 3.569307 0.74090920 200
7469   669   seismic  40       5 0.9450000 3.604921 0.78985722 200
7470   670   seismic  40       6 0.9800000 3.503099 0.61806694 200
7471   671   seismic  40       7 0.9700000 3.865327 0.80818707 200
7472   672   seismic  40       8 0.8950000 3.246356 0.94535094 200
7473   673   seismic  40       9 0.9550000 3.520744 0.68036782 200
7474   674   seismic  40      10 0.9550000 3.860509 0.88203152 200
7475   675   seismic  40      11 0.9400000 3.594057 0.86911038 200
7476   676   seismic  40      12 0.9050000 3.211752 0.92750657 200
7477   677   seismic  40      13 0.9600000 3.491124 0.68215891 200
7478   678   seismic  40      14 0.9550000 3.402747 0.62892189 200
7479   679   seismic  40      15 0.9600000 3.475860 0.69449375 200
7480   680   seismic  40      16 0.9500000 3.588862 0.86191977 200
7481   681   seismic  41       0 0.9700000 4.068319 1.22196448 200
7482   682   seismic  41       1 0.9550000 3.896164 0.88501506 200
7483   683   seismic  41       2 0.9350000 3.422017 0.87964837 200
7484   684   seismic  41       3 0.9150000 3.310514 0.79215425 200
7485   685   seismic  41       4 0.9100000 3.514677 0.88578035 200
7486   686   seismic  41       5 0.9200000 3.408628 0.92098302 200
7487   687   seismic  41       6 0.9550000 3.721366 0.76064592 200
7488   688   seismic  41       7 0.9150000 3.546992 1.15258658 200
7489   689   seismic  41       8 0.9600000 3.717763 0.91851845 200
7490   690   seismic  41       9 0.9750000 3.995677 0.85282886 200
7491   691   seismic  41      10 0.9450000 3.605326 1.11355605 200
7492   692   seismic  41      11 0.9550000 3.561260 0.73727541 200
7493   693   seismic  41      12 0.9450000 3.543644 0.81080997 200
7494   694   seismic  41      13 0.9100000 3.354669 0.86040676 200
7495   695   seismic  41      14 0.9550000 3.545087 0.81084779 200
7496   696   seismic  41      15 0.9650000 3.572268 0.76417915 200
7497   697   seismic  41      16 0.9600000 3.865043 0.84020917 200
7498   698   seismic  42       0 0.9850000 4.457529 1.10783175 200
7499   699   seismic  42       1 0.9650000 3.604054 0.79626337 200
7500   700   seismic  42       2 0.9500000 3.331734 0.69396429 200
7501   701   seismic  42       3 0.9500000 3.428102 0.79025744 200
7502   702   seismic  42       4 0.9450000 3.588246 0.83709401 200
7503   703   seismic  42       5 0.9550000 3.524208 0.79895469 200
7504   704   seismic  42       6 0.9450000 3.464858 0.93616401 200
7505   705   seismic  42       7 0.9300000 3.752561 0.85923368 200
7506   706   seismic  42       8 0.9650000 3.836568 0.79259658 200
7507   707   seismic  42       9 0.9650000 3.591363 0.64557210 200
7508   708   seismic  42      10 0.9400000 3.501692 0.87933579 200
7509   709   seismic  42      11 0.9550000 3.651616 0.75759691 200
7510   710   seismic  42      12 0.9500000 3.403707 0.76719038 200
7511   711   seismic  42      13 0.9400000 3.556123 0.86052801 200
7512   712   seismic  42      14 0.9850000 4.080185 0.67671251 200
7513   713   seismic  42      15 0.9400000 3.855299 0.98299568 200
7514   714   seismic  42      16 0.9500000 3.600632 0.90166385 200
7515   715   seismic  43       0 0.9650000 3.666667 0.79807951 200
7516   716   seismic  43       1 0.9600000 4.021708 0.84310826 200
7517   717   seismic  43       2 0.9250000 3.392534 0.80603803 200
7518   718   seismic  43       3 0.9450000 3.568428 0.78629255 200
7519   719   seismic  43       4 0.9300000 3.247096 0.79095825 200
7520   720   seismic  43       5 0.9000000 3.476727 0.80839988 200
7521   721   seismic  43       6 0.9350000 3.567474 0.81966544 200
7522   722   seismic  43       7 0.9700000 3.727504 0.82013467 200
7523   723   seismic  43       8 0.9550000 3.913086 0.74296629 200
7524   724   seismic  43       9 0.9400000 3.727731 0.81161791 200
7525   725   seismic  43      10 0.9700000 3.757237 0.75294803 200
7526   726   seismic  43      11 0.9550000 3.544972 0.78044229 200
7527   727   seismic  43      12 0.9650000 3.781990 0.83492474 200
7528   728   seismic  43      13 0.9100000 3.297482 0.95489749 200
7529   729   seismic  43      14 0.9400000 3.606349 0.81077375 200
7530   730   seismic  43      15 0.9600000 3.825782 0.77577289 200
7531   731   seismic  43      16 0.9600000 4.010136 1.00682943 200
7532   732   seismic  44       0 0.9600000 3.428185 0.84723680 200
7533   733   seismic  44       1 0.9350000 3.747461 0.95811012 200
7534   734   seismic  44       2 0.9200000 3.068845 0.82473826 200
7535   735   seismic  44       3 0.9250000 3.505862 1.01801906 200
7536   736   seismic  44       4 0.8900000 3.530591 1.08099767 200
7537   737   seismic  44       5 0.9400000 3.611009 0.88348508 200
7538   738   seismic  44       6 0.9150000 3.241297 0.92892517 200
7539   739   seismic  44       7 0.9550000 3.625513 0.77549384 200
7540   740   seismic  44       8 0.9450000 3.666375 0.85569886 200
7541   741   seismic  44       9 0.9300000 3.347242 0.77732721 200
7542   742   seismic  44      10 0.9150000 3.220513 0.85170811 200
7543   743   seismic  44      11 0.9650000 3.883537 0.87544348 200
7544   744   seismic  44      12 0.9200000 3.310992 0.84283650 200
7545   745   seismic  44      13 0.9300000 3.400477 1.04996592 200
7546   746   seismic  44      14 0.9450000 3.585674 0.81113985 200
7547   747   seismic  44      15 0.9600000 3.660660 0.79781653 200
7548   748   seismic  44      16 0.9500000 3.583350 0.92745808 200
7549   749   seismic  45       0 0.9550000 3.128331 0.68983145 200
7550   750   seismic  45       1 0.9000000 3.093079 0.97733364 200
7551   751   seismic  45       2 0.9350000 3.673939 0.98000225 200
7552   752   seismic  45       3 0.9600000 3.642425 0.85158703 200
7553   753   seismic  45       4 0.9700000 3.558606 0.68035052 200
7554   754   seismic  45       5 0.9150000 3.486095 1.01435599 200
7555   755   seismic  45       6 0.9350000 3.411782 0.86505717 200
7556   756   seismic  45       7 0.9500000 3.636837 0.78845797 200
7557   757   seismic  45       8 0.9150000 3.246861 0.81764286 200
7558   758   seismic  45       9 0.8800000 3.239665 0.90157642 200
7559   759   seismic  45      10 0.8900000 3.251508 1.01846993 200
7560   760   seismic  45      11 0.9350000 3.596925 0.83566342 200
7561   761   seismic  45      12 0.9700000 3.631308 0.73112946 200
7562   762   seismic  45      13 0.9500000 3.595047 0.80296290 200
7563   763   seismic  45      14 0.9300000 3.207223 0.81671682 200
7564   764   seismic  45      15 0.9600000 3.727769 0.88604649 200
7565   765   seismic  45      16 0.9750000 4.015498 0.93328483 200
7566   766   seismic  46       0 0.9750000 3.159373 0.85327797 200
7567   767   seismic  46       1 0.9400000 3.676744 0.81376424 200
7568   768   seismic  46       2 0.9650000 3.843221 0.81451034 200
7569   769   seismic  46       3 0.9150000 3.473411 1.02668354 200
7570   770   seismic  46       4 0.9700000 3.817841 0.71252061 200
7571   771   seismic  46       5 0.9350000 3.275908 0.80862173 200
7572   772   seismic  46       6 0.9450000 3.584105 0.83779763 200
7573   773   seismic  46       7 0.9600000 3.595664 0.72634983 200
7574   774   seismic  46       8 0.9650000 3.649483 0.64551917 200
7575   775   seismic  46       9 0.9550000 3.751254 0.74061903 200
7576   776   seismic  46      10 0.9350000 3.657234 0.88486823 200
7577   777   seismic  46      11 0.9450000 3.415535 0.82993636 200
7578   778   seismic  46      12 0.9500000 3.466874 0.76210097 200
7579   779   seismic  46      13 0.9700000 3.729125 0.73717453 200
7580   780   seismic  46      14 0.9450000 3.633638 0.75820968 200
7581   781   seismic  46      15 0.9600000 3.326552 0.51459418 200
7582   782   seismic  46      16 0.9500000 3.395621 0.85599348 200
7583   783   seismic  47       0 0.9600000 3.162694 0.58310010 200
7584   784   seismic  47       1 0.9650000 3.830769 0.81491318 200
7585   785   seismic  47       2 0.9400000 3.278780 0.85108344 200
7586   786   seismic  47       3 0.9200000 3.284861 0.98972730 200
7587   787   seismic  47       4 0.9250000 3.160818 0.83205140 200
7588   788   seismic  47       5 0.9650000 3.352890 0.74299580 200
7589   789   seismic  47       6 0.9400000 3.421298 0.79394449 200
7590   790   seismic  47       7 0.9400000 3.559033 0.89056511 200
7591   791   seismic  47       8 0.9100000 3.356629 0.87926237 200
7592   792   seismic  47       9 0.9350000 3.473052 0.81246246 200
7593   793   seismic  47      10 0.9550000 3.665874 0.79759584 200
7594   794   seismic  47      11 0.9250000 3.381456 0.82972447 200
7595   795   seismic  47      12 0.9550000 3.562884 0.88237585 200
7596   796   seismic  47      13 0.9250000 3.458516 0.85488122 200
7597   797   seismic  47      14 0.9300000 3.396544 0.95379955 200
7598   798   seismic  47      15 0.9700000 3.818817 0.74421868 200
7599   799   seismic  47      16 0.9450000 3.586038 0.88453005 200
7600   800   seismic  48       0 0.8950000 2.831566 1.12836280 200
7601   801   seismic  48       1 0.9000000 3.324262 1.05630616 200
7602   802   seismic  48       2 0.9300000 3.564569 0.86818571 200
7603   803   seismic  48       3 0.9100000 3.375436 0.97665916 200
7604   804   seismic  48       4 0.9450000 3.485077 0.84860700 200
7605   805   seismic  48       5 0.9500000 3.366198 0.70240639 200
7606   806   seismic  48       6 0.9100000 3.459648 1.05627210 200
7607   807   seismic  48       7 0.9450000 3.404374 0.79033252 200
7608   808   seismic  48       8 0.9350000 3.537626 0.88901488 200
7609   809   seismic  48       9 0.9000000 3.036974 0.89313845 200
7610   810   seismic  48      10 0.9250000 3.252944 0.84962948 200
7611   811   seismic  48      11 0.9200000 3.251835 0.82964534 200
7612   812   seismic  48      12 0.9550000 3.701720 0.82199404 200
7613   813   seismic  48      13 0.9350000 3.529634 0.93990889 200
7614   814   seismic  48      14 0.9500000 3.347798 0.68897400 200
7615   815   seismic  48      15 0.9500000 3.500705 0.80845933 200
7616   816   seismic  48      16 0.9450000 3.739464 0.96151804 200
7617   817   seismic  49       0 0.9700000 3.012749 0.52181973 200
7618   818   seismic  49       1 0.9550000 3.573508 0.69436658 200
7619   819   seismic  49       2 0.9600000 3.380477 0.71684048 200
7620   820   seismic  49       3 0.9650000 3.716391 0.59820319 200
7621   821   seismic  49       4 0.9650000 3.398612 0.73821818 200
7622   822   seismic  49       5 0.9550000 3.572123 0.85276032 200
7623   823   seismic  49       6 0.8750000 3.248776 1.05455904 200
7624   824   seismic  49       7 0.9550000 3.738998 0.68513036 200
7625   825   seismic  49       8 0.9350000 3.551712 0.81985046 200
7626   826   seismic  49       9 0.9600000 3.486565 0.79471421 200
7627   827   seismic  49      10 0.9300000 3.046731 0.73324228 200
7628   828   seismic  49      11 0.9350000 3.573896 0.88483179 200
7629   829   seismic  49      12 0.9000000 2.952245 0.87141153 200
7630   830   seismic  49      13 0.9200000 3.312458 0.86651287 200
7631   831   seismic  49      14 0.9300000 2.970562 0.65598955 200
7632   832   seismic  49      15 0.9800000 3.599344 0.62262115 200
7633   833   seismic  49      16 0.9450000 3.317597 0.72172037 200
7634   834   seismic  50       0 0.9500000 3.015721 0.64425588 200
7635   835   seismic  50       1 0.9200000 3.535142 1.05148115 200
7636   836   seismic  50       2 0.9350000 3.639672 0.85295121 200
7637   837   seismic  50       3 0.9750000 3.697198 0.68653793 200
7638   838   seismic  50       4 0.9450000 3.730214 0.87156657 200
7639   839   seismic  50       5 0.9300000 3.268456 0.79596266 200
7640   840   seismic  50       6 0.9950000 4.143698 0.74684179 200
7641   841   seismic  50       7 0.9650000 3.731740 0.75119957 200
7642   842   seismic  50       8 0.9200000 3.809928 0.95670418 200
7643   843   seismic  50       9 0.9650000 3.566478 0.73650600 200
7644   844   seismic  50      10 0.9550000 3.608802 0.79483130 200
7645   845   seismic  50      11 0.9350000 3.490783 0.80135626 200
7646   846   seismic  50      12 0.9250000 3.679544 0.96502689 200
7647   847   seismic  50      13 0.9750000 3.642984 0.89088762 200
7648   848   seismic  50      14 0.9250000 3.412158 0.72169441 200
7649   849   seismic  50      15 0.9500000 3.477957 0.71310604 200
7650   850   seismic  50      16 0.9450000 3.986840 0.91499363 200
7651   851   seismic  51       0 0.9900000 4.414622 0.68659156 200
7652   852   seismic  51       1 0.9250000 3.794726 1.04357408 200
7653   853   seismic  51       2 0.9150000 3.288356 0.87258737 200
7654   854   seismic  51       3 0.9400000 3.521072 0.91679474 200
7655   855   seismic  51       4 0.9550000 3.742349 0.81536895 200
7656   856   seismic  51       5 0.9350000 3.627030 0.84833170 200
7657   857   seismic  51       6 0.9350000 3.395586 0.73068012 200
7658   858   seismic  51       7 0.9200000 3.693679 0.95805854 200
7659   859   seismic  51       8 0.9250000 3.382749 0.85644546 200
7660   860   seismic  51       9 0.9250000 3.282380 0.89422395 200
7661   861   seismic  51      10 0.9000000 3.319311 1.06343537 200
7662   862   seismic  51      11 0.9750000 3.908506 0.83151609 200
7663   863   seismic  51      12 0.9200000 3.288759 0.79156105 200
7664   864   seismic  51      13 0.9450000 3.550596 0.93850975 200
7665   865   seismic  51      14 0.9250000 3.391481 0.84600718 200
7666   866   seismic  51      15 0.9700000 3.980733 0.99289928 200
7667   867   seismic  51      16 0.9600000 3.906156 0.87660711 200
7668   868   seismic  52       0 0.9750000 3.677414 0.98915656 200
7669   869   seismic  52       1 0.9100000 3.588114 1.02723057 200
7670   870   seismic  52       2 0.9600000 3.712869 0.79084803 200
7671   871   seismic  52       3 0.9650000 3.737566 0.82820930 200
7672   872   seismic  52       4 0.9400000 3.484484 0.82184938 200
7673   873   seismic  52       5 0.9650000 3.501735 0.76241996 200
7674   874   seismic  52       6 0.9350000 3.628208 0.93632898 200
7675   875   seismic  52       7 0.9500000 3.719914 0.85341234 200
7676   876   seismic  52       8 0.9550000 3.750799 0.89172861 200
7677   877   seismic  52       9 0.9550000 3.512839 0.70575745 200
7678   878   seismic  52      10 0.8700000 3.088769 1.11842655 200
7679   879   seismic  52      11 0.9450000 3.466199 0.88832764 200
7680   880   seismic  52      12 0.9300000 3.675697 0.87731533 200
7681   881   seismic  52      13 0.9650000 4.036835 0.87122473 200
7682   882   seismic  52      14 0.9300000 3.489852 0.87140084 200
7683   883   seismic  52      15 0.8850000 3.538228 1.14812951 200
7684   884   seismic  52      16 0.9350000 3.626122 1.01349856 200
7685   885   seismic  53       0 0.9600000 3.334218 1.07203968 200
7686   886   seismic  53       1 0.9300000 3.853873 0.97504462 200
7687   887   seismic  53       2 0.9750000 3.922756 0.78740709 200
7688   888   seismic  53       3 0.9500000 3.796043 1.02437198 200
7689   889   seismic  53       4 0.9750000 4.103870 0.83273468 200
7690   890   seismic  53       5 0.9400000 3.658931 0.96567742 200
7691   891   seismic  53       6 0.9100000 3.507188 0.93488829 200
7692   892   seismic  53       7 0.9400000 3.945487 0.90765754 200
7693   893   seismic  53       8 0.9450000 3.679742 0.88490318 200
7694   894   seismic  53       9 0.9100000 3.353660 0.96736243 200
7695   895   seismic  53      10 0.9250000 3.426950 0.78668397 200
7696   896   seismic  53      11 0.9650000 3.877874 0.73862817 200
7697   897   seismic  53      12 0.9300000 3.667863 1.03217816 200
7698   898   seismic  53      13 0.9700000 3.827555 0.81526268 200
7699   899   seismic  53      14 0.9400000 3.755107 0.84287540 200
7700   900   seismic  53      15 0.9600000 3.500573 0.75612488 200
7701   901   seismic  53      16 0.9550000 4.150452 0.97502598 200
7702   902   seismic  54       0 0.9350000 3.187635 0.99844894 200
7703   903   seismic  54       1 0.9400000 3.555051 0.87768115 200
7704   904   seismic  54       2 0.9350000 3.500932 0.99128283 200
7705   905   seismic  54       3 0.9150000 3.643846 1.12371226 200
7706   906   seismic  54       4 0.8950000 3.450601 1.01502502 200
7707   907   seismic  54       5 0.9400000 3.442033 0.74881942 200
7708   908   seismic  54       6 0.9500000 3.266509 0.70298913 200
7709   909   seismic  54       7 0.9350000 3.272794 0.84432381 200
7710   910   seismic  54       8 0.9300000 3.426707 0.85596838 200
7711   911   seismic  54       9 0.9450000 3.537051 0.76187116 200
7712   912   seismic  54      10 0.9400000 3.352826 0.88157547 200
7713   913   seismic  54      11 0.9450000 3.377026 0.67014624 200
7714   914   seismic  54      12 0.9700000 3.719935 0.77800331 200
7715   915   seismic  54      13 0.9800000 4.082533 0.67024777 200
7716   916   seismic  54      14 0.9300000 3.512814 0.95227436 200
7717   917   seismic  54      15 0.9300000 3.346692 0.83983675 200
7718   918   seismic  54      16 0.9000000 3.538829 1.05570745 200
7719   919   seismic  55       0 0.9950000 3.957487 0.54555110 200
7720   920   seismic  55       1 0.9600000 4.092364 1.00967499 200
7721   921   seismic  55       2 0.9300000 3.350078 0.92209868 200
7722   922   seismic  55       3 0.9550000 3.892954 0.88684440 200
7723   923   seismic  55       4 0.9300000 3.337094 0.85004035 200
7724   924   seismic  55       5 0.9550000 3.710956 0.78180209 200
7725   925   seismic  55       6 0.9500000 3.742001 0.80544282 200
7726   926   seismic  55       7 0.9650000 3.909822 0.83494153 200
7727   927   seismic  55       8 0.9300000 3.295795 0.81094833 200
7728   928   seismic  55       9 0.9200000 3.283068 0.91550317 200
7729   929   seismic  55      10 0.9350000 3.513192 0.78033912 200
7730   930   seismic  55      11 0.9450000 3.604878 0.80473478 200
7731   931   seismic  55      12 0.9650000 3.649104 0.86186207 200
7732   932   seismic  55      13 0.9600000 3.785570 0.87820796 200
7733   933   seismic  55      14 0.9350000 3.316215 0.75423601 200
7734   934   seismic  55      15 0.9550000 3.425888 0.73708017 200
7735   935   seismic  55      16 0.9500000 4.084701 0.93991646 200
7736   936   seismic  56       0 0.9350000 3.282035 0.78457554 200
7737   937   seismic  56       1 0.9100000 3.591007 0.97684125 200
7738   938   seismic  56       2 0.9550000 3.729897 0.85168291 200
7739   939   seismic  56       3 0.9750000 3.883744 0.73456573 200
7740   940   seismic  56       4 0.9350000 3.449495 0.82943863 200
7741   941   seismic  56       5 0.9600000 3.643139 0.76191961 200
7742   942   seismic  56       6 0.9500000 3.526231 0.86379332 200
7743   943   seismic  56       7 0.9400000 3.776633 1.05875351 200
7744   944   seismic  56       8 0.9300000 3.711251 1.00073962 200
7745   945   seismic  56       9 0.9600000 3.669955 0.78168373 200
7746   946   seismic  56      10 0.9700000 3.827965 0.72280795 200
7747   947   seismic  56      11 0.9100000 3.594119 1.00399405 200
7748   948   seismic  56      12 0.9500000 3.528756 0.77630516 200
7749   949   seismic  56      13 0.9200000 3.671859 0.94134309 200
7750   950   seismic  56      14 0.9050000 3.401487 1.00628275 200
7751   951   seismic  56      15 0.9400000 3.607803 0.74833151 200
7752   952   seismic  56      16 0.9550000 3.594699 1.00959214 200
7753   953   seismic  57       0 0.9900000 4.764288 0.71813541 200
7754   954   seismic  57       1 0.9150000 3.664951 1.19347516 200
7755   955   seismic  57       2 0.9000000 3.399126 1.06909470 200
7756   956   seismic  57       3 0.9250000 3.523033 0.90589248 200
7757   957   seismic  57       4 0.9300000 3.159390 0.76554476 200
7758   958   seismic  57       5 0.9400000 3.423246 0.95162880 200
7759   959   seismic  57       6 0.9100000 3.715249 1.00112591 200
7760   960   seismic  57       7 0.9300000 3.398757 0.87142459 200
7761   961   seismic  57       8 0.9250000 3.463213 0.93298004 200
7762   962   seismic  57       9 0.9150000 3.452491 0.99342061 200
7763   963   seismic  57      10 0.9350000 3.257468 0.79665007 200
7764   964   seismic  57      11 0.9550000 3.772627 0.79425367 200
7765   965   seismic  57      12 0.9350000 3.545483 0.90666811 200
7766   966   seismic  57      13 0.9450000 3.557316 0.91400505 200
7767   967   seismic  57      14 0.9600000 3.968123 0.81944863 200
7768   968   seismic  57      15 0.9600000 3.979846 0.82096680 200
7769   969   seismic  57      16 0.9650000 3.956116 0.95153266 200
7770   970   seismic  58       0 0.9350000 3.107096 0.83819895 200
7771   971   seismic  58       1 0.9750000 4.129084 0.75809949 200
7772   972   seismic  58       2 0.9450000 3.553205 0.81345495 200
7773   973   seismic  58       3 0.9700000 3.732979 0.83409140 200
7774   974   seismic  58       4 0.9350000 3.197387 0.76599440 200
7775   975   seismic  58       5 0.8950000 2.996925 1.04291390 200
7776   976   seismic  58       6 0.9550000 3.561834 0.82313621 200
7777   977   seismic  58       7 0.9450000 3.538212 0.89915824 200
7778   978   seismic  58       8 0.9400000 3.840870 0.93915200 200
7779   979   seismic  58       9 0.9750000 3.675260 0.73675920 200
7780   980   seismic  58      10 0.9650000 3.732073 0.80793784 200
7781   981   seismic  58      11 0.9750000 3.573852 0.71018886 200
7782   982   seismic  58      12 0.9500000 3.921473 0.88739540 200
7783   983   seismic  58      13 0.9550000 3.821821 0.90543901 200
7784   984   seismic  58      14 0.9400000 3.445294 0.90037780 200
7785   985   seismic  58      15 0.9250000 3.512480 0.98288600 200
7786   986   seismic  58      16 0.9650000 3.991333 1.08477431 200
7787   987   seismic  59       0 0.9600000 3.000848 0.67646031 200
7788   988   seismic  59       1 0.9150000 3.611873 1.05527408 200
7789   989   seismic  59       2 0.9650000 3.768437 0.87565247 200
7790   990   seismic  59       3 0.9650000 3.446760 0.67846799 200
7791   991   seismic  59       4 0.9650000 3.526559 0.75427744 200
7792   992   seismic  59       5 0.9550000 3.683859 0.87365761 200
7793   993   seismic  59       6 0.8850000 3.431963 1.01589696 200
7794   994   seismic  59       7 0.9500000 3.379357 0.79057067 200
7795   995   seismic  59       8 0.9450000 3.599416 0.89874628 200
7796   996   seismic  59       9 0.9300000 3.461783 0.82985644 200
7797   997   seismic  59      10 0.9550000 3.760458 0.89081154 200
7798   998   seismic  59      11 0.9400000 3.446650 0.82360015 200
7799   999   seismic  59      12 0.9750000 3.947244 0.79178232 200
7800  1000   seismic  59      13 0.8900000 3.198684 0.98369794 200
7801  1001   seismic  59      14 0.9300000 3.277923 0.78121704 200
7802  1002   seismic  59      15 0.9750000 3.569192 0.68867471 200
7803  1003   seismic  59      16 0.9300000 3.725957 1.00595135 200
7804  1004   seismic  60       0 0.9800000 4.019879 0.67482569 200
7805  1005   seismic  60       1 0.9800000 4.011046 0.85786532 200
7806  1006   seismic  60       2 0.9700000 3.797924 0.84615965 200
7807  1007   seismic  60       3 0.9550000 3.514901 0.82079258 200
7808  1008   seismic  60       4 0.9750000 3.644788 0.70620696 200
7809  1009   seismic  60       5 0.9550000 3.724074 0.99084504 200
7810  1010   seismic  60       6 0.9150000 3.292333 0.94739927 200
7811  1011   seismic  60       7 0.9100000 3.290575 0.88362750 200
7812  1012   seismic  60       8 0.9300000 3.649534 0.89296906 200
7813  1013   seismic  60       9 0.9550000 3.996790 0.87067877 200
7814  1014   seismic  60      10 0.9600000 3.936699 0.87098383 200
7815  1015   seismic  60      11 0.9250000 3.399971 0.88792199 200
7816  1016   seismic  60      12 0.9600000 3.813800 0.84373641 200
7817  1017   seismic  60      13 0.9150000 3.563893 1.03185754 200
7818  1018   seismic  60      14 0.9250000 3.583726 1.07276749 200
7819  1019   seismic  60      15 0.9750000 4.075951 0.83445008 200
7820  1020   seismic  60      16 0.9150000 3.624654 0.97308633 200
7821  1021   seismic  61       0 0.9800000 4.398857 0.78188712 200
7822  1022   seismic  61       1 0.9650000 4.079790 0.98343819 200
7823  1023   seismic  61       2 0.9550000 3.559494 0.81136900 200
7824  1024   seismic  61       3 0.9300000 3.701268 0.89901655 200
7825  1025   seismic  61       4 0.9750000 3.897914 0.78686718 200
7826  1026   seismic  61       5 0.9350000 3.388434 0.84326416 200
7827  1027   seismic  61       6 0.9400000 3.993863 1.10610282 200
7828  1028   seismic  61       7 0.9350000 3.807003 0.98067074 200
7829  1029   seismic  61       8 0.9650000 3.857860 0.91120752 200
7830  1030   seismic  61       9 0.9600000 3.848473 0.89449907 200
7831  1031   seismic  61      10 0.9650000 3.587716 0.74800317 200
7832  1032   seismic  61      11 0.9450000 3.857667 0.85393741 200
7833  1033   seismic  61      12 0.9500000 3.942345 0.93657140 200
7834  1034   seismic  61      13 0.9750000 3.933672 0.79698923 200
7835  1035   seismic  61      14 0.9450000 3.718384 0.94827507 200
7836  1036   seismic  61      15 0.9550000 3.907337 1.00082376 200
7837  1037   seismic  61      16 0.9450000 3.874514 0.85731413 200
7838  1038   seismic  62       0 0.9800000 3.475302 0.64247751 200
7839  1039   seismic  62       1 0.9450000 4.007700 1.06920547 200
7840  1040   seismic  62       2 0.9500000 3.799339 0.93337035 200
7841  1041   seismic  62       3 0.9400000 3.253637 0.81511760 200
7842  1042   seismic  62       4 0.9200000 3.495510 1.00718528 200
7843  1043   seismic  62       5 0.9350000 3.735665 0.90965148 200
7844  1044   seismic  62       6 0.9800000 3.807148 0.73399000 200
7845  1045   seismic  62       7 0.9250000 3.485948 0.85024861 200
7846  1046   seismic  62       8 0.9350000 3.644294 0.83567172 200
7847  1047   seismic  62       9 0.9450000 3.332275 0.69771175 200
7848  1048   seismic  62      10 0.9400000 3.822985 0.97007967 200
7849  1049   seismic  62      11 0.9150000 3.691443 1.06631821 200
7850  1050   seismic  62      12 0.9100000 3.378136 0.83637451 200
7851  1051   seismic  62      13 0.9550000 3.662350 0.84429882 200
7852  1052   seismic  62      14 0.9650000 3.657851 0.71864638 200
7853  1053   seismic  62      15 0.9300000 3.546861 0.96519612 200
7854  1054   seismic  62      16 0.9650000 4.012438 0.97119011 200
7855  1055   seismic  63       0 0.9600000 3.454896 0.68262343 200
7856  1056   seismic  63       1 0.9550000 3.769947 0.84158619 200
7857  1057   seismic  63       2 0.9350000 3.661589 0.73920062 200
7858  1058   seismic  63       3 0.9450000 3.636470 0.85582329 200
7859  1059   seismic  63       4 0.9500000 3.507598 0.66277239 200
7860  1060   seismic  63       5 0.9350000 3.313059 0.79688609 200
7861  1061   seismic  63       6 0.9600000 3.672794 0.76351163 200
7862  1062   seismic  63       7 0.9200000 3.783702 1.03102333 200
7863  1063   seismic  63       8 0.9400000 3.555661 0.99352435 200
7864  1064   seismic  63       9 0.9100000 3.439425 0.91499909 200
7865  1065   seismic  63      10 0.9450000 3.364939 0.70162296 200
7866  1066   seismic  63      11 0.9300000 3.547788 0.82362386 200
7867  1067   seismic  63      12 0.9550000 3.595845 0.84437867 200
7868  1068   seismic  63      13 0.9200000 3.402335 0.95961731 200
7869  1069   seismic  63      14 0.9500000 3.546109 0.73837173 200
7870  1070   seismic  63      15 0.9650000 3.831907 0.77166331 200
7871  1071   seismic  63      16 0.9250000 3.776523 1.02491972 200
7872  1072   seismic  64       0 0.9200000 3.220145 1.33041531 200
7873  1073   seismic  64       1 0.9300000 3.503123 0.96811295 200
7874  1074   seismic  64       2 0.9200000 3.424423 0.98364945 200
7875  1075   seismic  64       3 0.9400000 3.273953 0.86179104 200
7876  1076   seismic  64       4 0.9350000 3.611510 0.81703472 200
7877  1077   seismic  64       5 0.9500000 3.404401 0.89823022 200
7878  1078   seismic  64       6 0.9600000 3.462277 0.77480123 200
7879  1079   seismic  64       7 0.9400000 3.645530 0.92705522 200
7880  1080   seismic  64       8 0.9250000 3.415519 0.89654157 200
7881  1081   seismic  64       9 0.8650000 3.126844 1.05130507 200
7882  1082   seismic  64      10 0.8950000 3.417092 0.89101872 200
7883  1083   seismic  64      11 0.9050000 3.348835 0.89484322 200
7884  1084   seismic  64      12 0.9550000 3.688271 0.89066496 200
7885  1085   seismic  64      13 0.9100000 3.434553 1.05329210 200
7886  1086   seismic  64      14 0.8650000 3.240508 1.16789320 200
7887  1087   seismic  64      15 0.9150000 3.297120 0.87320683 200
7888  1088   seismic  64      16 0.9100000 3.480550 1.12075276 200
7889  1089   seismic  65       0 0.9350000 3.271065 0.86996035 200
7890  1090   seismic  65       1 0.9600000 3.551359 0.77721092 200
7891  1091   seismic  65       2 0.9400000 3.805402 0.92344060 200
7892  1092   seismic  65       3 0.9500000 3.633568 0.82250616 200
7893  1093   seismic  65       4 0.9500000 3.519216 0.87110834 200
7894  1094   seismic  65       5 0.9600000 3.581680 0.78176820 200
7895  1095   seismic  65       6 0.9500000 3.501985 0.78391859 200
7896  1096   seismic  65       7 0.9800000 3.885362 0.62371333 200
7897  1097   seismic  65       8 0.9300000 3.339781 0.77774520 200
7898  1098   seismic  65       9 0.9650000 3.683189 0.90602985 200
7899  1099   seismic  65      10 0.9450000 3.395118 0.68942600 200
7900  1100   seismic  65      11 0.9250000 3.163948 0.80588696 200
7901  1101   seismic  65      12 0.9250000 3.272212 0.81852184 200
7902  1102   seismic  65      13 0.9300000 3.636745 0.95677487 200
7903  1103   seismic  65      14 0.9250000 3.233152 0.95476048 200
7904  1104   seismic  65      15 0.9400000 3.369840 0.81218336 200
7905  1105   seismic  65      16 0.9650000 3.843858 0.90343107 200
7906  1106   seismic  66       0 0.9600000 3.250902 0.69504920 200
7907  1107   seismic  66       1 0.9650000 3.830122 0.79268226 200
7908  1108   seismic  66       2 0.9300000 3.276028 0.81783075 200
7909  1109   seismic  66       3 0.9850000 3.943706 0.74203112 200
7910  1110   seismic  66       4 0.9300000 3.487784 0.82307775 200
7911  1111   seismic  66       5 0.9050000 3.091340 0.86917181 200
7912  1112   seismic  66       6 0.9250000 3.539677 0.81268997 200
7913  1113   seismic  66       7 0.9350000 3.274899 0.78341180 200
7914  1114   seismic  66       8 0.9550000 3.619055 0.79347258 200
7915  1115   seismic  66       9 0.9650000 3.349644 0.68138107 200
7916  1116   seismic  66      10 0.9450000 3.639302 0.80888504 200
7917  1117   seismic  66      11 0.9400000 3.605815 0.84683362 200
7918  1118   seismic  66      12 0.9300000 3.238211 0.78606804 200
7919  1119   seismic  66      13 0.9600000 3.823416 0.84135783 200
7920  1120   seismic  66      14 0.9300000 3.513273 0.80420550 200
7921  1121   seismic  66      15 0.9350000 3.355864 0.74351845 200
7922  1122   seismic  66      16 0.9650000 3.882231 0.86471673 200
7923  1123   seismic  67       0 0.9500000 3.188150 0.73842579 200
7924  1124   seismic  67       1 0.9450000 3.643896 0.97356630 200
7925  1125   seismic  67       2 0.9550000 3.504626 0.76032772 200
7926  1126   seismic  67       3 0.9400000 3.579844 0.97341012 200
7927  1127   seismic  67       4 0.8950000 3.155758 0.87500121 200
7928  1128   seismic  67       5 0.9800000 3.854730 0.66219006 200
7929  1129   seismic  67       6 0.9350000 3.282335 0.85275525 200
7930  1130   seismic  67       7 0.9750000 3.734054 0.77495616 200
7931  1131   seismic  67       8 0.8950000 3.568113 1.07204149 200
7932  1132   seismic  67       9 0.9550000 3.318733 0.79692069 200
7933  1133   seismic  67      10 0.9100000 3.306301 0.91995964 200
7934  1134   seismic  67      11 0.9650000 3.698519 0.73122656 200
7935  1135   seismic  67      12 0.9350000 3.428384 0.89942529 200
7936  1136   seismic  67      13 0.9450000 3.482695 0.80233935 200
7937  1137   seismic  67      14 0.9300000 3.393277 0.74267109 200
7938  1138   seismic  67      15 0.9500000 3.527688 0.77863394 200
7939  1139   seismic  67      16 0.9600000 3.670628 0.90223064 200
7940  1140   seismic  68       0 0.9800000 3.855216 0.57529384 200
7941  1141   seismic  68       1 0.9550000 3.262342 0.78271690 200
7942  1142   seismic  68       2 0.9050000 3.436821 0.92839400 200
7943  1143   seismic  68       3 0.9150000 3.269900 0.79449175 200
7944  1144   seismic  68       4 0.9200000 3.270406 0.74726803 200
7945  1145   seismic  68       5 0.9750000 3.667105 0.66311446 200
7946  1146   seismic  68       6 0.9300000 3.430622 0.83011112 200
7947  1147   seismic  68       7 0.9400000 3.611565 0.85204656 200
7948  1148   seismic  68       8 0.9450000 3.348427 0.84808086 200
7949  1149   seismic  68       9 0.9400000 3.477206 0.75961102 200
7950  1150   seismic  68      10 0.9400000 3.227210 0.72309526 200
7951  1151   seismic  68      11 0.9300000 3.252681 0.72182155 200
7952  1152   seismic  68      12 0.9250000 3.219923 0.86472874 200
7953  1153   seismic  68      13 0.9000000 3.341914 0.99817545 200
7954  1154   seismic  68      14 0.9450000 3.456336 0.82931149 200
7955  1155   seismic  68      15 0.9450000 3.048486 0.58196693 200
7956  1156   seismic  68      16 0.9550000 4.124368 1.12891342 200
7957  1157   seismic  69       0 0.9650000 3.810835 0.80498105 200
7958  1158   seismic  69       1 0.9550000 3.944036 0.95865356 200
7959  1159   seismic  69       2 0.9600000 3.792461 0.77982890 200
7960  1160   seismic  69       3 0.9500000 3.496147 0.75444710 200
7961  1161   seismic  69       4 0.9450000 3.595545 0.84020281 200
7962  1162   seismic  69       5 0.9600000 3.895807 0.77904014 200
7963  1163   seismic  69       6 0.9400000 3.684290 0.90322209 200
7964  1164   seismic  69       7 0.9450000 3.485946 0.84528154 200
7965  1165   seismic  69       8 0.9600000 3.552244 0.71939547 200
7966  1166   seismic  69       9 0.9450000 3.812552 0.95926663 200
7967  1167   seismic  69      10 0.9450000 3.842979 0.83051416 200
7968  1168   seismic  69      11 0.9500000 4.009105 1.05154863 200
7969  1169   seismic  69      12 0.9450000 3.749169 0.96638291 200
7970  1170   seismic  69      13 0.9150000 3.508768 0.94900726 200
7971  1171   seismic  69      14 0.9400000 3.753775 1.00681227 200
7972  1172   seismic  69      15 0.9500000 3.867670 0.97434900 200
7973  1173   seismic  69      16 0.9400000 4.053543 0.99387850 200
7974  1174   seismic  70       0 0.9450000 3.383561 1.12067439 200
7975  1175   seismic  70       1 0.9650000 3.814599 0.91452708 200
7976  1176   seismic  70       2 0.9300000 3.348361 0.85148246 200
7977  1177   seismic  70       3 0.9350000 3.462825 0.79980781 200
7978  1178   seismic  70       4 0.8800000 3.149001 0.93235289 200
7979  1179   seismic  70       5 0.9100000 3.341729 0.83914822 200
7980  1180   seismic  70       6 0.9350000 3.590311 0.88421415 200
7981  1181   seismic  70       7 0.8300000 2.924103 1.19224375 200
7982  1182   seismic  70       8 0.9500000 3.616117 0.78430512 200
7983  1183   seismic  70       9 0.9800000 3.372091 0.63419838 200
7984  1184   seismic  70      10 0.9600000 3.938250 0.79608100 200
7985  1185   seismic  70      11 0.9150000 3.559754 0.98324493 200
7986  1186   seismic  70      12 0.9050000 3.162524 0.94379327 200
7987  1187   seismic  70      13 0.8900000 3.313930 0.87620085 200
7988  1188   seismic  70      14 0.9150000 3.313634 0.96977108 200
7989  1189   seismic  70      15 0.9300000 3.521062 0.90079937 200
7990  1190   seismic  70      16 0.9500000 3.870100 0.96309454 200
7991  1191   seismic  71       0 0.9750000 3.915091 0.67914146 200
7992  1192   seismic  71       1 0.9650000 3.754336 0.92586289 200
7993  1193   seismic  71       2 0.9250000 3.391882 0.88430805 200
7994  1194   seismic  71       3 0.9500000 3.455553 0.73363845 200
7995  1195   seismic  71       4 0.9850000 3.835745 0.58727308 200
7996  1196   seismic  71       5 0.9550000 3.395279 0.69954150 200
7997  1197   seismic  71       6 0.9450000 3.673709 0.77218122 200
7998  1198   seismic  71       7 0.9600000 3.844904 0.75324833 200
7999  1199   seismic  71       8 0.9450000 3.613196 0.81695042 200
8000  1200   seismic  71       9 0.9550000 3.635194 0.82728598 200
8001  1201   seismic  71      10 0.9400000 3.428914 0.81422650 200
8002  1202   seismic  71      11 0.9500000 3.540122 0.74489931 200
8003  1203   seismic  71      12 0.9550000 3.501555 0.72366794 200
8004  1204   seismic  71      13 0.9450000 3.596360 0.75914720 200
8005  1205   seismic  71      14 0.9250000 3.469552 0.87237348 200
8006  1206   seismic  71      15 0.9450000 3.561721 0.76647020 200
8007  1207   seismic  71      16 0.9450000 3.648086 0.89731634 200
8008  1208   seismic  72       0 0.9600000 3.803799 1.28515639 200
8009  1209   seismic  72       1 0.9450000 3.675724 0.78997978 200
8010  1210   seismic  72       2 0.9000000 3.152605 0.92396234 200
8011  1211   seismic  72       3 0.9400000 3.349740 0.85578023 200
8012  1212   seismic  72       4 0.9500000 3.638328 0.83347339 200
8013  1213   seismic  72       5 0.8950000 3.233601 0.86083053 200
8014  1214   seismic  72       6 0.9400000 3.540652 0.82015261 200
8015  1215   seismic  72       7 0.9500000 3.393936 0.79751903 200
8016  1216   seismic  72       8 0.9100000 3.255390 0.90768451 200
8017  1217   seismic  72       9 0.9500000 3.487340 0.75573045 200
8018  1218   seismic  72      10 0.9600000 3.714986 0.68604445 200
8019  1219   seismic  72      11 0.8700000 3.203349 1.03614642 200
8020  1220   seismic  72      12 0.9750000 3.671080 0.68945648 200
8021  1221   seismic  72      13 0.9400000 3.808791 0.89153743 200
8022  1222   seismic  72      14 0.9900000 3.809521 0.78547558 200
8023  1223   seismic  72      15 0.9700000 3.700382 0.73643881 200
8024  1224   seismic  72      16 0.9700000 4.069024 0.87859751 200
8025  1225   seismic  73       0 0.9600000 3.309180 0.57570019 200
8026  1226   seismic  73       1 0.9650000 3.817171 0.83750600 200
8027  1227   seismic  73       2 0.9800000 3.993690 0.75104961 200
8028  1228   seismic  73       3 0.9600000 3.549004 0.74939777 200
8029  1229   seismic  73       4 0.9200000 3.497345 0.89619612 200
8030  1230   seismic  73       5 0.9350000 3.451056 0.88349676 200
8031  1231   seismic  73       6 0.9350000 3.679302 0.88654865 200
8032  1232   seismic  73       7 0.9450000 3.391860 0.78990774 200
8033  1233   seismic  73       8 0.9800000 3.759778 0.75348337 200
8034  1234   seismic  73       9 0.9650000 4.046037 0.81033690 200
8035  1235   seismic  73      10 0.9600000 3.678631 0.74848543 200
8036  1236   seismic  73      11 0.9250000 3.550712 0.84307966 200
8037  1237   seismic  73      12 0.9750000 3.766157 0.74987226 200
8038  1238   seismic  73      13 0.9150000 3.681953 1.08949642 200
8039  1239   seismic  73      14 0.9750000 3.661597 0.73980844 200
8040  1240   seismic  73      15 0.9550000 3.683099 0.73501365 200
8041  1241   seismic  73      16 0.9300000 3.732931 1.05192350 200
8042  1242   seismic  74       0 0.9700000 4.411836 0.69590836 200
8043  1243   seismic  74       1 0.9400000 3.658978 0.84694549 200
8044  1244   seismic  74       2 0.9600000 3.735304 0.93205042 200
8045  1245   seismic  74       3 0.9700000 4.102198 0.88265170 200
8046  1246   seismic  74       4 0.9450000 3.791820 0.91843082 200
8047  1247   seismic  74       5 0.9750000 3.962521 0.82727447 200
8048  1248   seismic  74       6 0.9800000 3.794712 0.78246682 200
8049  1249   seismic  74       7 0.9500000 3.646730 0.98423429 200
8050  1250   seismic  74       8 0.9800000 3.654773 0.71894689 200
8051  1251   seismic  74       9 0.9500000 3.667911 0.85064184 200
8052  1252   seismic  74      10 0.9650000 3.825839 0.91684379 200
8053  1253   seismic  74      11 0.9450000 3.643571 0.85808554 200
8054  1254   seismic  74      12 0.9450000 3.539398 0.92035489 200
8055  1255   seismic  74      13 0.9100000 3.462444 0.89970966 200
8056  1256   seismic  74      14 0.9100000 3.273062 1.01486295 200
8057  1257   seismic  74      15 0.9450000 3.490945 0.91358882 200
8058  1258   seismic  74      16 0.9600000 3.669045 0.86684911 200
8059  1259   seismic  75       0 0.9850000 3.756768 0.55872545 200
8060  1260   seismic  75       1 0.9450000 3.548374 0.93528164 200
8061  1261   seismic  75       2 0.9350000 3.645616 0.87167725 200
8062  1262   seismic  75       3 0.9400000 3.349561 0.77709219 200
8063  1263   seismic  75       4 0.9550000 3.528807 0.86022737 200
8064  1264   seismic  75       5 0.8750000 3.398880 1.08809095 200
8065  1265   seismic  75       6 0.9650000 4.286108 0.96455025 200
8066  1266   seismic  75       7 0.9650000 3.815258 0.80375920 200
8067  1267   seismic  75       8 0.9350000 3.497668 0.99081902 200
8068  1268   seismic  75       9 0.9300000 3.492979 0.88314371 200
8069  1269   seismic  75      10 0.9550000 3.794310 0.85326801 200
8070  1270   seismic  75      11 0.9450000 3.604115 1.00173241 200
8071  1271   seismic  75      12 0.9550000 3.608235 0.85034501 200
8072  1272   seismic  75      13 0.9250000 3.337553 0.91932004 200
8073  1273   seismic  75      14 0.9600000 3.586095 0.88697301 200
8074  1274   seismic  75      15 0.9400000 3.638660 0.88476370 200
8075  1275   seismic  75      16 0.9600000 3.554517 0.85453320 200
8076  1276   seismic  76       0 0.9650000 3.141935 0.66978022 200
8077  1277   seismic  76       1 0.9250000 3.590851 0.96249726 200
8078  1278   seismic  76       2 0.9150000 3.156780 0.80855259 200
8079  1279   seismic  76       3 0.9450000 3.766936 0.90886010 200
8080  1280   seismic  76       4 0.9550000 3.685714 0.85725041 200
8081  1281   seismic  76       5 0.9250000 3.488304 0.90127149 200
8082  1282   seismic  76       6 0.9350000 3.463258 0.82201739 200
8083  1283   seismic  76       7 0.9550000 3.663902 0.81920677 200
8084  1284   seismic  76       8 0.9650000 3.761577 0.95141893 200
8085  1285   seismic  76       9 0.9450000 3.487636 0.78247968 200
8086  1286   seismic  76      10 0.9450000 3.433861 0.87151663 200
8087  1287   seismic  76      11 0.9450000 3.707301 0.89956445 200
8088  1288   seismic  76      12 0.9500000 3.389002 0.76573351 200
8089  1289   seismic  76      13 0.9650000 4.095209 0.86754752 200
8090  1290   seismic  76      14 0.9400000 3.518751 0.86407564 200
8091  1291   seismic  76      15 0.9600000 3.619832 0.78852974 200
8092  1292   seismic  76      16 0.8750000 3.167129 1.02725962 200
8093  1293   seismic  77       0 0.9450000 3.188116 1.18652947 200
8094  1294   seismic  77       1 0.9300000 3.689801 0.99142948 200
8095  1295   seismic  77       2 0.9200000 3.464215 1.00223291 200
8096  1296   seismic  77       3 0.9500000 3.562978 0.87728564 200
8097  1297   seismic  77       4 0.9800000 3.829156 0.75725266 200
8098  1298   seismic  77       5 0.9450000 3.481494 0.74439376 200
8099  1299   seismic  77       6 0.9400000 3.447440 0.80170673 200
8100  1300   seismic  77       7 0.9450000 3.661872 0.81393681 200
8101  1301   seismic  77       8 0.9550000 3.580484 0.80456417 200
8102  1302   seismic  77       9 0.9350000 3.196235 0.76513887 200
8103  1303   seismic  77      10 0.9500000 3.534493 0.82313320 200
8104  1304   seismic  77      11 0.8950000 3.194290 0.94601592 200
8105  1305   seismic  77      12 0.9500000 3.629751 0.84191833 200
8106  1306   seismic  77      13 0.9350000 3.444628 0.84166941 200
8107  1307   seismic  77      14 0.9500000 3.490407 0.82688058 200
8108  1308   seismic  77      15 0.9200000 3.231650 0.83514431 200
8109  1309   seismic  77      16 0.9550000 3.819387 0.96281672 200
8110  1310   seismic  78       0 0.9750000 3.282218 1.09516809 200
8111  1311   seismic  78       1 0.9300000 3.574869 0.84087747 200
8112  1312   seismic  78       2 0.9400000 3.412618 0.88669848 200
8113  1313   seismic  78       3 0.9350000 3.611033 0.87621276 200
8114  1314   seismic  78       4 0.9500000 3.647135 0.77010700 200
8115  1315   seismic  78       5 0.9400000 3.410766 0.85070047 200
8116  1316   seismic  78       6 0.8700000 3.083593 1.04606533 200
8117  1317   seismic  78       7 0.9200000 3.396420 0.88626952 200
8118  1318   seismic  78       8 0.9500000 3.423557 0.74659998 200
8119  1319   seismic  78       9 0.9550000 3.475247 0.74255056 200
8120  1320   seismic  78      10 0.9650000 3.571645 0.74708576 200
8121  1321   seismic  78      11 0.9550000 3.630509 0.84657198 200
8122  1322   seismic  78      12 0.9100000 3.473298 0.94290207 200
8123  1323   seismic  78      13 0.9400000 3.458493 0.84052108 200
8124  1324   seismic  78      14 0.9400000 3.463957 0.77986978 200
8125  1325   seismic  78      15 0.9600000 3.875257 0.87332090 200
8126  1326   seismic  78      16 0.9300000 3.212128 0.84236301 200
8127  1327   seismic  79       0 0.9600000 3.353171 1.06616596 200
8128  1328   seismic  79       1 0.9550000 3.797823 0.76598471 200
8129  1329   seismic  79       2 0.9400000 3.356362 0.76998840 200
8130  1330   seismic  79       3 0.9450000 4.047392 0.99311654 200
8131  1331   seismic  79       4 0.9200000 3.346308 0.91208712 200
8132  1332   seismic  79       5 0.9300000 3.554514 0.91620988 200
8133  1333   seismic  79       6 0.9400000 3.701326 0.99871380 200
8134  1334   seismic  79       7 0.9650000 3.740423 0.85183403 200
8135  1335   seismic  79       8 0.9450000 3.592659 0.86192084 200
8136  1336   seismic  79       9 0.9400000 3.693158 0.83381632 200
8137  1337   seismic  79      10 0.9150000 3.481887 0.95790548 200
8138  1338   seismic  79      11 0.9350000 3.801158 0.91358507 200
8139  1339   seismic  79      12 0.9550000 3.658137 0.73781264 200
8140  1340   seismic  79      13 0.9300000 3.518614 0.88174338 200
8141  1341   seismic  79      14 0.8950000 3.457127 0.99481470 200
8142  1342   seismic  79      15 0.9200000 3.410680 0.95113283 200
8143  1343   seismic  79      16 0.9350000 3.886244 0.98672616 200
8144  1344   seismic  80       0 0.9600000 3.563777 1.16540844 200
8145  1345   seismic  80       1 0.9350000 3.546724 0.92259791 200
8146  1346   seismic  80       2 0.9300000 3.480633 0.83915825 200
8147  1347   seismic  80       3 0.9050000 3.366201 0.96218766 200
8148  1348   seismic  80       4 0.9150000 3.457982 1.00759384 200
8149  1349   seismic  80       5 0.9600000 3.727797 0.83365087 200
8150  1350   seismic  80       6 0.8950000 3.488269 1.06617871 200
8151  1351   seismic  80       7 0.9350000 3.612817 0.99894588 200
8152  1352   seismic  80       8 0.9300000 3.578270 0.95458859 200
8153  1353   seismic  80       9 0.9650000 3.476142 0.69881468 200
8154  1354   seismic  80      10 0.9650000 3.757832 1.04229683 200
8155  1355   seismic  80      11 0.9150000 3.744586 0.97009745 200
8156  1356   seismic  80      12 0.9650000 3.679270 0.79286291 200
8157  1357   seismic  80      13 0.9150000 3.599756 1.01284773 200
8158  1358   seismic  80      14 0.9550000 3.583682 0.84483300 200
8159  1359   seismic  80      15 0.9650000 3.811254 0.79043931 200
8160  1360   seismic  80      16 0.9600000 3.888943 0.87372475 200
8161  1361   seismic  81       0 0.9700000 3.399918 0.74716716 200
8162  1362   seismic  81       1 0.9650000 3.851296 0.83491700 200
8163  1363   seismic  81       2 0.9200000 3.166045 0.81561964 200
8164  1364   seismic  81       3 0.9000000 3.316520 0.87759949 200
8165  1365   seismic  81       4 0.9200000 3.204614 0.88846575 200
8166  1366   seismic  81       5 0.9100000 3.196467 0.84585623 200
8167  1367   seismic  81       6 0.9400000 3.765888 0.82427998 200
8168  1368   seismic  81       7 0.9450000 3.368890 0.80786147 200
8169  1369   seismic  81       8 0.9400000 3.433156 0.87404926 200
8170  1370   seismic  81       9 0.9650000 3.657565 0.71008297 200
8171  1371   seismic  81      10 0.9350000 3.425877 0.89466834 200
8172  1372   seismic  81      11 0.9200000 3.300946 0.93438633 200
8173  1373   seismic  81      12 0.9350000 3.385345 0.85783569 200
8174  1374   seismic  81      13 0.9400000 3.902525 0.93689797 200
8175  1375   seismic  81      14 0.9650000 3.595274 0.73453876 200
8176  1376   seismic  81      15 0.9800000 3.883594 0.78160093 200
8177  1377   seismic  81      16 0.9500000 3.781902 1.01765456 200
8178  1378   seismic  82       0 0.9550000 3.376262 0.74200769 200
8179  1379   seismic  82       1 0.9250000 3.687479 1.03125779 200
8180  1380   seismic  82       2 0.9500000 3.733186 0.83361957 200
8181  1381   seismic  82       3 0.9400000 3.093583 0.68677463 200
8182  1382   seismic  82       4 0.9400000 3.668494 0.84824865 200
8183  1383   seismic  82       5 0.9400000 3.302666 0.70562760 200
8184  1384   seismic  82       6 0.9000000 3.231025 0.87347756 200
8185  1385   seismic  82       7 0.9400000 3.455146 0.79043319 200
8186  1386   seismic  82       8 0.9500000 3.392610 0.71173337 200
8187  1387   seismic  82       9 0.9050000 3.110828 0.90720873 200
8188  1388   seismic  82      10 0.9200000 3.293592 0.80003366 200
8189  1389   seismic  82      11 0.9650000 3.547334 0.70529802 200
8190  1390   seismic  82      12 0.9300000 3.475354 0.87180128 200
8191  1391   seismic  82      13 0.9350000 3.605028 0.77962099 200
8192  1392   seismic  82      14 0.8950000 3.116097 0.87170619 200
8193  1393   seismic  82      15 0.9800000 3.974753 0.71787870 200
8194  1394   seismic  82      16 0.9400000 3.804513 0.88636182 200
8195  1395   seismic  83       0 0.9650000 3.443470 0.62359858 200
8196  1396   seismic  83       1 0.9300000 3.840339 0.90113393 200
8197  1397   seismic  83       2 0.9350000 3.369077 0.92124591 200
8198  1398   seismic  83       3 0.8800000 3.156765 0.94406227 200
8199  1399   seismic  83       4 0.9650000 4.002926 0.71174363 200
8200  1400   seismic  83       5 0.9550000 3.281376 0.67677336 200
8201  1401   seismic  83       6 0.9450000 3.594140 0.96701735 200
8202  1402   seismic  83       7 0.9350000 3.436058 0.80999973 200
8203  1403   seismic  83       8 0.9350000 3.393327 0.76620410 200
8204  1404   seismic  83       9 0.9600000 3.396190 0.71927815 200
8205  1405   seismic  83      10 0.9700000 3.980396 0.72897536 200
8206  1406   seismic  83      11 0.9500000 3.552803 0.81388474 200
8207  1407   seismic  83      12 0.9550000 3.719543 0.90789309 200
8208  1408   seismic  83      13 0.9400000 3.570182 0.77854548 200
8209  1409   seismic  83      14 0.9450000 3.358649 0.67080989 200
8210  1410   seismic  83      15 0.9250000 3.177777 0.82944914 200
8211  1411   seismic  83      16 0.9550000 3.991700 0.87409204 200
8212  1412   seismic  84       0 0.8950000 2.756016 0.75742621 200
8213  1413   seismic  84       1 0.9600000 4.041639 0.87536710 200
8214  1414   seismic  84       2 0.9050000 3.586942 1.04657209 200
8215  1415   seismic  84       3 0.9200000 3.395362 0.96145815 200
8216  1416   seismic  84       4 0.9450000 3.501590 0.88051239 200
8217  1417   seismic  84       5 0.9500000 3.766090 0.82042375 200
8218  1418   seismic  84       6 0.9550000 3.754011 0.82961739 200
8219  1419   seismic  84       7 0.9450000 3.702199 0.92047912 200
8220  1420   seismic  84       8 0.9250000 3.595106 1.07468117 200
8221  1421   seismic  84       9 0.9350000 3.219391 0.80886183 200
8222  1422   seismic  84      10 0.9400000 3.743620 0.90332902 200
8223  1423   seismic  84      11 0.9250000 3.516427 0.85477727 200
8224  1424   seismic  84      12 0.9200000 3.433882 1.01404994 200
8225  1425   seismic  84      13 0.9250000 3.646814 0.98000209 200
8226  1426   seismic  84      14 0.9450000 3.493410 0.76624157 200
8227  1427   seismic  84      15 0.9250000 3.646901 0.90077759 200
8228  1428   seismic  84      16 0.9300000 4.001656 1.12273116 200
8229  1429   seismic  85       0 0.9600000 3.626467 0.89091850 200
8230  1430   seismic  85       1 0.9200000 3.377981 1.01161257 200
8231  1431   seismic  85       2 0.9450000 3.502708 0.78969187 200
8232  1432   seismic  85       3 0.9050000 3.206979 0.91302575 200
8233  1433   seismic  85       4 0.9000000 3.357114 0.95165124 200
8234  1434   seismic  85       5 0.9300000 3.383421 0.93847788 200
8235  1435   seismic  85       6 0.9300000 3.376243 0.87442690 200
8236  1436   seismic  85       7 0.9500000 3.598255 0.76240983 200
8237  1437   seismic  85       8 0.9350000 3.342305 0.84065610 200
8238  1438   seismic  85       9 0.9750000 3.712434 0.72742386 200
8239  1439   seismic  85      10 0.9450000 3.688676 0.89457030 200
8240  1440   seismic  85      11 0.9600000 3.906197 0.80981205 200
8241  1441   seismic  85      12 0.9250000 3.584983 0.83403829 200
8242  1442   seismic  85      13 0.9450000 3.609845 0.79831469 200
8243  1443   seismic  85      14 0.9450000 3.564535 0.83561130 200
8244  1444   seismic  85      15 0.9250000 3.591357 0.91118116 200
8245  1445   seismic  85      16 0.9250000 3.486339 1.07615971 200
8246  1446   seismic  86       0 0.9800000 4.035559 0.59674221 200
8247  1447   seismic  86       1 0.9600000 3.947344 0.85602139 200
8248  1448   seismic  86       2 0.9600000 3.658562 0.78360588 200
8249  1449   seismic  86       3 0.9500000 3.671675 0.81693356 200
8250  1450   seismic  86       4 0.9150000 3.795386 1.05617292 200
8251  1451   seismic  86       5 0.9550000 3.704119 0.84516881 200
8252  1452   seismic  86       6 0.9250000 3.648382 0.99680308 200
8253  1453   seismic  86       7 0.9350000 3.678699 1.03877864 200
8254  1454   seismic  86       8 0.9550000 3.515258 0.77165430 200
8255  1455   seismic  86       9 0.9700000 3.500101 0.74261832 200
8256  1456   seismic  86      10 0.9550000 3.352935 0.74402368 200
8257  1457   seismic  86      11 0.9100000 3.360431 0.88247282 200
8258  1458   seismic  86      12 0.9450000 3.624009 0.92624427 200
8259  1459   seismic  86      13 0.9650000 3.614124 0.80455730 200
8260  1460   seismic  86      14 0.9350000 3.903141 0.99096095 200
8261  1461   seismic  86      15 0.9450000 3.351390 0.77691984 200
8262  1462   seismic  86      16 0.9450000 3.716148 0.92096699 200
8263  1463   seismic  87       0 0.9500000 3.053727 0.67733426 200
8264  1464   seismic  87       1 0.9350000 3.693229 0.96693594 200
8265  1465   seismic  87       2 0.9350000 3.527498 1.03106194 200
8266  1466   seismic  87       3 0.9500000 3.640168 0.81546268 200
8267  1467   seismic  87       4 0.9250000 3.291869 0.92789721 200
8268  1468   seismic  87       5 0.9450000 3.407587 0.79797190 200
8269  1469   seismic  87       6 0.9400000 3.460869 0.82000427 200
8270  1470   seismic  87       7 0.9300000 3.738438 1.03388054 200
8271  1471   seismic  87       8 0.9450000 3.474727 0.85561516 200
8272  1472   seismic  87       9 0.9200000 3.456730 0.83058025 200
8273  1473   seismic  87      10 0.9600000 3.306771 0.69442094 200
8274  1474   seismic  87      11 0.9350000 3.363603 0.88616668 200
8275  1475   seismic  87      12 0.9000000 3.377615 1.06541739 200
8276  1476   seismic  87      13 0.9450000 3.598075 0.84103523 200
8277  1477   seismic  87      14 0.9400000 3.157997 0.80711560 200
8278  1478   seismic  87      15 0.9550000 3.776568 0.75530402 200
8279  1479   seismic  87      16 0.9700000 3.912858 0.80720214 200
8280  1480   seismic  88       0 0.9600000 3.529688 1.38844649 200
8281  1481   seismic  88       1 0.9450000 3.855971 1.01023243 200
8282  1482   seismic  88       2 0.9450000 3.345167 0.73603282 200
8283  1483   seismic  88       3 0.9400000 3.662385 0.97018261 200
8284  1484   seismic  88       4 0.9650000 3.860008 0.77741605 200
8285  1485   seismic  88       5 0.9250000 3.366258 0.84902143 200
8286  1486   seismic  88       6 0.9250000 3.574263 0.95580815 200
8287  1487   seismic  88       7 0.9650000 3.812705 0.76645066 200
8288  1488   seismic  88       8 0.9500000 3.410454 0.75865946 200
8289  1489   seismic  88       9 0.9300000 3.465591 0.98805018 200
8290  1490   seismic  88      10 0.9100000 3.388139 1.28510354 200
8291  1491   seismic  88      11 0.9500000 3.505981 0.77176967 200
8292  1492   seismic  88      12 0.9450000 3.597150 0.76101334 200
8293  1493   seismic  88      13 0.9400000 3.646435 0.90925700 200
8294  1494   seismic  88      14 0.9650000 3.855993 0.90079805 200
8295  1495   seismic  88      15 0.9450000 3.733858 0.91377931 200
8296  1496   seismic  88      16 0.9750000 3.967835 0.95057881 200
8297  1497   seismic  89       0 0.9700000 3.322668 0.67072396 200
8298  1498   seismic  89       1 0.9500000 3.692167 0.91271060 200
8299  1499   seismic  89       2 0.9700000 3.669272 0.74507084 200
8300  1500   seismic  89       3 0.9600000 3.564154 0.77150807 200
8301  1501   seismic  89       4 0.9050000 3.277843 0.92036484 200
8302  1502   seismic  89       5 0.9800000 3.679696 0.63704024 200
8303  1503   seismic  89       6 0.9450000 3.571636 0.82038546 200
8304  1504   seismic  89       7 0.9300000 3.578825 0.96285039 200
8305  1505   seismic  89       8 0.9150000 3.268970 0.88097846 200
8306  1506   seismic  89       9 0.9100000 3.210219 0.84504582 200
8307  1507   seismic  89      10 0.9450000 3.476872 0.81550946 200
8308  1508   seismic  89      11 0.9350000 3.508496 0.94812707 200
8309  1509   seismic  89      12 0.9850000 3.509056 0.71626830 200
8310  1510   seismic  89      13 0.9500000 3.639149 1.04947959 200
8311  1511   seismic  89      14 0.9450000 3.577803 0.86863366 200
8312  1512   seismic  89      15 0.9450000 3.605717 0.86922381 200
8313  1513   seismic  89      16 0.9600000 3.713133 0.83687200 200
8314  1514   seismic  90       0 0.9800000 4.390955 0.63774837 200
8315  1515   seismic  90       1 0.9750000 4.125255 0.93952095 200
8316  1516   seismic  90       2 0.9700000 4.087344 0.79112848 200
8317  1517   seismic  90       3 0.9250000 3.574636 0.82795835 200
8318  1518   seismic  90       4 0.9600000 3.884100 0.75840490 200
8319  1519   seismic  90       5 0.9500000 3.726923 0.84385699 200
8320  1520   seismic  90       6 0.9450000 3.490932 0.73960971 200
8321  1521   seismic  90       7 0.9600000 3.782643 0.79364286 200
8322  1522   seismic  90       8 0.9500000 3.591959 0.81992949 200
8323  1523   seismic  90       9 0.9400000 3.516503 0.85691286 200
8324  1524   seismic  90      10 0.9600000 3.584944 0.70059107 200
8325  1525   seismic  90      11 0.9400000 3.760818 0.87226320 200
8326  1526   seismic  90      12 0.9400000 3.724333 0.77819807 200
8327  1527   seismic  90      13 0.9300000 3.836250 1.01085684 200
8328  1528   seismic  90      14 0.9350000 3.771101 0.91819906 200
8329  1529   seismic  90      15 0.9750000 3.770918 0.83409614 200
8330  1530   seismic  90      16 0.9500000 3.864405 0.90495067 200
8331  1531   seismic  91       0 0.9500000 3.331373 0.86995517 200
8332  1532   seismic  91       1 0.9550000 4.058645 1.03366576 200
8333  1533   seismic  91       2 0.9400000 3.432234 0.90925077 200
8334  1534   seismic  91       3 0.9550000 3.287299 0.78075179 200
8335  1535   seismic  91       4 0.9600000 3.514443 0.79947953 200
8336  1536   seismic  91       5 0.9300000 3.384690 0.81260200 200
8337  1537   seismic  91       6 0.9150000 3.634220 0.94698167 200
8338  1538   seismic  91       7 0.9350000 3.713304 1.03318976 200
8339  1539   seismic  91       8 0.9400000 3.333531 0.74292246 200
8340  1540   seismic  91       9 0.9550000 3.658679 0.75806823 200
8341  1541   seismic  91      10 0.9600000 3.603837 0.67985693 200
8342  1542   seismic  91      11 0.9500000 3.724649 0.86885542 200
8343  1543   seismic  91      12 0.9500000 3.663871 0.84627489 200
8344  1544   seismic  91      13 0.9500000 4.099694 0.99958681 200
8345  1545   seismic  91      14 0.9200000 3.638062 1.05092935 200
8346  1546   seismic  91      15 0.9450000 3.600711 0.86744261 200
8347  1547   seismic  91      16 0.9200000 3.781437 1.29690592 200
8348  1548   seismic  92       0 0.9450000 3.338504 0.75802171 200
8349  1549   seismic  92       1 0.9200000 3.354938 0.87353417 200
8350  1550   seismic  92       2 0.9650000 3.752726 0.77364730 200
8351  1551   seismic  92       3 0.9250000 3.251927 0.81068375 200
8352  1552   seismic  92       4 0.9400000 3.537653 0.81775129 200
8353  1553   seismic  92       5 0.9550000 3.427931 0.71251491 200
8354  1554   seismic  92       6 0.9600000 3.698003 0.74172613 200
8355  1555   seismic  92       7 0.9250000 3.362417 0.85814658 200
8356  1556   seismic  92       8 0.9400000 3.528514 0.97617956 200
8357  1557   seismic  92       9 0.9650000 3.730075 0.95018469 200
8358  1558   seismic  92      10 0.9050000 3.329831 0.89453587 200
8359  1559   seismic  92      11 0.9550000 3.695055 0.71043763 200
8360  1560   seismic  92      12 0.9100000 3.558285 1.00974892 200
8361  1561   seismic  92      13 0.9500000 3.647290 0.98213405 200
8362  1562   seismic  92      14 0.9400000 3.526152 0.79132186 200
8363  1563   seismic  92      15 0.9550000 3.681531 0.92767035 200
8364  1564   seismic  92      16 0.9500000 3.762943 0.83904191 200
8365  1565   seismic  93       0 0.9300000 3.025015 0.70254528 200
8366  1566   seismic  93       1 0.9550000 3.944004 0.91407511 200
8367  1567   seismic  93       2 0.9550000 3.718427 0.71298980 200
8368  1568   seismic  93       3 0.9550000 3.695131 0.75467098 200
8369  1569   seismic  93       4 0.9400000 3.576941 1.01363527 200
8370  1570   seismic  93       5 0.9450000 3.520604 0.78142688 200
8371  1571   seismic  93       6 0.9350000 3.606273 0.80782365 200
8372  1572   seismic  93       7 0.9400000 3.650987 0.84045437 200
8373  1573   seismic  93       8 0.9400000 3.403027 0.82938386 200
8374  1574   seismic  93       9 0.9100000 3.216263 0.83616529 200
8375  1575   seismic  93      10 0.9450000 3.630722 0.76533073 200
8376  1576   seismic  93      11 0.9500000 3.574322 0.80663703 200
8377  1577   seismic  93      12 0.9700000 3.862908 0.68768701 200
8378  1578   seismic  93      13 0.9600000 3.673897 0.76947159 200
8379  1579   seismic  93      14 0.9300000 3.149751 0.70772841 200
8380  1580   seismic  93      15 0.9650000 3.717792 0.82936775 200
8381  1581   seismic  93      16 0.9450000 3.696660 0.97304473 200
8382  1582   seismic  94       0 0.9550000 3.165422 1.04685049 200
8383  1583   seismic  94       1 0.9350000 3.508380 0.95213895 200
8384  1584   seismic  94       2 0.9350000 3.469935 0.82128062 200
8385  1585   seismic  94       3 0.9050000 3.333935 0.98653712 200
8386  1586   seismic  94       4 0.9350000 3.601494 0.88617134 200
8387  1587   seismic  94       5 0.9300000 3.352045 0.83370880 200
8388  1588   seismic  94       6 0.9350000 3.517329 0.81793936 200
8389  1589   seismic  94       7 0.9100000 3.663390 1.15522196 200
8390  1590   seismic  94       8 0.9450000 3.748055 0.88954296 200
8391  1591   seismic  94       9 0.9500000 3.477945 0.82902032 200
8392  1592   seismic  94      10 0.9450000 3.588267 0.82367292 200
8393  1593   seismic  94      11 0.9500000 3.770897 0.92094876 200
8394  1594   seismic  94      12 0.9500000 3.591052 0.76706226 200
8395  1595   seismic  94      13 0.9550000 3.512510 0.72013318 200
8396  1596   seismic  94      14 0.9150000 3.291952 0.77257685 200
8397  1597   seismic  94      15 0.9350000 3.701468 1.15627718 200
8398  1598   seismic  94      16 0.9150000 3.781157 1.18529174 200
8399  1599   seismic  95       0 0.9750000 4.237930 0.80062478 200
8400  1600   seismic  95       1 0.9300000 3.369660 0.86644534 200
8401  1601   seismic  95       2 0.9500000 3.688322 0.88343380 200
8402  1602   seismic  95       3 0.9550000 3.753443 0.91037927 200
8403  1603   seismic  95       4 0.9400000 3.625840 0.81214159 200
8404  1604   seismic  95       5 0.9200000 3.572139 1.03320959 200
8405  1605   seismic  95       6 0.9400000 3.830456 0.95679613 200
8406  1606   seismic  95       7 0.9200000 3.519315 0.93683822 200
8407  1607   seismic  95       8 0.8650000 3.414467 1.12804540 200
8408  1608   seismic  95       9 0.9300000 3.486454 0.89721421 200
8409  1609   seismic  95      10 0.9200000 3.263237 0.82875087 200
8410  1610   seismic  95      11 0.8800000 3.274130 0.98157557 200
8411  1611   seismic  95      12 0.9500000 3.667709 0.79667094 200
8412  1612   seismic  95      13 0.9700000 3.901676 0.74095539 200
8413  1613   seismic  95      14 0.9500000 3.422081 0.70779567 200
8414  1614   seismic  95      15 0.9300000 3.361886 0.76129849 200
8415  1615   seismic  95      16 0.8700000 3.296129 1.18917950 200
8416  1616   seismic  96       0 0.9800000 3.671898 0.70696096 200
8417  1617   seismic  96       1 0.9000000 3.208305 1.00902164 200
8418  1618   seismic  96       2 0.9050000 3.101838 0.78784135 200
8419  1619   seismic  96       3 0.9400000 3.334181 0.76530710 200
8420  1620   seismic  96       4 0.9050000 3.458160 0.95457754 200
8421  1621   seismic  96       5 0.9500000 3.596598 0.80992594 200
8422  1622   seismic  96       6 0.9500000 3.386638 0.83109545 200
8423  1623   seismic  96       7 0.9250000 3.314822 0.91742453 200
8424  1624   seismic  96       8 0.9100000 3.085859 0.79083115 200
8425  1625   seismic  96       9 0.9500000 3.231803 0.72718262 200
8426  1626   seismic  96      10 0.9250000 3.453760 0.82225490 200
8427  1627   seismic  96      11 0.9050000 3.132638 0.86220066 200
8428  1628   seismic  96      12 0.9350000 3.561753 0.85672226 200
8429  1629   seismic  96      13 0.9550000 3.541839 0.88432849 200
8430  1630   seismic  96      14 0.9200000 3.629112 1.05268649 200
8431  1631   seismic  96      15 0.9100000 3.194136 0.86074148 200
8432  1632   seismic  96      16 0.9400000 3.784372 0.86817190 200
8433  1633   seismic  97       0 0.9500000 3.269656 0.89507002 200
8434  1634   seismic  97       1 0.9700000 3.791604 0.86451652 200
8435  1635   seismic  97       2 0.9450000 3.546440 0.91869287 200
8436  1636   seismic  97       3 0.9400000 3.481843 0.80859296 200
8437  1637   seismic  97       4 0.9500000 3.540262 0.70197902 200
8438  1638   seismic  97       5 0.9600000 3.483298 0.69912412 200
8439  1639   seismic  97       6 0.9050000 3.259490 0.97076892 200
8440  1640   seismic  97       7 0.9350000 3.577010 0.83922431 200
8441  1641   seismic  97       8 0.9500000 3.545458 0.72901113 200
8442  1642   seismic  97       9 0.9200000 3.409503 0.90553561 200
8443  1643   seismic  97      10 0.9600000 3.325513 0.70955744 200
8444  1644   seismic  97      11 0.9500000 3.400927 0.83434158 200
8445  1645   seismic  97      12 0.9650000 3.643689 0.80476550 200
8446  1646   seismic  97      13 0.9500000 3.743488 0.91069732 200
8447  1647   seismic  97      14 0.9550000 3.490525 0.75764724 200
8448  1648   seismic  97      15 0.9600000 3.661120 0.72055894 200
8449  1649   seismic  97      16 0.9450000 3.725765 1.00031755 200
8450  1650   seismic  98       0 0.9800000 3.552575 0.65907736 200
8451  1651   seismic  98       1 0.9150000 3.690488 1.04707880 200
8452  1652   seismic  98       2 0.9450000 3.328688 0.72037428 200
8453  1653   seismic  98       3 0.9250000 3.523098 0.90382763 200
8454  1654   seismic  98       4 0.9500000 3.750678 0.84035130 200
8455  1655   seismic  98       5 0.9400000 3.645974 0.94362687 200
8456  1656   seismic  98       6 0.9250000 3.064971 0.73239541 200
8457  1657   seismic  98       7 0.9550000 3.616265 0.76156236 200
8458  1658   seismic  98       8 0.9200000 3.400483 0.91762082 200
8459  1659   seismic  98       9 0.9050000 3.208806 0.86270273 200
8460  1660   seismic  98      10 0.9100000 3.384542 0.94649604 200
8461  1661   seismic  98      11 0.8700000 3.301133 1.07625740 200
8462  1662   seismic  98      12 0.9550000 3.550564 0.80036894 200
8463  1663   seismic  98      13 0.9000000 3.351274 1.02123673 200
8464  1664   seismic  98      14 0.9250000 3.533830 0.85979081 200
8465  1665   seismic  98      15 0.9600000 3.301198 0.75534617 200
8466  1666   seismic  98      16 0.9650000 3.933072 0.98520714 200
8467  1667   seismic  99       0 0.9550000 3.211246 0.81050708 200
8468  1668   seismic  99       1 0.9750000 3.881868 0.73774347 200
8469  1669   seismic  99       2 0.9250000 3.303225 0.82335131 200
8470  1670   seismic  99       3 0.9650000 3.645244 0.72343390 200
8471  1671   seismic  99       4 0.9750000 3.809135 0.77302234 200
8472  1672   seismic  99       5 0.9450000 3.655048 0.83389867 200
8473  1673   seismic  99       6 0.9350000 3.573382 0.89706541 200
8474  1674   seismic  99       7 0.9600000 3.708110 0.79743231 200
8475  1675   seismic  99       8 0.9400000 3.282521 0.79402115 200
8476  1676   seismic  99       9 0.9550000 3.701011 0.85320666 200
8477  1677   seismic  99      10 0.9650000 4.038448 0.74101474 200
8478  1678   seismic  99      11 0.9700000 3.708700 0.67623780 200
8479  1679   seismic  99      12 0.9750000 3.860596 0.82708940 200
8480  1680   seismic  99      13 0.9500000 3.430813 0.78419352 200
8481  1681   seismic  99      14 0.9450000 3.453629 0.81575759 200
8482  1682   seismic  99      15 0.9600000 3.805196 0.70842131 200
8483  1683   seismic  99      16 0.9550000 3.590810 0.75275791 200
8484  1684   seismic 100       0 0.9700000 3.276276 1.13631453 200
8485  1685   seismic 100       1 0.9400000 3.845206 0.92028823 200
8486  1686   seismic 100       2 0.9600000 3.481413 0.75799169 200
8487  1687   seismic 100       3 0.9400000 3.808613 0.91750222 200
8488  1688   seismic 100       4 0.9650000 3.956146 0.71580074 200
8489  1689   seismic 100       5 0.9300000 3.631446 0.79627661 200
8490  1690   seismic 100       6 0.9050000 3.411986 0.98719481 200
8491  1691   seismic 100       7 0.9450000 3.752774 0.85478611 200
8492  1692   seismic 100       8 0.8850000 3.227746 1.07873703 200
8493  1693   seismic 100       9 0.9050000 3.344407 0.95338411 200
8494  1694   seismic 100      10 0.9550000 3.403484 0.81203544 200
8495  1695   seismic 100      11 0.9300000 3.544163 0.95533582 200
8496  1696   seismic 100      12 0.9400000 3.673451 1.00376783 200
8497  1697   seismic 100      13 0.9600000 3.679246 0.71811376 200
8498  1698   seismic 100      14 0.9600000 3.630075 0.84512445 200
8499  1699   seismic 100      15 0.9500000 3.596150 0.89447002 200
8500  1700   seismic 100      16 0.9450000 3.708888 0.91396507 200
8501  1701      sald   1       0 0.9550000 2.643650 0.49963476 200
8502  1702      sald   1       1 0.9250000 1.637076 0.22956051 200
8503  1703      sald   1       2 0.9100000 1.511165 0.25320051 200
8504  1704      sald   1       3 0.9300000 1.745704 0.24893842 200
8505  1705      sald   1       4 0.9300000 1.629096 0.16898332 200
8506  1706      sald   1       5 0.9350000 1.623070 0.21538999 200
8507  1707      sald   1       6 0.9150000 1.528610 0.16388435 200
8508  1708      sald   1       7 0.9300000 1.695465 0.20062255 200
8509  1709      sald   1       8 0.9450000 1.892584 0.27119067 200
8510  1710      sald   1       9 0.9200000 1.773063 0.30266835 200
8511  1711      sald   1      10 0.9450000 1.667929 0.19884916 200
8512  1712      sald   1      11 0.9400000 1.783985 0.37476943 200
8513  1713      sald   1      12 0.9400000 1.725321 0.29536159 200
8514  1714      sald   1      13 0.9550000 1.851999 0.27822552 200
8515  1715      sald   1      14 0.9050000 1.520424 0.26220945 200
8516  1716      sald   1      15 0.9400000 1.641454 0.24323271 200
8517  1717      sald   1      16 0.9550000 1.693325 0.24551827 200
8518  1718      sald   2       0 0.9200000 2.090248 0.38629050 200
8519  1719      sald   2       1 0.9250000 1.666399 0.29699323 200
8520  1720      sald   2       2 0.9100000 1.450487 0.26430733 200
8521  1721      sald   2       3 0.9050000 1.490176 0.24951015 200
8522  1722      sald   2       4 0.9600000 1.684213 0.15196578 200
8523  1723      sald   2       5 0.9300000 1.712901 0.22015403 200
8524  1724      sald   2       6 0.9250000 1.713187 0.24242540 200
8525  1725      sald   2       7 0.9400000 1.718923 0.19699535 200
8526  1726      sald   2       8 0.9000000 1.594327 0.21677537 200
8527  1727      sald   2       9 0.9100000 1.603278 0.25639190 200
8528  1728      sald   2      10 0.8850000 1.450226 0.24763791 200
8529  1729      sald   2      11 0.9100000 1.790969 0.34568624 200
8530  1730      sald   2      12 0.9050000 1.672353 0.32885731 200
8531  1731      sald   2      13 0.8850000 1.639639 0.25660667 200
8532  1732      sald   2      14 0.8800000 1.588489 0.35902577 200
8533  1733      sald   2      15 0.8250000 1.320034 0.32496198 200
8534  1734      sald   2      16 0.8850000 1.586839 0.36600078 200
8535  1735      sald   3       0 0.9450000 2.161703 0.35253748 200
8536  1736      sald   3       1 0.9350000 1.597147 0.24031355 200
8537  1737      sald   3       2 0.9750000 1.739786 0.15245696 200
8538  1738      sald   3       3 0.9350000 1.592756 0.17376485 200
8539  1739      sald   3       4 0.9450000 1.797163 0.22906583 200
8540  1740      sald   3       5 0.9150000 1.709775 0.24370243 200
8541  1741      sald   3       6 0.9300000 1.641086 0.18888592 200
8542  1742      sald   3       7 0.9100000 1.818747 0.29287340 200
8543  1743      sald   3       8 0.9550000 1.847423 0.21789588 200
8544  1744      sald   3       9 0.9000000 1.513747 0.26122824 200
8545  1745      sald   3      10 0.9400000 1.874325 0.33214528 200
8546  1746      sald   3      11 0.9050000 1.726965 0.32590068 200
8547  1747      sald   3      12 0.9350000 1.697413 0.27225424 200
8548  1748      sald   3      13 0.8850000 1.414572 0.25376267 200
8549  1749      sald   3      14 0.8850000 1.587166 0.31054665 200
8550  1750      sald   3      15 0.9150000 1.623755 0.33514588 200
8551  1751      sald   3      16 0.9250000 1.437130 0.24334501 200
8552  1752      sald   4       0 0.9800000 2.491702 0.28084689 200
8553  1753      sald   4       1 0.9700000 1.866058 0.16329423 200
8554  1754      sald   4       2 0.9450000 1.598182 0.17537082 200
8555  1755      sald   4       3 0.9750000 1.495970 0.11833955 200
8556  1756      sald   4       4 0.9450000 1.655972 0.16742659 200
8557  1757      sald   4       5 0.9350000 1.745291 0.21812784 200
8558  1758      sald   4       6 0.9800000 2.066295 0.19499516 200
8559  1759      sald   4       7 0.9250000 1.730100 0.22148862 200
8560  1760      sald   4       8 0.9350000 1.854551 0.27079094 200
8561  1761      sald   4       9 0.9550000 1.864317 0.22619206 200
8562  1762      sald   4      10 0.9150000 1.696457 0.23918720 200
8563  1763      sald   4      11 0.9150000 1.765820 0.30711419 200
8564  1764      sald   4      12 0.9150000 1.705815 0.25629662 200
8565  1765      sald   4      13 0.9100000 1.709326 0.33136248 200
8566  1766      sald   4      14 0.8900000 1.725342 0.31436032 200
8567  1767      sald   4      15 0.9250000 1.655217 0.27974147 200
8568  1768      sald   4      16 0.9700000 1.995472 0.26658101 200
8569  1769      sald   5       0 0.9350000 2.532965 0.52972275 200
8570  1770      sald   5       1 0.9100000 1.701431 0.31873175 200
8571  1771      sald   5       2 0.9500000 1.699748 0.21690946 200
8572  1772      sald   5       3 0.9550000 1.657227 0.15492648 200
8573  1773      sald   5       4 0.9550000 1.800488 0.24459664 200
8574  1774      sald   5       5 0.9300000 1.717078 0.25050001 200
8575  1775      sald   5       6 0.9400000 1.828359 0.25175865 200
8576  1776      sald   5       7 0.9350000 1.580160 0.20412676 200
8577  1777      sald   5       8 0.9200000 1.707748 0.24346809 200
8578  1778      sald   5       9 0.8900000 1.592132 0.30299472 200
8579  1779      sald   5      10 0.8700000 1.517006 0.27195688 200
8580  1780      sald   5      11 0.9350000 1.598605 0.20240643 200
8581  1781      sald   5      12 0.9600000 1.723761 0.21089511 200
8582  1782      sald   5      13 0.9000000 1.419630 0.22763906 200
8583  1783      sald   5      14 0.9400000 1.636232 0.22269932 200
8584  1784      sald   5      15 0.9400000 1.746561 0.24683084 200
8585  1785      sald   5      16 0.9000000 1.709604 0.33101835 200
8586  1786      sald   6       0 0.9600000 2.300860 0.48162776 200
8587  1787      sald   6       1 0.9400000 1.607058 0.21963243 200
8588  1788      sald   6       2 0.9600000 1.787346 0.21728497 200
8589  1789      sald   6       3 0.9400000 1.799183 0.23539103 200
8590  1790      sald   6       4 0.9500000 1.638483 0.16663172 200
8591  1791      sald   6       5 0.9450000 1.826554 0.23241241 200
8592  1792      sald   6       6 0.9150000 1.692017 0.21620093 200
8593  1793      sald   6       7 0.9550000 1.585819 0.19897501 200
8594  1794      sald   6       8 0.9300000 1.843668 0.26967483 200
8595  1795      sald   6       9 0.9300000 1.967356 0.37936789 200
8596  1796      sald   6      10 0.9450000 1.833125 0.22203014 200
8597  1797      sald   6      11 0.9450000 1.820063 0.25072599 200
8598  1798      sald   6      12 0.8900000 1.562176 0.29714421 200
8599  1799      sald   6      13 0.9050000 1.604059 0.24889203 200
8600  1800      sald   6      14 0.9250000 1.665229 0.46758999 200
8601  1801      sald   6      15 0.9350000 1.886478 0.26772807 200
8602  1802      sald   6      16 0.9300000 1.792522 0.28167661 200
8603  1803      sald   7       0 0.8700000 1.859189 0.45348676 200
8604  1804      sald   7       1 0.9400000 1.916374 0.28826161 200
8605  1805      sald   7       2 0.9150000 1.564779 0.25461096 200
8606  1806      sald   7       3 0.9150000 1.560048 0.28920285 200
8607  1807      sald   7       4 0.9300000 1.789910 0.32310254 200
8608  1808      sald   7       5 0.9150000 1.683464 0.25001639 200
8609  1809      sald   7       6 0.9400000 1.749980 0.23085295 200
8610  1810      sald   7       7 0.9350000 1.873191 0.29561236 200
8611  1811      sald   7       8 0.9450000 1.852907 0.25318818 200
8612  1812      sald   7       9 0.9050000 1.635275 0.28558646 200
8613  1813      sald   7      10 0.9200000 1.732454 0.26911565 200
8614  1814      sald   7      11 0.9500000 1.699304 0.24375320 200
8615  1815      sald   7      12 0.9450000 1.785189 0.24604354 200
8616  1816      sald   7      13 0.9300000 1.773658 0.27906414 200
8617  1817      sald   7      14 0.9200000 1.538611 0.29869793 200
8618  1818      sald   7      15 0.9450000 1.723876 0.26860747 200
8619  1819      sald   7      16 0.9050000 1.633963 0.41102679 200
8620  1820      sald   8       0 0.8900000 1.878458 0.32245013 200
8621  1821      sald   8       1 0.9250000 1.707779 0.22703266 200
8622  1822      sald   8       2 0.9300000 1.576731 0.18320590 200
8623  1823      sald   8       3 0.8800000 1.513527 0.32645162 200
8624  1824      sald   8       4 0.9350000 1.825183 0.27189104 200
8625  1825      sald   8       5 0.9300000 1.553066 0.19499041 200
8626  1826      sald   8       6 0.9250000 1.632010 0.23030475 200
8627  1827      sald   8       7 0.9300000 1.623549 0.22621487 200
8628  1828      sald   8       8 0.9350000 1.628153 0.23269547 200
8629  1829      sald   8       9 0.8900000 1.464571 0.29287159 200
8630  1830      sald   8      10 0.8900000 1.603596 0.29593883 200
8631  1831      sald   8      11 0.8800000 1.590364 0.32733704 200
8632  1832      sald   8      12 0.8950000 1.607433 0.28646648 200
8633  1833      sald   8      13 0.9150000 1.451702 0.26351425 200
8634  1834      sald   8      14 0.9450000 1.893077 0.29338992 200
8635  1835      sald   8      15 0.9500000 1.725701 0.21728808 200
8636  1836      sald   8      16 0.9200000 1.703636 0.32821693 200
8637  1837      sald   9       0 0.9600000 2.698232 0.42770097 200
8638  1838      sald   9       1 0.9150000 1.626834 0.28683508 200
8639  1839      sald   9       2 0.9200000 1.717890 0.29232813 200
8640  1840      sald   9       3 0.9400000 1.564730 0.19886386 200
8641  1841      sald   9       4 0.9050000 1.416567 0.22701567 200
8642  1842      sald   9       5 0.9300000 1.702524 0.24434346 200
8643  1843      sald   9       6 0.9500000 1.781448 0.20668371 200
8644  1844      sald   9       7 0.9450000 1.657316 0.18033266 200
8645  1845      sald   9       8 0.8850000 1.533257 0.28917737 200
8646  1846      sald   9       9 0.8550000 1.542939 0.28926625 200
8647  1847      sald   9      10 0.9450000 1.541126 0.20071908 200
8648  1848      sald   9      11 0.8950000 1.579519 0.28648319 200
8649  1849      sald   9      12 0.9250000 1.684050 0.29777963 200
8650  1850      sald   9      13 0.9100000 1.695726 0.26917295 200
8651  1851      sald   9      14 0.9150000 1.841888 0.34932477 200
8652  1852      sald   9      15 0.9200000 1.854234 0.33303260 200
8653  1853      sald   9      16 0.9200000 1.829773 0.33046096 200
8654  1854      sald  10       0 0.9400000 2.284162 0.39585915 200
8655  1855      sald  10       1 0.9400000 1.667435 0.26694566 200
8656  1856      sald  10       2 0.9350000 1.720467 0.26095774 200
8657  1857      sald  10       3 0.9150000 1.653193 0.23606695 200
8658  1858      sald  10       4 0.9250000 1.607363 0.23639547 200
8659  1859      sald  10       5 0.9100000 1.691662 0.24968217 200
8660  1860      sald  10       6 0.8800000 1.560843 0.27630284 200
8661  1861      sald  10       7 0.9150000 1.649265 0.24673771 200
8662  1862      sald  10       8 0.9200000 1.770006 0.27947308 200
8663  1863      sald  10       9 0.9250000 1.819500 0.28711469 200
8664  1864      sald  10      10 0.9250000 1.728540 0.27456443 200
8665  1865      sald  10      11 0.8750000 1.629674 0.37705806 200
8666  1866      sald  10      12 0.8750000 1.771444 0.40998300 200
8667  1867      sald  10      13 0.9200000 1.792695 0.28654137 200
8668  1868      sald  10      14 0.9100000 1.777660 0.32390198 200
8669  1869      sald  10      15 0.9300000 1.860049 0.33621315 200
8670  1870      sald  10      16 0.9000000 1.591775 0.30993719 200
8671  1871      sald  11       0 0.9650000 2.232136 0.33905948 200
8672  1872      sald  11       1 0.8650000 1.422579 0.33661251 200
8673  1873      sald  11       2 0.9050000 1.437219 0.19800574 200
8674  1874      sald  11       3 0.9400000 1.661462 0.21645274 200
8675  1875      sald  11       4 0.9050000 1.602117 0.26500034 200
8676  1876      sald  11       5 0.8900000 1.531252 0.29093131 200
8677  1877      sald  11       6 0.9300000 1.641249 0.20150348 200
8678  1878      sald  11       7 0.8950000 1.496639 0.23854758 200
8679  1879      sald  11       8 0.9200000 1.627180 0.21770362 200
8680  1880      sald  11       9 0.8850000 1.482760 0.24934138 200
8681  1881      sald  11      10 0.9250000 1.689653 0.21316977 200
8682  1882      sald  11      11 0.9400000 1.829424 0.24656028 200
8683  1883      sald  11      12 0.9450000 1.831001 0.25515736 200
8684  1884      sald  11      13 0.9350000 1.533909 0.24363815 200
8685  1885      sald  11      14 0.8850000 1.478875 0.29206199 200
8686  1886      sald  11      15 0.9200000 1.629577 0.27714834 200
8687  1887      sald  11      16 0.9450000 1.798367 0.25657731 200
8688  1888      sald  12       0 0.9400000 2.667616 0.48071593 200
8689  1889      sald  12       1 0.8800000 1.472034 0.33449543 200
8690  1890      sald  12       2 0.9200000 1.578114 0.19295121 200
8691  1891      sald  12       3 0.9250000 1.729839 0.23549890 200
8692  1892      sald  12       4 0.9350000 1.792359 0.26527226 200
8693  1893      sald  12       5 0.9500000 1.935156 0.25471566 200
8694  1894      sald  12       6 0.8900000 1.613461 0.27485971 200
8695  1895      sald  12       7 0.9250000 1.777964 0.30567329 200
8696  1896      sald  12       8 0.9350000 1.651353 0.23712923 200
8697  1897      sald  12       9 0.9400000 1.787608 0.24571554 200
8698  1898      sald  12      10 0.9450000 1.654056 0.20716738 200
8699  1899      sald  12      11 0.9300000 1.768381 0.26658459 200
8700  1900      sald  12      12 0.9450000 1.899027 0.25544082 200
8701  1901      sald  12      13 0.9300000 1.757004 0.23600122 200
8702  1902      sald  12      14 0.9400000 1.794772 0.24401993 200
8703  1903      sald  12      15 0.9150000 1.617163 0.33952403 200
8704  1904      sald  12      16 0.9100000 1.778271 0.35914730 200
8705  1905      sald  13       0 0.9700000 2.468396 0.28224945 200
8706  1906      sald  13       1 0.9250000 1.701584 0.25353689 200
8707  1907      sald  13       2 0.9200000 1.611776 0.20119418 200
8708  1908      sald  13       3 0.9100000 1.641454 0.31951048 200
8709  1909      sald  13       4 0.8800000 1.511576 0.26257621 200
8710  1910      sald  13       5 0.9150000 1.622022 0.23609919 200
8711  1911      sald  13       6 0.9400000 1.692184 0.23032771 200
8712  1912      sald  13       7 0.9150000 1.718137 0.30896349 200
8713  1913      sald  13       8 0.9600000 1.842414 0.23337009 200
8714  1914      sald  13       9 0.9350000 1.815074 0.24561114 200
8715  1915      sald  13      10 0.9250000 1.776000 0.29639402 200
8716  1916      sald  13      11 0.9000000 1.691914 0.29248097 200
8717  1917      sald  13      12 0.9550000 1.937638 0.29204187 200
8718  1918      sald  13      13 0.9450000 1.944457 0.27538275 200
8719  1919      sald  13      14 0.8800000 1.617881 0.33351523 200
8720  1920      sald  13      15 0.9150000 1.819108 0.34659514 200
8721  1921      sald  13      16 0.9000000 1.856167 0.37146350 200
8722  1922      sald  14       0 0.9600000 2.674877 0.45389831 200
8723  1923      sald  14       1 0.9150000 1.652374 0.27570248 200
8724  1924      sald  14       2 0.9050000 1.466247 0.20417406 200
8725  1925      sald  14       3 0.9350000 1.554562 0.18692034 200
8726  1926      sald  14       4 0.9500000 1.648897 0.17536301 200
8727  1927      sald  14       5 0.9250000 1.693656 0.22646916 200
8728  1928      sald  14       6 0.9100000 1.519722 0.24686021 200
8729  1929      sald  14       7 0.9100000 1.708541 0.26827814 200
8730  1930      sald  14       8 0.9550000 1.942062 0.25325889 200
8731  1931      sald  14       9 0.9050000 1.822184 0.33019789 200
8732  1932      sald  14      10 0.8950000 1.724147 0.32882450 200
8733  1933      sald  14      11 0.9050000 1.815730 0.28155488 200
8734  1934      sald  14      12 0.9000000 1.532157 0.24481227 200
8735  1935      sald  14      13 0.9250000 1.713613 0.26070765 200
8736  1936      sald  14      14 0.9350000 1.734954 0.26323270 200
8737  1937      sald  14      15 0.9350000 1.835768 0.31267179 200
8738  1938      sald  14      16 0.9450000 1.840797 0.30194098 200
8739  1939      sald  15       0 0.9350000 2.365136 0.33598283 200
8740  1940      sald  15       1 0.9300000 1.595125 0.20876138 200
8741  1941      sald  15       2 0.9450000 1.725599 0.23639604 200
8742  1942      sald  15       3 0.9300000 1.659202 0.22738778 200
8743  1943      sald  15       4 0.9250000 1.646444 0.23939112 200
8744  1944      sald  15       5 0.9300000 1.753967 0.27675145 200
8745  1945      sald  15       6 0.9250000 1.704510 0.25473976 200
8746  1946      sald  15       7 0.9550000 1.784588 0.18456297 200
8747  1947      sald  15       8 0.9400000 1.852392 0.19504477 200
8748  1948      sald  15       9 0.9050000 1.555617 0.23695652 200
8749  1949      sald  15      10 0.9050000 1.865573 0.35528639 200
8750  1950      sald  15      11 0.9450000 1.899734 0.22407460 200
8751  1951      sald  15      12 0.9550000 1.873287 0.24188867 200
8752  1952      sald  15      13 0.9300000 1.841367 0.26019763 200
8753  1953      sald  15      14 0.9450000 1.726970 0.23290659 200
8754  1954      sald  15      15 0.8950000 1.413013 0.33515796 200
8755  1955      sald  15      16 0.9400000 1.734613 0.24610491 200
8756  1956      sald  16       0 0.9350000 2.210534 0.40226932 200
8757  1957      sald  16       1 0.8800000 1.420138 0.28369950 200
8758  1958      sald  16       2 0.8800000 1.498065 0.31695512 200
8759  1959      sald  16       3 0.9000000 1.385132 0.21484764 200
8760  1960      sald  16       4 0.9250000 1.581241 0.23231544 200
8761  1961      sald  16       5 0.8800000 1.642989 0.24827443 200
8762  1962      sald  16       6 0.9050000 1.539640 0.24923316 200
8763  1963      sald  16       7 0.9550000 1.808199 0.23212357 200
8764  1964      sald  16       8 0.9700000 1.916245 0.19808408 200
8765  1965      sald  16       9 0.8800000 1.560443 0.30218784 200
8766  1966      sald  16      10 0.9000000 1.619731 0.24570060 200
8767  1967      sald  16      11 0.9150000 1.748304 0.29744200 200
8768  1968      sald  16      12 0.9000000 1.471940 0.26667828 200
8769  1969      sald  16      13 0.8950000 1.570098 0.29020413 200
8770  1970      sald  16      14 0.9500000 1.775828 0.25577284 200
8771  1971      sald  16      15 0.8950000 1.652114 0.36814345 200
8772  1972      sald  16      16 0.8950000 1.589815 0.28523061 200
8773  1973      sald  17       0 0.9150000 2.493838 0.43541013 200
8774  1974      sald  17       1 0.8900000 1.455002 0.29704939 200
8775  1975      sald  17       2 0.9100000 1.666974 0.25487074 200
8776  1976      sald  17       3 0.9200000 1.666274 0.23762785 200
8777  1977      sald  17       4 0.9300000 1.597412 0.20267473 200
8778  1978      sald  17       5 0.9700000 1.776186 0.17110537 200
8779  1979      sald  17       6 0.9500000 1.939017 0.24753994 200
8780  1980      sald  17       7 0.9050000 1.636429 0.24496704 200
8781  1981      sald  17       8 0.9500000 1.740298 0.18903143 200
8782  1982      sald  17       9 0.9450000 1.817963 0.23788167 200
8783  1983      sald  17      10 0.9600000 2.016641 0.25069618 200
8784  1984      sald  17      11 0.9100000 1.521849 0.29645468 200
8785  1985      sald  17      12 0.9350000 1.656586 0.27000397 200
8786  1986      sald  17      13 0.9100000 1.636059 0.35003821 200
8787  1987      sald  17      14 0.9500000 1.600537 0.21901886 200
8788  1988      sald  17      15 0.8950000 1.528967 0.29857802 200
8789  1989      sald  17      16 0.9300000 1.842108 0.33452078 200
8790  1990      sald  18       0 0.8950000 2.063053 0.49687393 200
8791  1991      sald  18       1 0.8950000 1.519268 0.26559720 200
8792  1992      sald  18       2 0.8950000 1.631809 0.30100181 200
8793  1993      sald  18       3 0.9300000 1.666635 0.23094806 200
8794  1994      sald  18       4 0.9050000 1.517767 0.20614612 200
8795  1995      sald  18       5 0.9200000 1.674712 0.27833116 200
8796  1996      sald  18       6 0.9100000 1.613026 0.26119660 200
8797  1997      sald  18       7 0.9550000 1.766260 0.20567519 200
8798  1998      sald  18       8 0.9500000 1.740183 0.19163435 200
8799  1999      sald  18       9 0.9300000 1.727291 0.26430186 200
8800  2000      sald  18      10 0.9100000 1.701547 0.36799202 200
8801  2001      sald  18      11 0.8800000 1.618087 0.29810542 200
8802  2002      sald  18      12 0.9200000 1.543249 0.26319089 200
8803  2003      sald  18      13 0.9500000 1.647699 0.19589046 200
8804  2004      sald  18      14 0.9050000 1.727004 0.27463347 200
8805  2005      sald  18      15 0.9050000 1.634432 0.31201763 200
8806  2006      sald  18      16 0.8900000 1.514567 0.34775642 200
8807  2007      sald  19       0 0.9350000 2.366189 0.50267290 200
8808  2008      sald  19       1 0.9200000 1.687460 0.22759351 200
8809  2009      sald  19       2 0.9200000 1.466708 0.16472000 200
8810  2010      sald  19       3 0.9000000 1.463841 0.23529664 200
8811  2011      sald  19       4 0.9200000 1.646202 0.23387570 200
8812  2012      sald  19       5 0.9200000 1.688980 0.24194177 200
8813  2013      sald  19       6 0.9250000 1.714824 0.27493720 200
8814  2014      sald  19       7 0.9550000 1.962237 0.28141897 200
8815  2015      sald  19       8 0.9250000 1.727848 0.23160665 200
8816  2016      sald  19       9 0.9450000 1.788773 0.23243267 200
8817  2017      sald  19      10 0.9200000 1.763620 0.30812198 200
8818  2018      sald  19      11 0.8900000 1.650848 0.30502839 200
8819  2019      sald  19      12 0.9500000 1.812329 0.24945357 200
8820  2020      sald  19      13 0.9650000 1.876890 0.23511940 200
8821  2021      sald  19      14 0.9350000 1.816701 0.33988864 200
8822  2022      sald  19      15 0.9350000 1.866366 0.31067854 200
8823  2023      sald  19      16 0.9100000 1.733738 0.31193023 200
8824  2024      sald  20       0 0.9350000 1.999498 0.35126016 200
8825  2025      sald  20       1 0.9700000 1.892465 0.24319482 200
8826  2026      sald  20       2 0.9200000 1.513397 0.23010049 200
8827  2027      sald  20       3 0.9150000 1.411734 0.17480174 200
8828  2028      sald  20       4 0.8950000 1.553494 0.25127066 200
8829  2029      sald  20       5 0.9750000 1.711765 0.14223885 200
8830  2030      sald  20       6 0.9400000 1.705598 0.24238017 200
8831  2031      sald  20       7 0.9450000 1.765213 0.21852451 200
8832  2032      sald  20       8 0.9200000 1.664662 0.27986910 200
8833  2033      sald  20       9 0.9600000 1.859722 0.25255971 200
8834  2034      sald  20      10 0.9450000 1.968265 0.24414472 200
8835  2035      sald  20      11 0.9450000 1.730905 0.19975007 200
8836  2036      sald  20      12 0.9350000 1.645213 0.21365276 200
8837  2037      sald  20      13 0.9550000 1.911828 0.21990006 200
8838  2038      sald  20      14 0.9300000 1.877482 0.34749294 200
8839  2039      sald  20      15 0.9050000 1.930524 0.36125269 200
8840  2040      sald  20      16 0.8800000 1.642916 0.35489260 200
8841  2041      sald  21       0 0.9400000 2.663101 0.68723454 200
8842  2042      sald  21       1 0.9600000 1.879040 0.20477600 200
8843  2043      sald  21       2 0.9500000 1.992221 0.27641900 200
8844  2044      sald  21       3 0.9250000 1.666843 0.24658348 200
8845  2045      sald  21       4 0.9100000 1.582266 0.23907912 200
8846  2046      sald  21       5 0.9200000 1.555751 0.22567902 200
8847  2047      sald  21       6 0.9300000 1.806884 0.28299060 200
8848  2048      sald  21       7 0.9500000 1.705586 0.20249010 200
8849  2049      sald  21       8 0.9350000 1.708658 0.20902732 200
8850  2050      sald  21       9 0.9250000 1.700993 0.26824513 200
8851  2051      sald  21      10 0.9300000 1.793318 0.29745263 200
8852  2052      sald  21      11 0.9550000 1.833336 0.38685178 200
8853  2053      sald  21      12 0.9400000 1.653628 0.18492588 200
8854  2054      sald  21      13 0.8850000 1.708252 0.32969055 200
8855  2055      sald  21      14 0.9300000 1.661167 0.29158357 200
8856  2056      sald  21      15 0.9500000 1.859706 0.25778144 200
8857  2057      sald  21      16 0.9200000 1.707776 0.30216988 200
8858  2058      sald  22       0 0.9650000 2.703909 0.34119679 200
8859  2059      sald  22       1 0.9700000 1.824825 0.19951971 200
8860  2060      sald  22       2 0.9350000 1.693686 0.27458845 200
8861  2061      sald  22       3 0.9600000 1.714738 0.21105195 200
8862  2062      sald  22       4 0.9150000 1.544805 0.19061679 200
8863  2063      sald  22       5 0.9250000 1.897896 0.26895924 200
8864  2064      sald  22       6 0.9200000 1.591730 0.26757147 200
8865  2065      sald  22       7 0.9000000 1.578472 0.23605693 200
8866  2066      sald  22       8 0.9650000 1.973689 0.20532732 200
8867  2067      sald  22       9 0.9250000 1.742695 0.26992095 200
8868  2068      sald  22      10 0.9450000 1.874152 0.25451888 200
8869  2069      sald  22      11 0.9700000 1.889653 0.19817242 200
8870  2070      sald  22      12 0.9500000 2.046820 0.27844507 200
8871  2071      sald  22      13 0.9300000 1.743523 0.26111804 200
8872  2072      sald  22      14 0.9200000 1.736535 0.30403995 200
8873  2073      sald  22      15 0.9000000 1.922362 0.44449469 200
8874  2074      sald  22      16 0.9150000 1.909430 0.30378467 200
8875  2075      sald  23       0 0.9648241 2.328005 0.28874542 200
8876  2076      sald  23       1 0.9045226 1.500323 0.26624103 200
8877  2077      sald  23       2 0.9095477 1.639714 0.25398044 200
8878  2078      sald  23       3 0.9396985 1.763315 0.19231224 200
8879  2079      sald  23       4 0.8844221 1.501751 0.24221410 200
8880  2080      sald  23       5 0.9396985 1.736829 0.19273035 200
8881  2081      sald  23       6 0.9447236 1.908416 0.26470295 200
8882  2082      sald  23       7 0.9396985 1.623677 0.21267622 200
8883  2083      sald  23       8 0.9045226 1.553265 0.25297579 200
8884  2084      sald  23       9 0.9195980 1.676298 0.25729964 200
8885  2085      sald  23      10 0.9547739 1.775351 0.24814505 200
8886  2086      sald  23      11 0.9447236 1.556762 0.21175499 200
8887  2087      sald  23      12 0.9396985 1.709138 0.22998303 200
8888  2088      sald  23      13 0.9547739 1.800833 0.27955169 200
8889  2089      sald  23      14 0.9045226 1.840039 0.38374244 200
8890  2090      sald  23      15 0.8643216 1.452973 0.38963263 200
8891  2091      sald  23      16 0.8844221 1.473640 0.34720227 200
8892  2092      sald  24       0 0.9500000 2.679070 0.47366098 200
8893  2093      sald  24       1 0.9350000 1.802898 0.28259982 200
8894  2094      sald  24       2 0.9450000 1.721265 0.20198752 200
8895  2095      sald  24       3 0.9650000 1.837794 0.21709362 200
8896  2096      sald  24       4 0.9000000 1.808412 0.25906305 200
8897  2097      sald  24       5 0.9300000 1.879316 0.24604348 200
8898  2098      sald  24       6 0.9600000 1.773488 0.17825761 200
8899  2099      sald  24       7 0.9600000 1.791763 0.22560323 200
8900  2100      sald  24       8 0.9650000 1.875540 0.20660120 200
8901  2101      sald  24       9 0.9700000 1.878510 0.20637373 200
8902  2102      sald  24      10 0.8900000 1.581653 0.27215043 200
8903  2103      sald  24      11 0.9200000 1.910119 0.38146224 200
8904  2104      sald  24      12 0.9400000 1.936049 0.32033452 200
8905  2105      sald  24      13 0.8800000 1.618724 0.32309560 200
8906  2106      sald  24      14 0.9150000 1.951040 0.34657622 200
8907  2107      sald  24      15 0.9300000 2.151736 0.36775822 200
8908  2108      sald  24      16 0.9650000 2.089501 0.27826471 200
8909  2109      sald  25       0 0.9550000 2.460806 0.39236440 200
8910  2110      sald  25       1 0.8750000 1.494632 0.24455463 200
8911  2111      sald  25       2 0.9150000 1.468227 0.18384616 200
8912  2112      sald  25       3 0.9500000 1.729878 0.17559298 200
8913  2113      sald  25       4 0.9250000 1.698310 0.24312504 200
8914  2114      sald  25       5 0.9550000 1.641959 0.15674977 200
8915  2115      sald  25       6 0.9300000 1.625497 0.22784183 200
8916  2116      sald  25       7 0.9250000 1.634647 0.19048436 200
8917  2117      sald  25       8 0.8850000 1.473928 0.23736721 200
8918  2118      sald  25       9 0.9100000 1.582712 0.23134982 200
8919  2119      sald  25      10 0.9300000 1.741762 0.27013047 200
8920  2120      sald  25      11 0.9200000 1.766391 0.29655062 200
8921  2121      sald  25      12 0.9150000 1.861020 0.34209168 200
8922  2122      sald  25      13 0.9550000 2.027764 0.23300965 200
8923  2123      sald  25      14 0.9550000 2.002927 0.25065781 200
8924  2124      sald  25      15 0.9700000 1.890919 0.24203228 200
8925  2125      sald  25      16 0.9350000 1.770744 0.30187621 200
8926  2126      sald  26       0 0.9400000 2.557525 0.37615040 200
8927  2127      sald  26       1 0.9450000 1.727970 0.24083110 200
8928  2128      sald  26       2 0.9350000 1.593249 0.18586934 200
8929  2129      sald  26       3 0.9150000 1.829683 0.29458064 200
8930  2130      sald  26       4 0.9450000 1.717319 0.20633887 200
8931  2131      sald  26       5 0.9100000 1.677728 0.25414941 200
8932  2132      sald  26       6 0.9350000 1.704354 0.21428007 200
8933  2133      sald  26       7 0.9250000 1.664518 0.27168371 200
8934  2134      sald  26       8 0.9000000 1.744779 0.30483131 200
8935  2135      sald  26       9 0.9150000 1.801440 0.31167721 200
8936  2136      sald  26      10 0.9250000 1.741718 0.28278628 200
8937  2137      sald  26      11 0.9250000 1.859727 0.26338734 200
8938  2138      sald  26      12 0.8950000 1.705585 0.36998014 200
8939  2139      sald  26      13 0.9300000 1.675729 0.23255303 200
8940  2140      sald  26      14 0.8800000 1.679568 0.36140028 200
8941  2141      sald  26      15 0.9300000 1.757694 0.25632302 200
8942  2142      sald  26      16 0.9150000 1.572972 0.31555289 200
8943  2143      sald  27       0 0.9500000 2.606932 0.43050101 200
8944  2144      sald  27       1 0.9150000 1.670002 0.24285193 200
8945  2145      sald  27       2 0.9450000 1.844336 0.22744884 200
8946  2146      sald  27       3 0.9350000 1.701381 0.25434051 200
8947  2147      sald  27       4 0.9200000 1.575562 0.22035282 200
8948  2148      sald  27       5 0.9200000 1.601696 0.21277987 200
8949  2149      sald  27       6 0.9400000 1.738002 0.25692930 200
8950  2150      sald  27       7 0.9700000 1.790036 0.18557888 200
8951  2151      sald  27       8 0.9750000 1.797802 0.14723748 200
8952  2152      sald  27       9 0.9550000 1.984919 0.24231752 200
8953  2153      sald  27      10 0.9400000 1.882540 0.24788603 200
8954  2154      sald  27      11 0.9150000 1.634482 0.29397406 200
8955  2155      sald  27      12 0.9450000 1.789278 0.22462163 200
8956  2156      sald  27      13 0.9350000 1.791458 0.27231137 200
8957  2157      sald  27      14 0.9200000 1.715887 0.30876053 200
8958  2158      sald  27      15 0.9550000 1.852078 0.25743449 200
8959  2159      sald  27      16 0.9400000 1.963250 0.26834203 200
8960  2160      sald  28       0 0.9150000 2.280638 0.49966847 200
8961  2161      sald  28       1 0.9550000 1.659235 0.22809317 200
8962  2162      sald  28       2 0.9400000 1.680645 0.20853251 200
8963  2163      sald  28       3 0.9400000 1.710561 0.23801075 200
8964  2164      sald  28       4 0.9200000 1.729724 0.28221940 200
8965  2165      sald  28       5 0.9450000 1.940595 0.23984434 200
8966  2166      sald  28       6 0.9600000 1.923312 0.19705405 200
8967  2167      sald  28       7 0.9500000 1.827978 0.23809350 200
8968  2168      sald  28       8 0.9050000 1.650005 0.33394419 200
8969  2169      sald  28       9 0.9400000 1.819222 0.21472371 200
8970  2170      sald  28      10 0.9550000 1.799703 0.22921529 200
8971  2171      sald  28      11 0.9250000 1.736806 0.27138262 200
8972  2172      sald  28      12 0.8950000 1.694194 0.31226522 200
8973  2173      sald  28      13 0.9150000 1.773095 0.28136569 200
8974  2174      sald  28      14 0.9300000 1.782750 0.24731326 200
8975  2175      sald  28      15 0.9200000 1.744147 0.31464627 200
8976  2176      sald  28      16 0.9000000 1.565261 0.28385901 200
8977  2177      sald  29       0 0.9500000 2.379326 0.32889218 200
8978  2178      sald  29       1 0.9500000 1.741458 0.23849139 200
8979  2179      sald  29       2 0.9500000 1.577350 0.15221981 200
8980  2180      sald  29       3 0.9250000 1.616822 0.20289809 200
8981  2181      sald  29       4 0.9150000 1.892492 0.24947952 200
8982  2182      sald  29       5 0.9650000 1.953528 0.20075054 200
8983  2183      sald  29       6 0.9350000 1.751894 0.22226906 200
8984  2184      sald  29       7 0.9400000 1.740922 0.18940285 200
8985  2185      sald  29       8 0.9450000 1.897097 0.21402696 200
8986  2186      sald  29       9 0.9450000 1.704701 0.23902378 200
8987  2187      sald  29      10 0.9450000 1.723495 0.19913970 200
8988  2188      sald  29      11 0.9100000 1.486926 0.20943006 200
8989  2189      sald  29      12 0.9850000 1.997602 0.18187738 200
8990  2190      sald  29      13 0.9400000 1.858604 0.26263598 200
8991  2191      sald  29      14 0.9150000 1.674631 0.23645755 200
8992  2192      sald  29      15 0.9450000 1.877972 0.27617157 200
8993  2193      sald  29      16 0.9050000 1.681904 0.35410665 200
8994  2194      sald  30       0 0.9250000 2.274247 0.45656516 200
8995  2195      sald  30       1 0.8950000 1.619597 0.26068402 200
8996  2196      sald  30       2 0.9350000 1.538777 0.19271948 200
8997  2197      sald  30       3 0.9350000 1.726982 0.24837251 200
8998  2198      sald  30       4 0.9550000 1.871618 0.22633688 200
8999  2199      sald  30       5 0.9400000 1.761259 0.20392605 200
9000  2200      sald  30       6 0.9600000 1.787722 0.20763021 200
9001  2201      sald  30       7 0.9700000 1.856789 0.18836985 200
9002  2202      sald  30       8 0.9250000 1.851214 0.24419955 200
9003  2203      sald  30       9 0.8950000 1.867724 0.39529071 200
9004  2204      sald  30      10 0.8950000 1.630511 0.37049391 200
9005  2205      sald  30      11 0.9150000 1.837944 0.29771067 200
9006  2206      sald  30      12 0.9300000 1.678148 0.20628209 200
9007  2207      sald  30      13 0.9150000 1.744287 0.29545856 200
9008  2208      sald  30      14 0.9350000 1.774386 0.29806574 200
9009  2209      sald  30      15 0.9350000 1.737997 0.25325881 200
9010  2210      sald  30      16 0.9150000 1.766364 0.38130634 200
9011  2211      sald  31       0 0.9350000 2.200446 0.36325180 200
9012  2212      sald  31       1 0.9200000 1.688314 0.25031143 200
9013  2213      sald  31       2 0.9350000 1.591736 0.21541129 200
9014  2214      sald  31       3 0.8950000 1.492987 0.21563988 200
9015  2215      sald  31       4 0.9250000 1.492287 0.19920122 200
9016  2216      sald  31       5 0.9200000 1.404082 0.18227960 200
9017  2217      sald  31       6 0.9350000 1.593837 0.20435517 200
9018  2218      sald  31       7 0.8800000 1.525400 0.25267208 200
9019  2219      sald  31       8 0.9200000 1.508527 0.22907511 200
9020  2220      sald  31       9 0.9300000 1.650242 0.21013733 200
9021  2221      sald  31      10 0.9100000 1.661773 0.25785093 200
9022  2222      sald  31      11 0.9000000 1.693584 0.33227055 200
9023  2223      sald  31      12 0.9250000 1.863759 0.31541938 200
9024  2224      sald  31      13 0.8800000 1.490445 0.33858261 200
9025  2225      sald  31      14 0.9600000 1.807967 0.22715662 200
9026  2226      sald  31      15 0.8750000 1.529204 0.29197853 200
9027  2227      sald  31      16 0.9150000 1.710690 0.30742335 200
9028  2228      sald  32       0 0.9447236 2.274070 0.51593800 200
9029  2229      sald  32       1 0.9547739 1.695449 0.19652259 200
9030  2230      sald  32       2 0.8391960 1.530511 0.30546488 200
9031  2231      sald  32       3 0.9195980 1.572378 0.22880572 200
9032  2232      sald  32       4 0.9798995 1.878701 0.21859733 200
9033  2233      sald  32       5 0.9547739 1.865173 0.21173807 200
9034  2234      sald  32       6 0.9346734 1.947448 0.21655500 200
9035  2235      sald  32       7 0.9045226 1.745956 0.26984989 200
9036  2236      sald  32       8 0.9497487 1.830667 0.26501194 200
9037  2237      sald  32       9 0.9195980 1.896599 0.33601610 200
9038  2238      sald  32      10 0.9246231 1.728836 0.31093968 200
9039  2239      sald  32      11 0.9296482 1.928274 0.45877895 200
9040  2240      sald  32      12 0.9648241 2.001089 0.26115576 200
9041  2241      sald  32      13 0.9246231 1.863901 0.29965752 200
9042  2242      sald  32      14 0.9246231 1.888806 0.30188865 200
9043  2243      sald  32      15 0.9396985 2.000788 0.31862737 200
9044  2244      sald  32      16 0.9045226 1.755101 0.38399463 200
9045  2245      sald  33       0 0.9350000 2.187112 0.44488635 200
9046  2246      sald  33       1 0.9200000 1.685430 0.27952733 200
9047  2247      sald  33       2 0.9300000 1.735914 0.25135642 200
9048  2248      sald  33       3 0.9450000 1.671652 0.21263495 200
9049  2249      sald  33       4 0.9100000 1.499355 0.21596696 200
9050  2250      sald  33       5 0.9150000 1.674323 0.26856852 200
9051  2251      sald  33       6 0.9350000 1.696482 0.24020045 200
9052  2252      sald  33       7 0.9450000 1.879338 0.30707913 200
9053  2253      sald  33       8 0.9550000 2.003579 0.25674994 200
9054  2254      sald  33       9 0.9350000 1.711394 0.22725958 200
9055  2255      sald  33      10 0.8950000 1.789824 0.31929869 200
9056  2256      sald  33      11 0.9300000 1.779620 0.24641674 200
9057  2257      sald  33      12 0.9400000 1.949238 0.28404814 200
9058  2258      sald  33      13 0.9200000 1.995101 0.36774031 200
9059  2259      sald  33      14 0.9000000 1.889503 0.38629431 200
9060  2260      sald  33      15 0.9350000 1.941594 0.30712951 200
9061  2261      sald  33      16 0.9050000 1.884167 0.31740293 200
9062  2262      sald  34       0 0.9100000 2.258129 0.42199625 200
9063  2263      sald  34       1 0.9050000 1.600025 0.27160994 200
9064  2264      sald  34       2 0.9100000 1.380184 0.22697194 200
9065  2265      sald  34       3 0.9250000 1.471071 0.22946499 200
9066  2266      sald  34       4 0.9500000 1.608358 0.18695621 200
9067  2267      sald  34       5 0.9450000 1.837668 0.24878989 200
9068  2268      sald  34       6 0.9750000 1.794050 0.17103402 200
9069  2269      sald  34       7 0.9400000 1.666498 0.21003232 200
9070  2270      sald  34       8 0.9350000 1.763649 0.26286028 200
9071  2271      sald  34       9 0.8900000 1.636411 0.32064110 200
9072  2272      sald  34      10 0.9300000 1.667089 0.24328235 200
9073  2273      sald  34      11 0.9150000 1.622536 0.25896881 200
9074  2274      sald  34      12 0.9200000 1.791330 0.26957577 200
9075  2275      sald  34      13 0.9100000 1.686352 0.31843885 200
9076  2276      sald  34      14 0.9200000 1.849343 0.34469686 200
9077  2277      sald  34      15 0.9250000 1.881060 0.33509121 200
9078  2278      sald  34      16 0.9200000 1.759274 0.32493352 200
9079  2279      sald  35       0 0.9600000 2.196316 0.30944791 200
9080  2280      sald  35       1 0.9600000 1.756460 0.21864517 200
9081  2281      sald  35       2 0.9400000 1.744189 0.16813376 200
9082  2282      sald  35       3 0.9250000 1.532131 0.22747344 200
9083  2283      sald  35       4 0.9700000 1.755265 0.16720524 200
9084  2284      sald  35       5 0.9150000 1.436353 0.15917280 200
9085  2285      sald  35       6 0.9450000 1.714589 0.20557666 200
9086  2286      sald  35       7 0.9150000 1.531044 0.22007901 200
9087  2287      sald  35       8 0.9300000 1.691526 0.21780995 200
9088  2288      sald  35       9 0.9450000 1.680563 0.24090292 200
9089  2289      sald  35      10 0.9150000 1.727708 0.25857914 200
9090  2290      sald  35      11 0.9500000 1.871843 0.26946623 200
9091  2291      sald  35      12 0.9400000 1.628708 0.21931209 200
9092  2292      sald  35      13 0.9200000 1.628892 0.27813039 200
9093  2293      sald  35      14 0.9300000 1.660283 0.26455029 200
9094  2294      sald  35      15 0.9300000 1.770266 0.24397444 200
9095  2295      sald  35      16 0.8850000 1.495882 0.36308469 200
9096  2296      sald  36       0 0.9500000 2.424155 0.41835049 200
9097  2297      sald  36       1 0.9450000 1.576622 0.21857759 200
9098  2298      sald  36       2 0.9200000 1.488713 0.18519302 200
9099  2299      sald  36       3 0.9400000 1.576378 0.19000112 200
9100  2300      sald  36       4 0.9700000 1.853077 0.19076682 200
9101  2301      sald  36       5 0.9500000 1.644411 0.17183079 200
9102  2302      sald  36       6 0.9650000 1.732484 0.20445029 200
9103  2303      sald  36       7 0.9200000 1.690991 0.23827153 200
9104  2304      sald  36       8 0.9450000 1.709232 0.23002678 200
9105  2305      sald  36       9 0.9600000 1.726459 0.16535299 200
9106  2306      sald  36      10 0.9250000 1.538940 0.23905731 200
9107  2307      sald  36      11 0.9200000 1.594243 0.22249016 200
9108  2308      sald  36      12 0.9350000 1.830750 0.25144440 200
9109  2309      sald  36      13 0.9400000 1.622148 0.21256666 200
9110  2310      sald  36      14 0.9350000 1.702265 0.25953553 200
9111  2311      sald  36      15 0.9300000 1.790270 0.28579113 200
9112  2312      sald  36      16 0.9100000 1.628458 0.23839967 200
9113  2313      sald  37       0 0.9550000 2.202720 0.34413036 200
9114  2314      sald  37       1 0.9500000 1.622156 0.18545045 200
9115  2315      sald  37       2 0.9500000 1.641844 0.18354751 200
9116  2316      sald  37       3 0.9500000 1.728620 0.16913766 200
9117  2317      sald  37       4 0.9450000 1.660831 0.22271777 200
9118  2318      sald  37       5 0.9650000 1.822220 0.17069877 200
9119  2319      sald  37       6 0.9150000 1.777745 0.26360300 200
9120  2320      sald  37       7 0.9600000 1.651375 0.17065476 200
9121  2321      sald  37       8 0.9750000 1.909724 0.20526270 200
9122  2322      sald  37       9 0.9350000 1.660536 0.24985885 200
9123  2323      sald  37      10 0.9400000 1.691739 0.21837586 200
9124  2324      sald  37      11 0.9300000 1.658122 0.26849228 200
9125  2325      sald  37      12 0.9100000 1.783443 0.33677707 200
9126  2326      sald  37      13 0.9300000 1.794319 0.23873406 200
9127  2327      sald  37      14 0.9350000 1.699733 0.24588152 200
9128  2328      sald  37      15 0.9500000 1.909256 0.26228296 200
9129  2329      sald  37      16 0.9400000 1.757999 0.24419871 200
9130  2330      sald  38       0 0.9400000 2.362241 0.42122776 200
9131  2331      sald  38       1 0.9700000 1.920789 0.24486768 200
9132  2332      sald  38       2 0.9450000 1.781702 0.21394470 200
9133  2333      sald  38       3 0.9500000 1.713119 0.19336385 200
9134  2334      sald  38       4 0.9350000 1.705438 0.22475999 200
9135  2335      sald  38       5 0.9650000 1.839340 0.21970252 200
9136  2336      sald  38       6 0.9200000 1.573680 0.19547453 200
9137  2337      sald  38       7 0.9450000 1.561918 0.19343217 200
9138  2338      sald  38       8 0.9250000 1.746277 0.24461986 200
9139  2339      sald  38       9 0.9250000 1.709760 0.23824644 200
9140  2340      sald  38      10 0.9450000 1.550727 0.15554082 200
9141  2341      sald  38      11 0.8950000 1.607829 0.25723362 200
9142  2342      sald  38      12 0.9450000 1.807961 0.24829295 200
9143  2343      sald  38      13 0.9550000 1.907997 0.23219967 200
9144  2344      sald  38      14 0.9050000 1.767772 0.32808293 200
9145  2345      sald  38      15 0.9550000 1.767177 0.22283292 200
9146  2346      sald  38      16 0.9550000 1.831268 0.26666110 200
9147  2347      sald  39       0 0.9550000 2.361745 0.40776768 200
9148  2348      sald  39       1 0.9450000 1.885745 0.22336948 200
9149  2349      sald  39       2 0.9500000 1.734171 0.27198989 200
9150  2350      sald  39       3 0.9700000 1.685251 0.16617059 200
9151  2351      sald  39       4 0.9450000 1.734746 0.19705331 200
9152  2352      sald  39       5 0.9000000 1.521661 0.17778634 200
9153  2353      sald  39       6 0.9400000 1.716141 0.21065949 200
9154  2354      sald  39       7 0.8850000 1.376182 0.25800005 200
9155  2355      sald  39       8 0.9550000 1.660302 0.17835004 200
9156  2356      sald  39       9 0.9350000 1.679077 0.20127301 200
9157  2357      sald  39      10 0.9350000 1.619004 0.22170335 200
9158  2358      sald  39      11 0.9450000 1.875841 0.27413700 200
9159  2359      sald  39      12 0.9300000 1.645224 0.21591470 200
9160  2360      sald  39      13 0.9450000 1.740252 0.24520454 200
9161  2361      sald  39      14 0.9400000 1.825425 0.29043625 200
9162  2362      sald  39      15 0.9150000 1.575297 0.27836040 200
9163  2363      sald  39      16 0.9450000 1.860759 0.24222825 200
9164  2364      sald  40       0 0.9250000 2.397910 0.46404391 200
9165  2365      sald  40       1 0.9500000 1.859799 0.23320740 200
9166  2366      sald  40       2 0.9100000 1.477746 0.27477039 200
9167  2367      sald  40       3 0.9350000 1.750167 0.21318098 200
9168  2368      sald  40       4 0.9150000 1.441613 0.22003451 200
9169  2369      sald  40       5 0.9350000 1.710205 0.19893165 200
9170  2370      sald  40       6 0.9350000 1.725852 0.23116283 200
9171  2371      sald  40       7 0.9200000 1.598028 0.22190356 200
9172  2372      sald  40       8 0.8950000 1.629021 0.27703066 200
9173  2373      sald  40       9 0.9400000 1.747021 0.21166349 200
9174  2374      sald  40      10 0.9200000 1.712519 0.24316609 200
9175  2375      sald  40      11 0.9150000 1.587983 0.27753769 200
9176  2376      sald  40      12 0.9200000 1.796172 0.29542534 200
9177  2377      sald  40      13 0.9400000 1.817641 0.22566966 200
9178  2378      sald  40      14 0.9350000 1.654080 0.29892145 200
9179  2379      sald  40      15 0.9400000 1.870249 0.26132557 200
9180  2380      sald  40      16 0.9100000 1.826859 0.33793459 200
9181  2381      sald  41       0 0.9400000 2.519249 0.44216948 200
9182  2382      sald  41       1 0.9100000 1.613360 0.28343498 200
9183  2383      sald  41       2 0.9050000 1.400285 0.19574936 200
9184  2384      sald  41       3 0.9000000 1.494635 0.24980719 200
9185  2385      sald  41       4 0.9000000 1.694226 0.24290219 200
9186  2386      sald  41       5 0.9350000 1.682538 0.19540858 200
9187  2387      sald  41       6 0.9450000 1.775284 0.24068471 200
9188  2388      sald  41       7 0.9050000 1.828055 0.27995330 200
9189  2389      sald  41       8 0.9500000 1.824877 0.27251300 200
9190  2390      sald  41       9 0.9350000 1.854461 0.26541177 200
9191  2391      sald  41      10 0.9450000 1.638950 0.24911680 200
9192  2392      sald  41      11 0.9200000 1.748440 0.31480208 200
9193  2393      sald  41      12 0.9150000 1.846643 0.32158148 200
9194  2394      sald  41      13 0.9500000 1.802696 0.27885158 200
9195  2395      sald  41      14 0.9050000 1.673760 0.32072500 200
9196  2396      sald  41      15 0.9450000 1.765257 0.26867338 200
9197  2397      sald  41      16 0.8850000 1.517618 0.27183836 200
9198  2398      sald  42       0 0.9500000 2.211935 0.41967303 200
9199  2399      sald  42       1 0.9050000 1.586325 0.22756809 200
9200  2400      sald  42       2 0.9100000 1.376067 0.17066774 200
9201  2401      sald  42       3 0.9500000 1.602621 0.22286404 200
9202  2402      sald  42       4 0.9150000 1.666161 0.22974464 200
9203  2403      sald  42       5 0.9450000 1.686855 0.16220614 200
9204  2404      sald  42       6 0.9100000 1.573598 0.25800195 200
9205  2405      sald  42       7 0.9250000 1.550300 0.21938980 200
9206  2406      sald  42       8 0.9350000 1.659582 0.21841659 200
9207  2407      sald  42       9 0.9300000 1.673521 0.27948357 200
9208  2408      sald  42      10 0.9100000 1.591767 0.23245115 200
9209  2409      sald  42      11 0.9050000 1.676080 0.29233081 200
9210  2410      sald  42      12 0.9050000 1.542016 0.28822893 200
9211  2411      sald  42      13 0.9000000 1.668530 0.31954419 200
9212  2412      sald  42      14 0.8850000 1.636883 0.38189821 200
9213  2413      sald  42      15 0.9500000 1.724274 0.23946927 200
9214  2414      sald  42      16 0.9550000 1.745690 0.25029310 200
9215  2415      sald  43       0 0.9300000 2.758403 0.58643143 200
9216  2416      sald  43       1 0.9400000 1.662431 0.20713585 200
9217  2417      sald  43       2 0.9200000 1.636173 0.22658767 200
9218  2418      sald  43       3 0.9500000 1.721467 0.24526859 200
9219  2419      sald  43       4 0.9400000 1.729990 0.19810603 200
9220  2420      sald  43       5 0.9500000 1.692239 0.19094566 200
9221  2421      sald  43       6 0.9500000 1.688037 0.17351583 200
9222  2422      sald  43       7 0.9200000 1.525663 0.18883108 200
9223  2423      sald  43       8 0.9200000 1.599160 0.20933935 200
9224  2424      sald  43       9 0.9300000 1.762886 0.25195139 200
9225  2425      sald  43      10 0.9250000 1.714109 0.26686251 200
9226  2426      sald  43      11 0.9150000 1.587615 0.24153289 200
9227  2427      sald  43      12 0.9350000 1.874543 0.28103434 200
9228  2428      sald  43      13 0.9400000 1.917006 0.25260780 200
9229  2429      sald  43      14 0.8650000 1.528942 0.30558216 200
9230  2430      sald  43      15 0.9200000 1.802546 0.26333944 200
9231  2431      sald  43      16 0.9150000 1.762055 0.35019419 200
9232  2432      sald  44       0 0.9250000 1.990932 0.36284651 200
9233  2433      sald  44       1 0.9350000 1.884694 0.28575879 200
9234  2434      sald  44       2 0.9250000 1.744073 0.20363279 200
9235  2435      sald  44       3 0.9400000 1.508070 0.20040629 200
9236  2436      sald  44       4 0.9100000 1.585270 0.19166168 200
9237  2437      sald  44       5 0.9650000 1.640994 0.15590633 200
9238  2438      sald  44       6 0.9700000 1.591504 0.15017520 200
9239  2439      sald  44       7 0.9250000 1.715439 0.24120713 200
9240  2440      sald  44       8 0.9050000 1.547960 0.20660517 200
9241  2441      sald  44       9 0.8850000 1.684774 0.29107712 200
9242  2442      sald  44      10 0.9650000 1.963510 0.22637795 200
9243  2443      sald  44      11 0.9100000 1.632899 0.26947914 200
9244  2444      sald  44      12 0.8950000 1.562352 0.38979997 200
9245  2445      sald  44      13 0.9350000 1.856081 0.28275078 200
9246  2446      sald  44      14 0.9250000 1.687000 0.30505141 200
9247  2447      sald  44      15 0.9350000 1.754688 0.23621811 200
9248  2448      sald  44      16 0.8850000 1.701163 0.43292234 200
9249  2449      sald  45       0 0.9700000 2.506018 0.25201332 200
9250  2450      sald  45       1 0.9400000 1.763969 0.26894632 200
9251  2451      sald  45       2 0.9200000 1.463728 0.23731875 200
9252  2452      sald  45       3 0.9700000 1.868936 0.16739459 200
9253  2453      sald  45       4 0.9650000 1.911083 0.16409358 200
9254  2454      sald  45       5 0.9300000 1.654500 0.23731686 200
9255  2455      sald  45       6 0.9700000 1.758916 0.16500770 200
9256  2456      sald  45       7 0.9200000 1.588268 0.23925173 200
9257  2457      sald  45       8 0.9650000 1.774076 0.19053178 200
9258  2458      sald  45       9 0.9700000 1.918582 0.19149545 200
9259  2459      sald  45      10 0.9300000 1.750311 0.20793133 200
9260  2460      sald  45      11 0.9500000 1.823910 0.22550730 200
9261  2461      sald  45      12 0.9350000 1.687391 0.25963385 200
9262  2462      sald  45      13 0.9350000 1.642799 0.23114648 200
9263  2463      sald  45      14 0.9100000 1.584741 0.26911152 200
9264  2464      sald  45      15 0.9500000 1.455527 0.19840254 200
9265  2465      sald  45      16 0.9450000 1.766283 0.25946715 200
9266  2466      sald  46       0 0.9650000 3.006015 0.35430876 200
9267  2467      sald  46       1 0.9050000 1.578258 0.22511541 200
9268  2468      sald  46       2 0.9600000 1.668276 0.20394015 200
9269  2469      sald  46       3 0.9550000 1.723576 0.18292249 200
9270  2470      sald  46       4 0.9200000 1.701367 0.21361324 200
9271  2471      sald  46       5 0.9100000 1.633249 0.24504305 200
9272  2472      sald  46       6 0.9500000 1.790344 0.20984153 200
9273  2473      sald  46       7 0.9300000 1.651632 0.22827795 200
9274  2474      sald  46       8 0.9250000 1.714427 0.28611219 200
9275  2475      sald  46       9 0.9400000 1.737649 0.28188027 200
9276  2476      sald  46      10 0.9250000 1.547498 0.19810213 200
9277  2477      sald  46      11 0.9550000 1.782672 0.23708875 200
9278  2478      sald  46      12 0.9650000 1.903220 0.21262172 200
9279  2479      sald  46      13 0.9200000 1.781017 0.30396117 200
9280  2480      sald  46      14 0.9450000 1.904509 0.26539292 200
9281  2481      sald  46      15 0.9450000 1.803183 0.26694026 200
9282  2482      sald  46      16 0.9800000 2.064858 0.24366871 200
9283  2483      sald  47       0 0.9550000 2.438449 0.34179678 200
9284  2484      sald  47       1 0.9450000 1.803761 0.25776533 200
9285  2485      sald  47       2 0.9350000 1.664054 0.24954520 200
9286  2486      sald  47       3 0.9050000 1.612950 0.23991744 200
9287  2487      sald  47       4 0.9300000 1.745712 0.24425069 200
9288  2488      sald  47       5 0.9400000 1.724359 0.22012683 200
9289  2489      sald  47       6 0.9400000 1.761323 0.23115716 200
9290  2490      sald  47       7 0.9300000 1.579955 0.18000586 200
9291  2491      sald  47       8 0.9500000 1.726476 0.20569235 200
9292  2492      sald  47       9 0.9350000 1.726563 0.22995610 200
9293  2493      sald  47      10 0.9500000 1.943221 0.25389710 200
9294  2494      sald  47      11 0.9350000 1.732545 0.21590812 200
9295  2495      sald  47      12 0.9050000 1.576434 0.33908509 200
9296  2496      sald  47      13 0.9600000 1.812070 0.22312007 200
9297  2497      sald  47      14 0.9450000 1.929123 0.31575515 200
9298  2498      sald  47      15 0.9350000 1.809229 0.27719967 200
9299  2499      sald  47      16 0.9500000 1.844090 0.29259795 200
9300  2500      sald  48       0 0.9550000 2.412229 0.34322273 200
9301  2501      sald  48       1 0.9200000 1.641307 0.24766281 200
9302  2502      sald  48       2 0.9250000 1.468629 0.19913238 200
9303  2503      sald  48       3 0.9600000 1.738880 0.17941884 200
9304  2504      sald  48       4 0.9250000 1.639932 0.22310790 200
9305  2505      sald  48       5 0.9500000 1.753346 0.18066151 200
9306  2506      sald  48       6 0.9550000 1.707639 0.21307405 200
9307  2507      sald  48       7 0.9550000 1.831946 0.21490448 200
9308  2508      sald  48       8 0.9400000 1.827760 0.20508444 200
9309  2509      sald  48       9 0.9350000 1.586407 0.19955473 200
9310  2510      sald  48      10 0.9200000 1.654607 0.23473442 200
9311  2511      sald  48      11 0.9150000 1.598398 0.21784239 200
9312  2512      sald  48      12 0.9100000 1.680542 0.25254710 200
9313  2513      sald  48      13 0.9650000 1.865260 0.19627758 200
9314  2514      sald  48      14 0.9300000 1.637982 0.23950731 200
9315  2515      sald  48      15 0.9500000 1.909185 0.31074635 200
9316  2516      sald  48      16 0.8800000 1.787837 0.45470291 200
9317  2517      sald  49       0 0.9100000 2.129733 0.43224694 200
9318  2518      sald  49       1 0.9300000 1.663176 0.21739420 200
9319  2519      sald  49       2 0.9050000 1.444969 0.22476984 200
9320  2520      sald  49       3 0.9600000 1.750179 0.17751007 200
9321  2521      sald  49       4 0.9550000 1.751722 0.19942467 200
9322  2522      sald  49       5 0.9150000 1.731543 0.23151609 200
9323  2523      sald  49       6 0.9050000 1.675864 0.25045549 200
9324  2524      sald  49       7 0.9000000 1.614734 0.26222597 200
9325  2525      sald  49       8 0.9400000 1.856823 0.24816248 200
9326  2526      sald  49       9 0.9400000 1.730273 0.25346188 200
9327  2527      sald  49      10 0.8850000 1.611159 0.31121995 200
9328  2528      sald  49      11 0.9150000 1.580487 0.27818448 200
9329  2529      sald  49      12 0.8650000 1.487317 0.32183380 200
9330  2530      sald  49      13 0.8750000 1.750781 0.38088852 200
9331  2531      sald  49      14 0.9050000 1.641844 0.31351934 200
9332  2532      sald  49      15 0.9150000 1.894721 0.32768166 200
9333  2533      sald  49      16 0.9200000 1.656210 0.30517116 200
9334  2534      sald  50       0 0.9500000 2.123360 0.31518277 200
9335  2535      sald  50       1 0.9500000 1.712037 0.22667957 200
9336  2536      sald  50       2 0.9350000 1.678407 0.22834848 200
9337  2537      sald  50       3 0.9300000 1.814398 0.24932612 200
9338  2538      sald  50       4 0.9400000 1.741828 0.24628619 200
9339  2539      sald  50       5 0.9450000 1.574944 0.16495502 200
9340  2540      sald  50       6 0.9000000 1.710784 0.25504022 200
9341  2541      sald  50       7 0.9500000 1.984566 0.26438297 200
9342  2542      sald  50       8 0.9150000 1.630720 0.23228937 200
9343  2543      sald  50       9 0.9500000 1.813145 0.19140218 200
9344  2544      sald  50      10 0.9400000 1.948455 0.25751992 200
9345  2545      sald  50      11 0.9600000 2.003335 0.24838303 200
9346  2546      sald  50      12 0.9450000 1.728550 0.22479228 200
9347  2547      sald  50      13 0.9350000 1.806423 0.30060900 200
9348  2548      sald  50      14 0.9300000 1.778298 0.25569360 200
9349  2549      sald  50      15 0.9650000 1.941703 0.23145817 200
9350  2550      sald  50      16 0.9150000 1.717638 0.30174319 200
9351  2551      sald  51       0 0.9500000 2.781139 0.39735922 200
9352  2552      sald  51       1 0.9500000 1.846175 0.25715942 200
9353  2553      sald  51       2 0.9250000 1.686042 0.28080528 200
9354  2554      sald  51       3 0.9150000 1.658417 0.24874336 200
9355  2555      sald  51       4 0.9400000 1.799817 0.25181183 200
9356  2556      sald  51       5 0.9300000 1.879316 0.23156063 200
9357  2557      sald  51       6 0.9300000 1.875744 0.24508574 200
9358  2558      sald  51       7 0.9550000 2.062278 0.22787978 200
9359  2559      sald  51       8 0.9350000 1.740388 0.20238715 200
9360  2560      sald  51       9 0.9700000 1.953780 0.26898861 200
9361  2561      sald  51      10 0.9100000 1.829888 0.34078858 200
9362  2562      sald  51      11 0.9650000 1.978117 0.24817030 200
9363  2563      sald  51      12 0.9700000 1.996492 0.22270257 200
9364  2564      sald  51      13 0.9150000 1.638551 0.26669061 200
9365  2565      sald  51      14 0.8750000 1.729169 0.37208784 200
9366  2566      sald  51      15 0.9000000 1.758531 0.34688922 200
9367  2567      sald  51      16 0.9350000 1.997269 0.39948619 200
9368  2568      sald  52       0 0.9400000 2.422441 0.44337829 200
9369  2569      sald  52       1 0.9150000 1.778129 0.30590049 200
9370  2570      sald  52       2 0.9000000 1.554539 0.24761039 200
9371  2571      sald  52       3 0.9100000 1.545042 0.23706935 200
9372  2572      sald  52       4 0.9100000 1.690841 0.26034705 200
9373  2573      sald  52       5 0.9400000 1.560564 0.17371651 200
9374  2574      sald  52       6 0.8900000 1.407723 0.18407043 200
9375  2575      sald  52       7 0.9100000 1.463012 0.21708164 200
9376  2576      sald  52       8 0.9000000 1.532453 0.25261629 200
9377  2577      sald  52       9 0.9350000 1.695456 0.23802813 200
9378  2578      sald  52      10 0.8900000 1.395252 0.29682471 200
9379  2579      sald  52      11 0.9150000 1.677412 0.27538449 200
9380  2580      sald  52      12 0.8750000 1.363999 0.28459158 200
9381  2581      sald  52      13 0.9300000 1.768155 0.29494799 200
9382  2582      sald  52      14 0.8750000 1.604956 0.32492478 200
9383  2583      sald  52      15 0.8900000 1.643288 0.40111447 200
9384  2584      sald  52      16 0.9250000 1.867889 0.40063004 200
9385  2585      sald  53       0 0.9000000 1.892691 0.34224891 200
9386  2586      sald  53       1 0.9400000 1.554520 0.18514231 200
9387  2587      sald  53       2 0.9000000 1.434500 0.27607587 200
9388  2588      sald  53       3 0.9200000 1.569418 0.22941893 200
9389  2589      sald  53       4 0.9150000 1.481835 0.25162171 200
9390  2590      sald  53       5 0.9200000 1.590461 0.20188133 200
9391  2591      sald  53       6 0.9550000 1.893365 0.24725025 200
9392  2592      sald  53       7 0.9350000 1.730850 0.22803285 200
9393  2593      sald  53       8 0.9250000 1.676801 0.21416402 200
9394  2594      sald  53       9 0.9550000 1.817211 0.22506819 200
9395  2595      sald  53      10 0.9300000 1.717305 0.22681690 200
9396  2596      sald  53      11 0.9300000 1.775833 0.25773706 200
9397  2597      sald  53      12 0.9700000 1.758539 0.18384043 200
9398  2598      sald  53      13 0.9500000 1.873458 0.23500953 200
9399  2599      sald  53      14 0.9500000 1.910866 0.24997610 200
9400  2600      sald  53      15 0.8700000 1.716279 0.37842329 200
9401  2601      sald  53      16 0.9200000 1.747116 0.36260654 200
9402  2602      sald  54       0 0.9800000 2.850533 0.41462919 200
9403  2603      sald  54       1 0.9250000 1.732292 0.28381004 200
9404  2604      sald  54       2 0.9150000 1.555470 0.26663989 200
9405  2605      sald  54       3 0.9150000 1.634596 0.24850977 200
9406  2606      sald  54       4 0.8950000 1.612791 0.28303331 200
9407  2607      sald  54       5 0.9350000 1.778720 0.28662487 200
9408  2608      sald  54       6 0.9050000 1.561276 0.24177032 200
9409  2609      sald  54       7 0.9450000 1.619642 0.17396917 200
9410  2610      sald  54       8 0.9250000 1.610502 0.24584827 200
9411  2611      sald  54       9 0.9400000 1.816848 0.25373652 200
9412  2612      sald  54      10 0.9200000 1.628354 0.24364506 200
9413  2613      sald  54      11 0.9550000 1.962274 0.27786268 200
9414  2614      sald  54      12 0.9350000 1.636381 0.29323759 200
9415  2615      sald  54      13 0.9250000 1.581881 0.22793360 200
9416  2616      sald  54      14 0.9100000 1.444841 0.27004041 200
9417  2617      sald  54      15 0.9450000 1.747272 0.22373095 200
9418  2618      sald  54      16 0.9050000 1.510648 0.26368346 200
9419  2619      sald  55       0 0.9650000 2.454944 0.30546741 200
9420  2620      sald  55       1 0.9400000 1.644105 0.20847502 200
9421  2621      sald  55       2 0.9250000 1.703259 0.21212257 200
9422  2622      sald  55       3 0.9100000 1.625167 0.24659916 200
9423  2623      sald  55       4 0.9550000 1.864391 0.19404067 200
9424  2624      sald  55       5 0.9400000 1.698166 0.19405999 200
9425  2625      sald  55       6 0.9550000 1.779597 0.18542826 200
9426  2626      sald  55       7 0.9750000 1.897711 0.19050981 200
9427  2627      sald  55       8 0.9300000 1.588015 0.17969734 200
9428  2628      sald  55       9 0.8800000 1.557049 0.31599415 200
9429  2629      sald  55      10 0.9050000 1.551676 0.23304937 200
9430  2630      sald  55      11 0.9650000 1.799565 0.18225536 200
9431  2631      sald  55      12 0.9250000 1.733678 0.26601918 200
9432  2632      sald  55      13 0.9100000 1.744963 0.31985787 200
9433  2633      sald  55      14 0.9100000 1.560156 0.25389812 200
9434  2634      sald  55      15 0.9400000 1.744753 0.32051160 200
9435  2635      sald  55      16 0.8950000 1.547481 0.31141609 200
9436  2636      sald  56       0 0.9550000 2.579116 0.43805514 200
9437  2637      sald  56       1 0.8950000 1.683882 0.29269515 200
9438  2638      sald  56       2 0.8950000 1.579180 0.27984844 200
9439  2639      sald  56       3 0.9300000 1.744427 0.25391214 200
9440  2640      sald  56       4 0.8950000 1.679858 0.24994874 200
9441  2641      sald  56       5 0.8550000 1.516469 0.25091972 200
9442  2642      sald  56       6 0.8850000 1.576322 0.31084731 200
9443  2643      sald  56       7 0.8850000 1.488101 0.24158693 200
9444  2644      sald  56       8 0.8950000 1.597218 0.32256150 200
9445  2645      sald  56       9 0.9350000 1.875669 0.25183650 200
9446  2646      sald  56      10 0.8500000 1.554001 0.36495695 200
9447  2647      sald  56      11 0.9150000 1.550552 0.25004200 200
9448  2648      sald  56      12 0.8700000 1.600538 0.40752518 200
9449  2649      sald  56      13 0.9000000 1.674607 0.28221553 200
9450  2650      sald  56      14 0.9300000 1.770258 0.30989117 200
9451  2651      sald  56      15 0.9250000 1.933580 0.31134212 200
9452  2652      sald  56      16 0.9100000 1.638474 0.26361851 200
9453  2653      sald  57       0 0.9550000 2.686724 0.56435638 200
9454  2654      sald  57       1 0.9500000 1.798591 0.27676689 200
9455  2655      sald  57       2 0.9800000 1.944248 0.21460394 200
9456  2656      sald  57       3 0.9700000 1.918935 0.21871761 200
9457  2657      sald  57       4 0.9400000 1.678527 0.22051703 200
9458  2658      sald  57       5 0.9350000 1.734204 0.22007829 200
9459  2659      sald  57       6 0.9300000 1.932777 0.31709829 200
9460  2660      sald  57       7 0.9000000 1.470682 0.23697019 200
9461  2661      sald  57       8 0.9200000 1.733937 0.26200687 200
9462  2662      sald  57       9 0.9600000 2.053152 0.21023862 200
9463  2663      sald  57      10 0.9000000 1.686304 0.27270019 200
9464  2664      sald  57      11 0.9150000 1.802402 0.34598596 200
9465  2665      sald  57      12 0.9100000 1.825513 0.30869476 200
9466  2666      sald  57      13 0.9450000 2.002195 0.28732327 200
9467  2667      sald  57      14 0.9300000 1.730258 0.32608890 200
9468  2668      sald  57      15 0.9100000 1.648584 0.35812134 200
9469  2669      sald  57      16 0.9350000 1.962014 0.36754533 200
9470  2670      sald  58       0 0.9100000 2.023502 0.50210462 200
9471  2671      sald  58       1 0.9400000 1.766312 0.26687468 200
9472  2672      sald  58       2 0.9450000 1.800462 0.27804279 200
9473  2673      sald  58       3 0.9150000 1.645847 0.25127395 200
9474  2674      sald  58       4 0.9400000 1.671855 0.23604668 200
9475  2675      sald  58       5 0.8850000 1.526140 0.22244324 200
9476  2676      sald  58       6 0.9500000 1.828870 0.22431386 200
9477  2677      sald  58       7 0.9600000 1.837539 0.22566632 200
9478  2678      sald  58       8 0.9450000 1.662160 0.17930830 200
9479  2679      sald  58       9 0.9250000 1.639663 0.27149267 200
9480  2680      sald  58      10 0.9150000 1.549462 0.22139686 200
9481  2681      sald  58      11 0.9750000 1.857762 0.16997455 200
9482  2682      sald  58      12 0.9400000 1.662069 0.26471360 200
9483  2683      sald  58      13 0.8750000 1.543787 0.31941609 200
9484  2684      sald  58      14 0.9300000 1.619785 0.24665375 200
9485  2685      sald  58      15 0.9200000 1.778195 0.29494407 200
9486  2686      sald  58      16 0.8900000 1.789508 0.42780237 200
9487  2687      sald  59       0 0.9600000 2.263313 0.27583331 200
9488  2688      sald  59       1 0.9350000 1.799254 0.28320466 200
9489  2689      sald  59       2 0.9250000 1.681891 0.25325783 200
9490  2690      sald  59       3 0.8700000 1.294870 0.22107991 200
9491  2691      sald  59       4 0.8700000 1.487181 0.26445968 200
9492  2692      sald  59       5 0.9150000 1.625559 0.24084315 200
9493  2693      sald  59       6 0.9200000 1.659625 0.27222171 200
9494  2694      sald  59       7 0.9200000 1.703591 0.27522310 200
9495  2695      sald  59       8 0.8500000 1.368643 0.27439544 200
9496  2696      sald  59       9 0.9400000 1.780421 0.25597498 200
9497  2697      sald  59      10 0.9450000 1.784683 0.24927925 200
9498  2698      sald  59      11 0.9500000 1.659207 0.19125963 200
9499  2699      sald  59      12 0.8850000 1.576396 0.33703166 200
9500  2700      sald  59      13 0.9150000 1.681067 0.32651199 200
9501  2701      sald  59      14 0.9350000 1.983702 0.30981083 200
9502  2702      sald  59      15 0.8550000 1.504545 0.43831066 200
9503  2703      sald  59      16 0.8900000 1.575340 0.34647285 200
9504  2704      sald  60       0 0.9700000 2.527407 0.34287657 200
9505  2705      sald  60       1 0.9200000 1.846430 0.31123219 200
9506  2706      sald  60       2 0.9350000 1.742970 0.23312891 200
9507  2707      sald  60       3 0.9350000 1.777524 0.20345992 200
9508  2708      sald  60       4 0.9200000 1.704629 0.21116060 200
9509  2709      sald  60       5 0.9300000 1.728337 0.19341973 200
9510  2710      sald  60       6 0.9500000 1.823136 0.21862274 200
9511  2711      sald  60       7 0.9700000 1.714345 0.17598773 200
9512  2712      sald  60       8 0.9350000 1.675666 0.21330480 200
9513  2713      sald  60       9 0.9450000 1.833883 0.24584084 200
9514  2714      sald  60      10 0.9400000 1.818049 0.25626805 200
9515  2715      sald  60      11 0.9350000 1.827321 0.25589181 200
9516  2716      sald  60      12 0.9150000 1.568552 0.22526038 200
9517  2717      sald  60      13 0.9400000 1.774221 0.23668671 200
9518  2718      sald  60      14 0.9200000 1.530489 0.27251044 200
9519  2719      sald  60      15 0.9500000 1.975237 0.29480398 200
9520  2720      sald  60      16 0.9300000 1.677934 0.29468098 200
9521  2721      sald  61       0 0.9800000 2.802763 0.30920370 200
9522  2722      sald  61       1 0.9400000 1.843398 0.27168496 200
9523  2723      sald  61       2 0.9350000 1.682283 0.22896660 200
9524  2724      sald  61       3 0.9450000 1.602092 0.21023770 200
9525  2725      sald  61       4 0.9050000 1.551777 0.22652471 200
9526  2726      sald  61       5 0.9250000 1.768728 0.25771271 200
9527  2727      sald  61       6 0.9450000 1.688685 0.25290625 200
9528  2728      sald  61       7 0.9250000 1.752422 0.23448502 200
9529  2729      sald  61       8 0.8950000 1.629619 0.29280857 200
9530  2730      sald  61       9 0.9450000 1.729356 0.19892563 200
9531  2731      sald  61      10 0.9450000 1.907328 0.31075360 200
9532  2732      sald  61      11 0.9400000 1.839678 0.27380161 200
9533  2733      sald  61      12 0.8800000 1.531371 0.34244120 200
9534  2734      sald  61      13 0.9400000 1.881148 0.25687923 200
9535  2735      sald  61      14 0.9750000 1.976975 0.25220446 200
9536  2736      sald  61      15 0.9250000 2.120196 0.38942701 200
9537  2737      sald  61      16 0.9350000 1.921034 0.32463724 200
9538  2738      sald  62       0 0.9400000 2.602536 0.45093336 200
9539  2739      sald  62       1 0.9650000 1.799672 0.23944932 200
9540  2740      sald  62       2 0.9700000 1.616322 0.13531385 200
9541  2741      sald  62       3 0.9450000 1.532845 0.18288235 200
9542  2742      sald  62       4 0.9450000 1.584174 0.15693889 200
9543  2743      sald  62       5 0.9350000 1.669858 0.20121527 200
9544  2744      sald  62       6 0.9700000 1.818891 0.18501891 200
9545  2745      sald  62       7 0.9700000 1.588107 0.15885796 200
9546  2746      sald  62       8 0.9000000 1.370607 0.24217157 200
9547  2747      sald  62       9 0.9400000 1.730809 0.21651064 200
9548  2748      sald  62      10 0.9350000 1.710876 0.21987988 200
9549  2749      sald  62      11 0.9250000 1.466334 0.19207645 200
9550  2750      sald  62      12 0.9050000 1.711299 0.29987593 200
9551  2751      sald  62      13 0.8800000 1.552556 0.32204578 200
9552  2752      sald  62      14 0.9450000 1.804414 0.27735859 200
9553  2753      sald  62      15 0.8850000 1.611696 0.38079649 200
9554  2754      sald  62      16 0.9800000 1.844878 0.21678491 200
9555  2755      sald  63       0 0.9550000 2.292096 0.42244796 200
9556  2756      sald  63       1 0.9250000 1.604555 0.20701405 200
9557  2757      sald  63       2 0.9100000 1.556890 0.24704375 200
9558  2758      sald  63       3 0.9400000 1.678732 0.18945441 200
9559  2759      sald  63       4 0.9150000 1.615475 0.22165920 200
9560  2760      sald  63       5 0.9050000 1.648717 0.27579417 200
9561  2761      sald  63       6 0.9650000 1.885665 0.20658884 200
9562  2762      sald  63       7 0.9450000 1.881897 0.22907693 200
9563  2763      sald  63       8 0.9400000 1.782958 0.21562047 200
9564  2764      sald  63       9 0.9700000 2.089548 0.22711973 200
9565  2765      sald  63      10 0.9600000 1.848994 0.20935702 200
9566  2766      sald  63      11 0.9350000 1.822553 0.27632078 200
9567  2767      sald  63      12 0.8950000 1.868358 0.34981024 200
9568  2768      sald  63      13 0.9300000 1.715957 0.26657039 200
9569  2769      sald  63      14 0.9300000 1.819894 0.27542725 200
9570  2770      sald  63      15 0.9350000 1.664157 0.24612596 200
9571  2771      sald  63      16 0.9250000 1.922183 0.33585886 200
9572  2772      sald  64       0 0.9600000 2.567785 0.31155001 200
9573  2773      sald  64       1 0.9500000 1.869017 0.25478136 200
9574  2774      sald  64       2 0.8850000 1.526897 0.23021886 200
9575  2775      sald  64       3 0.9400000 1.696053 0.23308313 200
9576  2776      sald  64       4 0.9600000 1.751080 0.18751509 200
9577  2777      sald  64       5 0.9550000 1.711370 0.17539340 200
9578  2778      sald  64       6 0.9450000 1.814037 0.21731111 200
9579  2779      sald  64       7 0.9250000 1.621514 0.21871298 200
9580  2780      sald  64       8 0.9400000 1.708630 0.23006579 200
9581  2781      sald  64       9 0.9450000 1.720531 0.21640708 200
9582  2782      sald  64      10 0.9800000 1.963886 0.20537601 200
9583  2783      sald  64      11 0.9500000 1.862678 0.22859285 200
9584  2784      sald  64      12 0.9250000 1.666281 0.24959805 200
9585  2785      sald  64      13 0.9500000 1.928082 0.22131578 200
9586  2786      sald  64      14 0.9000000 1.505930 0.28818313 200
9587  2787      sald  64      15 0.9350000 1.781814 0.28575884 200
9588  2788      sald  64      16 0.9450000 1.832728 0.23883319 200
9589  2789      sald  65       0 0.9700000 2.687926 0.32239144 200
9590  2790      sald  65       1 0.9100000 1.674588 0.31266024 200
9591  2791      sald  65       2 0.9150000 1.675556 0.23675095 200
9592  2792      sald  65       3 0.9100000 1.496155 0.18929633 200
9593  2793      sald  65       4 0.9150000 1.642932 0.22042625 200
9594  2794      sald  65       5 0.9000000 1.556587 0.21896441 200
9595  2795      sald  65       6 0.9200000 1.640701 0.26059866 200
9596  2796      sald  65       7 0.9150000 1.593973 0.20349201 200
9597  2797      sald  65       8 0.9300000 1.702185 0.24792718 200
9598  2798      sald  65       9 0.8900000 1.471233 0.26606553 200
9599  2799      sald  65      10 0.8750000 1.607432 0.31586276 200
9600  2800      sald  65      11 0.9200000 1.884893 0.29856398 200
9601  2801      sald  65      12 0.9450000 1.749531 0.24170527 200
9602  2802      sald  65      13 0.8850000 1.547939 0.33316144 200
9603  2803      sald  65      14 0.8850000 1.443956 0.27307081 200
9604  2804      sald  65      15 0.9750000 1.737517 0.18669084 200
9605  2805      sald  65      16 0.9350000 1.833488 0.29649276 200
9606  2806      sald  66       0 0.9300000 2.408343 0.55343852 200
9607  2807      sald  66       1 0.8800000 1.499508 0.31340205 200
9608  2808      sald  66       2 0.9100000 1.688316 0.25743021 200
9609  2809      sald  66       3 0.9000000 1.504914 0.20944815 200
9610  2810      sald  66       4 0.9350000 1.743609 0.23486699 200
9611  2811      sald  66       5 0.9600000 1.766197 0.17233961 200
9612  2812      sald  66       6 0.9250000 1.561745 0.19132149 200
9613  2813      sald  66       7 0.9250000 1.613177 0.30439071 200
9614  2814      sald  66       8 0.9150000 1.670388 0.25061711 200
9615  2815      sald  66       9 0.9300000 1.728542 0.26213135 200
9616  2816      sald  66      10 0.9400000 1.708638 0.24045424 200
9617  2817      sald  66      11 0.9300000 1.741845 0.25827643 200
9618  2818      sald  66      12 0.9150000 1.614218 0.25959670 200
9619  2819      sald  66      13 0.9250000 1.702491 0.26353017 200
9620  2820      sald  66      14 0.9500000 1.901459 0.39733426 200
9621  2821      sald  66      15 0.9200000 1.640238 0.26668151 200
9622  2822      sald  66      16 0.8750000 1.558349 0.33091797 200
9623  2823      sald  67       0 0.9450000 2.630400 0.39682352 200
9624  2824      sald  67       1 0.9050000 1.535556 0.25598223 200
9625  2825      sald  67       2 0.9000000 1.595011 0.27252525 200
9626  2826      sald  67       3 0.9100000 1.701455 0.28129181 200
9627  2827      sald  67       4 0.9200000 1.586833 0.21688829 200
9628  2828      sald  67       5 0.9350000 1.671914 0.18689651 200
9629  2829      sald  67       6 0.9400000 1.868281 0.20402769 200
9630  2830      sald  67       7 0.9550000 1.741386 0.22878254 200
9631  2831      sald  67       8 0.9350000 1.758366 0.22153489 200
9632  2832      sald  67       9 0.9150000 1.780845 0.26001551 200
9633  2833      sald  67      10 0.9150000 1.854503 0.29416934 200
9634  2834      sald  67      11 0.9450000 1.606099 0.18481012 200
9635  2835      sald  67      12 0.9700000 2.094788 0.21589833 200
9636  2836      sald  67      13 0.9500000 1.767615 0.25737220 200
9637  2837      sald  67      14 0.9150000 1.712966 0.28944065 200
9638  2838      sald  67      15 0.9250000 1.683469 0.30332554 200
9639  2839      sald  67      16 0.9500000 1.870477 0.24876766 200
9640  2840      sald  68       0 0.9450000 2.569105 0.60377131 200
9641  2841      sald  68       1 0.9150000 1.562221 0.29426686 200
9642  2842      sald  68       2 0.9100000 1.603067 0.26792538 200
9643  2843      sald  68       3 0.9050000 1.485530 0.24412489 200
9644  2844      sald  68       4 0.9350000 1.772249 0.24416213 200
9645  2845      sald  68       5 0.9550000 1.760936 0.20334119 200
9646  2846      sald  68       6 0.9200000 1.622622 0.25030923 200
9647  2847      sald  68       7 0.9100000 1.685181 0.23773927 200
9648  2848      sald  68       8 0.9600000 1.955813 0.22801185 200
9649  2849      sald  68       9 0.9250000 1.848287 0.29220065 200
9650  2850      sald  68      10 0.9200000 1.808494 0.25791834 200
9651  2851      sald  68      11 0.9000000 1.572996 0.34465337 200
9652  2852      sald  68      12 0.9150000 1.661808 0.30060513 200
9653  2853      sald  68      13 0.9600000 1.975711 0.28091315 200
9654  2854      sald  68      14 0.9250000 2.003142 0.47243922 200
9655  2855      sald  68      15 0.9450000 1.845243 0.27374665 200
9656  2856      sald  68      16 0.9650000 2.094493 0.23564083 200
9657  2857      sald  69       0 0.9800000 2.979509 0.35039038 200
9658  2858      sald  69       1 0.9350000 1.820412 0.25283131 200
9659  2859      sald  69       2 0.9300000 1.770478 0.23626977 200
9660  2860      sald  69       3 0.9300000 1.828364 0.23837794 200
9661  2861      sald  69       4 0.9300000 1.693686 0.23418639 200
9662  2862      sald  69       5 0.9300000 1.735258 0.26778631 200
9663  2863      sald  69       6 0.9250000 1.626184 0.23875183 200
9664  2864      sald  69       7 0.9550000 1.948336 0.28372898 200
9665  2865      sald  69       8 0.9600000 1.893212 0.20558396 200
9666  2866      sald  69       9 0.9400000 1.806297 0.23328177 200
9667  2867      sald  69      10 0.9800000 1.649893 0.15617215 200
9668  2868      sald  69      11 0.9500000 1.924313 0.25267680 200
9669  2869      sald  69      12 0.9600000 2.037653 0.28874607 200
9670  2870      sald  69      13 0.9750000 1.995805 0.20560098 200
9671  2871      sald  69      14 0.9550000 1.831465 0.23228539 200
9672  2872      sald  69      15 0.9450000 1.723119 0.21732461 200
9673  2873      sald  69      16 0.9600000 1.906128 0.21380812 200
9674  2874      sald  70       0 0.9100000 2.145979 0.54241042 200
9675  2875      sald  70       1 0.9650000 1.835692 0.19919817 200
9676  2876      sald  70       2 0.9150000 1.684122 0.22191702 200
9677  2877      sald  70       3 0.9550000 1.632471 0.18533552 200
9678  2878      sald  70       4 0.9500000 1.781475 0.19084755 200
9679  2879      sald  70       5 0.9350000 1.623005 0.23322818 200
9680  2880      sald  70       6 0.9300000 1.674326 0.23837706 200
9681  2881      sald  70       7 0.9300000 1.763067 0.24489585 200
9682  2882      sald  70       8 0.9500000 1.680732 0.23797241 200
9683  2883      sald  70       9 0.9600000 1.813314 0.21502050 200
9684  2884      sald  70      10 0.9300000 1.810682 0.24160908 200
9685  2885      sald  70      11 0.9700000 2.023362 0.22902302 200
9686  2886      sald  70      12 0.9150000 1.672589 0.25104406 200
9687  2887      sald  70      13 0.9400000 1.584628 0.22935521 200
9688  2888      sald  70      14 0.8800000 1.573790 0.36673560 200
9689  2889      sald  70      15 0.9600000 1.866923 0.25056943 200
9690  2890      sald  70      16 0.9250000 1.517205 0.27537545 200
9691  2891      sald  71       0 0.9550000 2.339411 0.47673210 200
9692  2892      sald  71       1 0.9500000 1.791948 0.22306748 200
9693  2893      sald  71       2 0.9050000 1.453926 0.32200007 200
9694  2894      sald  71       3 0.9500000 1.675721 0.17431887 200
9695  2895      sald  71       4 0.9150000 1.506938 0.19692360 200
9696  2896      sald  71       5 0.9250000 1.354306 0.17863473 200
9697  2897      sald  71       6 0.9200000 1.562490 0.22615889 200
9698  2898      sald  71       7 0.8700000 1.476639 0.30854128 200
9699  2899      sald  71       8 0.9150000 1.561471 0.21181889 200
9700  2900      sald  71       9 0.9200000 1.756726 0.30190396 200
9701  2901      sald  71      10 0.9200000 1.737506 0.30121382 200
9702  2902      sald  71      11 0.9300000 1.873590 0.30493112 200
9703  2903      sald  71      12 0.9350000 1.758983 0.31088328 200
9704  2904      sald  71      13 0.8650000 1.726680 0.47072997 200
9705  2905      sald  71      14 0.8850000 1.733902 0.42140496 200
9706  2906      sald  71      15 0.8850000 1.544017 0.42151063 200
9707  2907      sald  71      16 0.9250000 1.590588 0.29310189 200
9708  2908      sald  72       0 0.9000000 2.061647 0.52400965 200
9709  2909      sald  72       1 0.9400000 1.504448 0.23366934 200
9710  2910      sald  72       2 0.9400000 1.637536 0.19668528 200
9711  2911      sald  72       3 0.9550000 1.570709 0.16011875 200
9712  2912      sald  72       4 0.9650000 1.785474 0.18818294 200
9713  2913      sald  72       5 0.9500000 1.753654 0.19791724 200
9714  2914      sald  72       6 0.9350000 1.741314 0.25297888 200
9715  2915      sald  72       7 0.9250000 1.730198 0.22791602 200
9716  2916      sald  72       8 0.9600000 1.922453 0.15438638 200
9717  2917      sald  72       9 0.9200000 1.644100 0.26147508 200
9718  2918      sald  72      10 0.9250000 1.652268 0.21837235 200
9719  2919      sald  72      11 0.9050000 1.637160 0.42311244 200
9720  2920      sald  72      12 0.9750000 2.079834 0.24077878 200
9721  2921      sald  72      13 0.9100000 1.652211 0.30927910 200
9722  2922      sald  72      14 0.9350000 1.638149 0.21942668 200
9723  2923      sald  72      15 0.9400000 1.924230 0.33631969 200
9724  2924      sald  72      16 0.9100000 1.665331 0.31701528 200
9725  2925      sald  73       0 0.9250000 2.247533 0.64272904 200
9726  2926      sald  73       1 0.9400000 1.671388 0.20805489 200
9727  2927      sald  73       2 0.8900000 1.585306 0.24001160 200
9728  2928      sald  73       3 0.9550000 1.674880 0.17854749 200
9729  2929      sald  73       4 0.9100000 1.544076 0.23608337 200
9730  2930      sald  73       5 0.9200000 1.750158 0.20188020 200
9731  2931      sald  73       6 0.8900000 1.406132 0.25461231 200
9732  2932      sald  73       7 0.8950000 1.443074 0.28570054 200
9733  2933      sald  73       8 0.8950000 1.398723 0.24046605 200
9734  2934      sald  73       9 0.9100000 1.521647 0.20613402 200
9735  2935      sald  73      10 0.8750000 1.569789 0.38061703 200
9736  2936      sald  73      11 0.9300000 1.815687 0.30628981 200
9737  2937      sald  73      12 0.9350000 1.591182 0.23960046 200
9738  2938      sald  73      13 0.9100000 1.554121 0.29631086 200
9739  2939      sald  73      14 0.9150000 1.562534 0.26534017 200
9740  2940      sald  73      15 0.9250000 1.690216 0.35778391 200
9741  2941      sald  73      16 0.9100000 1.687048 0.52248502 200
9742  2942      sald  74       0 0.9500000 2.443128 0.43087705 200
9743  2943      sald  74       1 0.9350000 1.804468 0.29065543 200
9744  2944      sald  74       2 0.9400000 1.750938 0.21676828 200
9745  2945      sald  74       3 0.9450000 1.830583 0.23528161 200
9746  2946      sald  74       4 0.9500000 1.755902 0.23722153 200
9747  2947      sald  74       5 0.9100000 1.610876 0.24582673 200
9748  2948      sald  74       6 0.9100000 1.689059 0.25733398 200
9749  2949      sald  74       7 0.9450000 1.667939 0.19211837 200
9750  2950      sald  74       8 0.9650000 1.837408 0.21467483 200
9751  2951      sald  74       9 0.9350000 1.773800 0.21246190 200
9752  2952      sald  74      10 0.9200000 1.710054 0.29376660 200
9753  2953      sald  74      11 0.9250000 1.674160 0.22026733 200
9754  2954      sald  74      12 0.9600000 2.165513 0.26609339 200
9755  2955      sald  74      13 0.9650000 2.072077 0.28250381 200
9756  2956      sald  74      14 0.9150000 1.656023 0.25151332 200
9757  2957      sald  74      15 0.9000000 1.593831 0.31787934 200
9758  2958      sald  74      16 0.9500000 1.710505 0.22119562 200
9759  2959      sald  75       0 0.9250000 2.269704 0.58248037 200
9760  2960      sald  75       1 0.9250000 1.784736 0.27712307 200
9761  2961      sald  75       2 0.9250000 1.636089 0.23465202 200
9762  2962      sald  75       3 0.9250000 1.449000 0.20764143 200
9763  2963      sald  75       4 0.9150000 1.620925 0.29337578 200
9764  2964      sald  75       5 0.8900000 1.523984 0.23377934 200
9765  2965      sald  75       6 0.8900000 1.488933 0.27517778 200
9766  2966      sald  75       7 0.8550000 1.378439 0.29128115 200
9767  2967      sald  75       8 0.9150000 1.606868 0.25047985 200
9768  2968      sald  75       9 0.9350000 1.892216 0.32397460 200
9769  2969      sald  75      10 0.9350000 1.831214 0.24457827 200
9770  2970      sald  75      11 0.9150000 1.597080 0.28875962 200
9771  2971      sald  75      12 0.8900000 1.481000 0.29041508 200
9772  2972      sald  75      13 0.9500000 1.734213 0.21438434 200
9773  2973      sald  75      14 0.9000000 1.871699 0.44412810 200
9774  2974      sald  75      15 0.9400000 1.982419 0.35088456 200
9775  2975      sald  75      16 0.9000000 1.741008 0.42111346 200
9776  2976      sald  76       0 0.9600000 2.507786 0.50793252 200
9777  2977      sald  76       1 0.9600000 1.781097 0.20057329 200
9778  2978      sald  76       2 0.9650000 1.648696 0.17379166 200
9779  2979      sald  76       3 0.9400000 1.549658 0.18497216 200
9780  2980      sald  76       4 0.9650000 1.679365 0.19096748 200
9781  2981      sald  76       5 0.9050000 1.553036 0.20780511 200
9782  2982      sald  76       6 0.9450000 1.809745 0.23067373 200
9783  2983      sald  76       7 0.9500000 1.751926 0.22336324 200
9784  2984      sald  76       8 0.9450000 1.765395 0.20235205 200
9785  2985      sald  76       9 0.9400000 1.761292 0.23790116 200
9786  2986      sald  76      10 0.9700000 1.858098 0.19196918 200
9787  2987      sald  76      11 0.9650000 1.775485 0.24304128 200
9788  2988      sald  76      12 0.8900000 1.558616 0.30320495 200
9789  2989      sald  76      13 0.9050000 1.741331 0.27820426 200
9790  2990      sald  76      14 0.9500000 1.806471 0.24755329 200
9791  2991      sald  76      15 0.9550000 1.780518 0.25709765 200
9792  2992      sald  76      16 0.9050000 1.664315 0.32574502 200
9793  2993      sald  77       0 0.9300000 2.430417 0.40317145 200
9794  2994      sald  77       1 0.9350000 1.730575 0.25837878 200
9795  2995      sald  77       2 0.9400000 1.631794 0.22435606 200
9796  2996      sald  77       3 0.9350000 1.625857 0.20562927 200
9797  2997      sald  77       4 0.9300000 1.827891 0.27255692 200
9798  2998      sald  77       5 0.9400000 1.814853 0.23756645 200
9799  2999      sald  77       6 0.9500000 1.579588 0.17657051 200
9800  3000      sald  77       7 0.9250000 1.622037 0.22712825 200
9801  3001      sald  77       8 0.9300000 1.626594 0.22157780 200
9802  3002      sald  77       9 0.9400000 1.809392 0.26238639 200
9803  3003      sald  77      10 0.9350000 1.737476 0.28052718 200
9804  3004      sald  77      11 0.9500000 1.810623 0.23248393 200
9805  3005      sald  77      12 0.9150000 1.674861 0.26768065 200
9806  3006      sald  77      13 0.9250000 1.800824 0.27494544 200
9807  3007      sald  77      14 0.9550000 1.643578 0.23964132 200
9808  3008      sald  77      15 0.9400000 1.753257 0.23803387 200
9809  3009      sald  77      16 0.9500000 1.781400 0.26181719 200
9810  3010      sald  78       0 0.9550000 2.447124 0.42191185 200
9811  3011      sald  78       1 0.9400000 1.835482 0.27954138 200
9812  3012      sald  78       2 0.9400000 1.560790 0.18901091 200
9813  3013      sald  78       3 0.9300000 1.385175 0.14802469 200
9814  3014      sald  78       4 0.9150000 1.708362 0.23753081 200
9815  3015      sald  78       5 0.9450000 1.617028 0.19909387 200
9816  3016      sald  78       6 0.9800000 1.832646 0.16662222 200
9817  3017      sald  78       7 0.9400000 1.769971 0.19524628 200
9818  3018      sald  78       8 0.9450000 1.791951 0.22881723 200
9819  3019      sald  78       9 0.9450000 1.756503 0.21594093 200
9820  3020      sald  78      10 0.9700000 2.087988 0.25765221 200
9821  3021      sald  78      11 0.9400000 1.754048 0.26168385 200
9822  3022      sald  78      12 0.9900000 1.933466 0.17035552 200
9823  3023      sald  78      13 0.9200000 1.557845 0.23341490 200
9824  3024      sald  78      14 0.9350000 1.690294 0.22531973 200
9825  3025      sald  78      15 0.9400000 1.860272 0.36951979 200
9826  3026      sald  78      16 0.9250000 1.876713 0.33133731 200
9827  3027      sald  79       0 0.9550000 2.411402 0.32776892 200
9828  3028      sald  79       1 0.9000000 1.496740 0.25652733 200
9829  3029      sald  79       2 0.9250000 1.559436 0.23483062 200
9830  3030      sald  79       3 0.9000000 1.380474 0.20866931 200
9831  3031      sald  79       4 0.9550000 1.768206 0.22700133 200
9832  3032      sald  79       5 0.8800000 1.424485 0.24670251 200
9833  3033      sald  79       6 0.9000000 1.517225 0.19771864 200
9834  3034      sald  79       7 0.9400000 1.704244 0.20669943 200
9835  3035      sald  79       8 0.8750000 1.780486 0.31555338 200
9836  3036      sald  79       9 0.9100000 1.558227 0.24234913 200
9837  3037      sald  79      10 0.9000000 1.439698 0.25729452 200
9838  3038      sald  79      11 0.9550000 1.839778 0.24461065 200
9839  3039      sald  79      12 0.9650000 1.569090 0.16793533 200
9840  3040      sald  79      13 0.8750000 1.586865 0.34667374 200
9841  3041      sald  79      14 0.8550000 1.467720 0.36617344 200
9842  3042      sald  79      15 0.9450000 1.675593 0.24624473 200
9843  3043      sald  79      16 0.9050000 1.705470 0.38635154 200
9844  3044      sald  80       0 0.9200000 2.228071 0.39801131 200
9845  3045      sald  80       1 0.9500000 1.698972 0.23408215 200
9846  3046      sald  80       2 0.8950000 1.505350 0.31246909 200
9847  3047      sald  80       3 0.8950000 1.486963 0.22744319 200
9848  3048      sald  80       4 0.8850000 1.504001 0.24597960 200
9849  3049      sald  80       5 0.9300000 1.633396 0.22742479 200
9850  3050      sald  80       6 0.9400000 1.542464 0.17866947 200
9851  3051      sald  80       7 0.9450000 1.784052 0.19348750 200
9852  3052      sald  80       8 0.9150000 1.522839 0.19872717 200
9853  3053      sald  80       9 0.9300000 1.677747 0.26205393 200
9854  3054      sald  80      10 0.8650000 1.476566 0.34370428 200
9855  3055      sald  80      11 0.9500000 1.790364 0.23454544 200
9856  3056      sald  80      12 0.9300000 1.598338 0.22494497 200
9857  3057      sald  80      13 0.9100000 1.792599 0.34455050 200
9858  3058      sald  80      14 0.9400000 1.876138 0.27601614 200
9859  3059      sald  80      15 0.9350000 1.656914 0.26315242 200
9860  3060      sald  80      16 0.9650000 1.709340 0.18791245 200
9861  3061      sald  81       0 0.9400000 2.556395 0.51096062 200
9862  3062      sald  81       1 0.9750000 1.719606 0.16048228 200
9863  3063      sald  81       2 0.9350000 1.717926 0.22547032 200
9864  3064      sald  81       3 0.9500000 1.668937 0.18564330 200
9865  3065      sald  81       4 0.9250000 1.661841 0.21197365 200
9866  3066      sald  81       5 0.9250000 1.726478 0.20504546 200
9867  3067      sald  81       6 0.9250000 1.673021 0.21626296 200
9868  3068      sald  81       7 0.9300000 1.710312 0.19750034 200
9869  3069      sald  81       8 0.9600000 1.797402 0.18265512 200
9870  3070      sald  81       9 0.9150000 1.587413 0.25090665 200
9871  3071      sald  81      10 0.9500000 1.692469 0.17531100 200
9872  3072      sald  81      11 0.9300000 1.606343 0.27030854 200
9873  3073      sald  81      12 0.9400000 1.718929 0.21139541 200
9874  3074      sald  81      13 0.9250000 1.713021 0.22796438 200
9875  3075      sald  81      14 0.9450000 1.907024 0.27684343 200
9876  3076      sald  81      15 0.9200000 1.815046 0.27704198 200
9877  3077      sald  81      16 0.9550000 2.048969 0.29665852 200
9878  3078      sald  82       0 0.9550000 2.428684 0.41064797 200
9879  3079      sald  82       1 0.9650000 1.922092 0.21380094 200
9880  3080      sald  82       2 0.9400000 1.823503 0.26491958 200
9881  3081      sald  82       3 0.9850000 1.910005 0.19438758 200
9882  3082      sald  82       4 0.9500000 1.665764 0.22016823 200
9883  3083      sald  82       5 0.9300000 1.508063 0.20156796 200
9884  3084      sald  82       6 0.9000000 1.434605 0.22463973 200
9885  3085      sald  82       7 0.9600000 2.036837 0.25856785 200
9886  3086      sald  82       8 0.9450000 1.616039 0.22251492 200
9887  3087      sald  82       9 0.9150000 1.728190 0.33990151 200
9888  3088      sald  82      10 0.9500000 1.924772 0.22183247 200
9889  3089      sald  82      11 0.9300000 1.777329 0.26935933 200
9890  3090      sald  82      12 0.9250000 1.799578 0.31601433 200
9891  3091      sald  82      13 0.9200000 1.908781 0.31864162 200
9892  3092      sald  82      14 0.9350000 1.791357 0.23448665 200
9893  3093      sald  82      15 0.8800000 1.881130 0.41784962 200
9894  3094      sald  82      16 0.9250000 1.927336 0.35404651 200
9895  3095      sald  83       0 0.9300000 2.196648 0.39236486 200
9896  3096      sald  83       1 0.8650000 1.599402 0.35619616 200
9897  3097      sald  83       2 0.9500000 1.828726 0.26463217 200
9898  3098      sald  83       3 0.9300000 1.771068 0.27314702 200
9899  3099      sald  83       4 0.9450000 1.948798 0.26338476 200
9900  3100      sald  83       5 0.9150000 1.744337 0.26221328 200
9901  3101      sald  83       6 0.9500000 2.110216 0.27331062 200
9902  3102      sald  83       7 0.9300000 1.863498 0.27142285 200
9903  3103      sald  83       8 0.9150000 1.903313 0.29565301 200
9904  3104      sald  83       9 0.9200000 1.800948 0.28963276 200
9905  3105      sald  83      10 0.9150000 1.777056 0.25109731 200
9906  3106      sald  83      11 0.8350000 1.792522 0.41008277 200
9907  3107      sald  83      12 0.9100000 1.718479 0.33200310 200
9908  3108      sald  83      13 0.9100000 1.875692 0.29433346 200
9909  3109      sald  83      14 0.9200000 2.027950 0.39618817 200
9910  3110      sald  83      15 0.9050000 1.849752 0.38967555 200
9911  3111      sald  83      16 0.9350000 1.945726 0.35922660 200
9912  3112      sald  84       0 0.9250000 2.486341 0.31792594 200
9913  3113      sald  84       1 0.9450000 1.661605 0.19956748 200
9914  3114      sald  84       2 0.9300000 1.642248 0.17312039 200
9915  3115      sald  84       3 0.9500000 1.830002 0.21627427 200
9916  3116      sald  84       4 0.9400000 1.778922 0.23300264 200
9917  3117      sald  84       5 0.9650000 1.755874 0.17515397 200
9918  3118      sald  84       6 0.9300000 1.811319 0.24522905 200
9919  3119      sald  84       7 0.9300000 1.815719 0.25143539 200
9920  3120      sald  84       8 0.9500000 1.660576 0.20351603 200
9921  3121      sald  84       9 0.9450000 1.721769 0.27684521 200
9922  3122      sald  84      10 0.9300000 1.817517 0.26387680 200
9923  3123      sald  84      11 0.9600000 1.881856 0.20817757 200
9924  3124      sald  84      12 0.9700000 1.983360 0.20768638 200
9925  3125      sald  84      13 0.9250000 1.619947 0.26524155 200
9926  3126      sald  84      14 0.9150000 1.701112 0.27157481 200
9927  3127      sald  84      15 0.9650000 1.902052 0.25056692 200
9928  3128      sald  84      16 0.9700000 2.049388 0.28383600 200
9929  3129      sald  85       0 0.9600000 2.215659 0.36112381 200
9930  3130      sald  85       1 0.9550000 1.918020 0.24133679 200
9931  3131      sald  85       2 0.9550000 1.836980 0.19288273 200
9932  3132      sald  85       3 0.8900000 1.443849 0.28002565 200
9933  3133      sald  85       4 0.9050000 1.681073 0.26968531 200
9934  3134      sald  85       5 0.9350000 1.785292 0.28714538 200
9935  3135      sald  85       6 0.9250000 1.488469 0.20164096 200
9936  3136      sald  85       7 0.9250000 1.809717 0.22897083 200
9937  3137      sald  85       8 0.9250000 1.702709 0.22166858 200
9938  3138      sald  85       9 0.9450000 1.879721 0.26967917 200
9939  3139      sald  85      10 0.8850000 1.632690 0.31519426 200
9940  3140      sald  85      11 0.8900000 1.561881 0.31054273 200
9941  3141      sald  85      12 0.9450000 1.883131 0.22747844 200
9942  3142      sald  85      13 0.9300000 1.722065 0.27870207 200
9943  3143      sald  85      14 0.9200000 1.718286 0.28890365 200
9944  3144      sald  85      15 0.9400000 1.802341 0.26182720 200
9945  3145      sald  85      16 0.9350000 1.888240 0.32447895 200
9946  3146      sald  86       0 0.9400000 2.343716 0.41410559 200
9947  3147      sald  86       1 0.9300000 1.488178 0.21215740 200
9948  3148      sald  86       2 0.9700000 1.630101 0.15685675 200
9949  3149      sald  86       3 0.9600000 1.696437 0.16969119 200
9950  3150      sald  86       4 0.9200000 1.661088 0.21428640 200
9951  3151      sald  86       5 0.9250000 1.695835 0.19392522 200
9952  3152      sald  86       6 0.9300000 1.705554 0.23630264 200
9953  3153      sald  86       7 0.9050000 1.690553 0.25929404 200
9954  3154      sald  86       8 0.9150000 1.797141 0.26542716 200
9955  3155      sald  86       9 0.9200000 1.799473 0.27235029 200
9956  3156      sald  86      10 0.9050000 1.725539 0.30075190 200
9957  3157      sald  86      11 0.9600000 1.797197 0.21394515 200
9958  3158      sald  86      12 0.8750000 1.478210 0.31633712 200
9959  3159      sald  86      13 0.9200000 1.655058 0.19148757 200
9960  3160      sald  86      14 0.9250000 1.590052 0.24461703 200
9961  3161      sald  86      15 0.9500000 1.740064 0.22401377 200
9962  3162      sald  86      16 0.9500000 1.659671 0.21791995 200
9963  3163      sald  87       0 0.9550000 2.548361 0.38441734 200
9964  3164      sald  87       1 0.9350000 1.816270 0.25724252 200
9965  3165      sald  87       2 0.9500000 1.680174 0.22756276 200
9966  3166      sald  87       3 0.9400000 1.688234 0.20688833 200
9967  3167      sald  87       4 0.9100000 1.531984 0.20178548 200
9968  3168      sald  87       5 0.9300000 1.731490 0.21895980 200
9969  3169      sald  87       6 0.9250000 1.678898 0.24081133 200
9970  3170      sald  87       7 0.9400000 1.724680 0.21138645 200
9971  3171      sald  87       8 0.9450000 1.742923 0.19376986 200
9972  3172      sald  87       9 0.9500000 2.077242 0.29957678 200
9973  3173      sald  87      10 0.9350000 1.637586 0.23599047 200
9974  3174      sald  87      11 0.9200000 1.520601 0.25064096 200
9975  3175      sald  87      12 0.9300000 1.783003 0.27816374 200
9976  3176      sald  87      13 0.9300000 1.758739 0.25287170 200
9977  3177      sald  87      14 0.9450000 1.945353 0.26305551 200
9978  3178      sald  87      15 0.9000000 1.641170 0.34148068 200
9979  3179      sald  87      16 0.9150000 2.016074 0.42237399 200
9980  3180      sald  88       0 0.9600000 2.468300 0.31823249 200
9981  3181      sald  88       1 0.9250000 1.713359 0.27765162 200
9982  3182      sald  88       2 0.9300000 1.495605 0.22459017 200
9983  3183      sald  88       3 0.9750000 1.757442 0.20330715 200
9984  3184      sald  88       4 0.9300000 1.611613 0.18523053 200
9985  3185      sald  88       5 0.9700000 1.751470 0.15045815 200
9986  3186      sald  88       6 0.9550000 1.542502 0.15793922 200
9987  3187      sald  88       7 0.9450000 1.736115 0.15885952 200
9988  3188      sald  88       8 0.9450000 1.821162 0.20762799 200
9989  3189      sald  88       9 0.9200000 1.434611 0.19107248 200
9990  3190      sald  88      10 0.9500000 1.693601 0.19844156 200
9991  3191      sald  88      11 0.9300000 1.842611 0.27297432 200
9992  3192      sald  88      12 0.9450000 1.712612 0.22042865 200
9993  3193      sald  88      13 0.9450000 1.744852 0.25715008 200
9994  3194      sald  88      14 0.9000000 1.518087 0.24858529 200
9995  3195      sald  88      15 0.9250000 1.641669 0.23456825 200
9996  3196      sald  88      16 0.9150000 1.629734 0.32279184 200
9997  3197      sald  89       0 0.9150000 2.351055 0.57782003 200
9998  3198      sald  89       1 0.9200000 1.713532 0.29973597 200
9999  3199      sald  89       2 0.9550000 1.719754 0.22791922 200
10000 3200      sald  89       3 0.9050000 1.646928 0.25027159 200
10001 3201      sald  89       4 0.9550000 1.896975 0.25194112 200
10002 3202      sald  89       5 0.9100000 1.598138 0.24855220 200
10003 3203      sald  89       6 0.9450000 1.802695 0.26753043 200
10004 3204      sald  89       7 0.9300000 1.700582 0.25067270 200
10005 3205      sald  89       8 0.9100000 1.507202 0.21732916 200
10006 3206      sald  89       9 0.8850000 1.739020 0.32793171 200
10007 3207      sald  89      10 0.9500000 1.876902 0.31321177 200
10008 3208      sald  89      11 0.9050000 1.692539 0.36072630 200
10009 3209      sald  89      12 0.9250000 1.726154 0.27651477 200
10010 3210      sald  89      13 0.9300000 1.672380 0.30910515 200
10011 3211      sald  89      14 0.9250000 1.774597 0.28649798 200
10012 3212      sald  89      15 0.8700000 1.560805 0.41238039 200
10013 3213      sald  89      16 0.8850000 1.539439 0.38291376 200
10014 3214      sald  90       0 0.9750000 2.694091 0.30994456 200
10015 3215      sald  90       1 0.9350000 1.869350 0.28226819 200
10016 3216      sald  90       2 0.9300000 1.649683 0.25066358 200
10017 3217      sald  90       3 0.9050000 1.690847 0.28306793 200
10018 3218      sald  90       4 0.9700000 1.683416 0.17518949 200
10019 3219      sald  90       5 0.9450000 1.704405 0.18771020 200
10020 3220      sald  90       6 0.9350000 1.833153 0.26313933 200
10021 3221      sald  90       7 0.9250000 1.839312 0.24543576 200
10022 3222      sald  90       8 0.9600000 1.849598 0.20026496 200
10023 3223      sald  90       9 0.9500000 1.807049 0.21844359 200
10024 3224      sald  90      10 0.9000000 1.666580 0.32551388 200
10025 3225      sald  90      11 0.9100000 1.684198 0.30607499 200
10026 3226      sald  90      12 0.9400000 2.113009 0.36072225 200
10027 3227      sald  90      13 0.9200000 1.757513 0.30951557 200
10028 3228      sald  90      14 0.9000000 1.756196 0.32982490 200
10029 3229      sald  90      15 0.9550000 2.058676 0.33008561 200
10030 3230      sald  90      16 0.9350000 1.993467 0.40136516 200
10031 3231      sald  91       0 0.9600000 2.076895 0.27766960 200
10032 3232      sald  91       1 0.9450000 1.781724 0.25998956 200
10033 3233      sald  91       2 0.9550000 1.815461 0.19500708 200
10034 3234      sald  91       3 0.9550000 1.705251 0.17380467 200
10035 3235      sald  91       4 0.9450000 1.644113 0.20266577 200
10036 3236      sald  91       5 0.9500000 1.757811 0.23993711 200
10037 3237      sald  91       6 0.9250000 1.661234 0.25699499 200
10038 3238      sald  91       7 0.9450000 1.812322 0.28880279 200
10039 3239      sald  91       8 0.9000000 1.502498 0.23781370 200
10040 3240      sald  91       9 0.9450000 1.963246 0.26138204 200
10041 3241      sald  91      10 0.9350000 1.857644 0.23800220 200
10042 3242      sald  91      11 0.9650000 1.901551 0.19821441 200
10043 3243      sald  91      12 0.9500000 1.732047 0.26903301 200
10044 3244      sald  91      13 0.9250000 1.876051 0.29700663 200
10045 3245      sald  91      14 0.9400000 1.790765 0.23171170 200
10046 3246      sald  91      15 0.9600000 1.734024 0.20988492 200
10047 3247      sald  91      16 0.9150000 1.642307 0.31649904 200
10048 3248      sald  92       0 0.9600000 2.621519 0.36853070 200
10049 3249      sald  92       1 0.9400000 1.730034 0.23913907 200
10050 3250      sald  92       2 0.9250000 1.559553 0.27728872 200
10051 3251      sald  92       3 0.9300000 1.500095 0.18128367 200
10052 3252      sald  92       4 0.9600000 1.847419 0.23581951 200
10053 3253      sald  92       5 0.9600000 1.894102 0.18374462 200
10054 3254      sald  92       6 0.9200000 1.630807 0.26953418 200
10055 3255      sald  92       7 0.9650000 1.987878 0.19185047 200
10056 3256      sald  92       8 0.9300000 1.786010 0.24746441 200
10057 3257      sald  92       9 0.9650000 1.836797 0.17387189 200
10058 3258      sald  92      10 0.9050000 1.665915 0.29046260 200
10059 3259      sald  92      11 0.9550000 1.979639 0.24844279 200
10060 3260      sald  92      12 0.9050000 1.678733 0.28973110 200
10061 3261      sald  92      13 0.9550000 1.890083 0.27853559 200
10062 3262      sald  92      14 0.9250000 1.837070 0.27412637 200
10063 3263      sald  92      15 0.9050000 1.642302 0.31504279 200
10064 3264      sald  92      16 0.9500000 1.812483 0.21558460 200
10065 3265      sald  93       0 0.9300000 2.191410 0.38269677 200
10066 3266      sald  93       1 0.9150000 1.655245 0.25335389 200
10067 3267      sald  93       2 0.9200000 1.455540 0.18698956 200
10068 3268      sald  93       3 0.9250000 1.646936 0.23302165 200
10069 3269      sald  93       4 0.9250000 1.677723 0.23575311 200
10070 3270      sald  93       5 0.9200000 1.622473 0.23891264 200
10071 3271      sald  93       6 0.9400000 1.658319 0.20836152 200
10072 3272      sald  93       7 0.9150000 1.619487 0.22715720 200
10073 3273      sald  93       8 0.9250000 1.560087 0.20099114 200
10074 3274      sald  93       9 0.9350000 1.843572 0.27743435 200
10075 3275      sald  93      10 0.9550000 1.816294 0.26767231 200
10076 3276      sald  93      11 0.9500000 1.532025 0.21907423 200
10077 3277      sald  93      12 0.9600000 1.762748 0.22450187 200
10078 3278      sald  93      13 0.9250000 1.748504 0.27235802 200
10079 3279      sald  93      14 0.9300000 1.604803 0.22567839 200
10080 3280      sald  93      15 0.9150000 1.668737 0.29221482 200
10081 3281      sald  93      16 0.9550000 1.878251 0.26446492 200
10082 3282      sald  94       0 0.9400000 2.754241 0.46366494 200
10083 3283      sald  94       1 0.9200000 1.734771 0.26101339 200
10084 3284      sald  94       2 0.9650000 1.818810 0.18201080 200
10085 3285      sald  94       3 0.9350000 1.686735 0.18718695 200
10086 3286      sald  94       4 0.9250000 1.622444 0.22587887 200
10087 3287      sald  94       5 0.9600000 1.738826 0.19888821 200
10088 3288      sald  94       6 0.9350000 1.795890 0.29901891 200
10089 3289      sald  94       7 0.9150000 1.769850 0.29616596 200
10090 3290      sald  94       8 0.9500000 1.744495 0.20219977 200
10091 3291      sald  94       9 0.9300000 1.831287 0.26877504 200
10092 3292      sald  94      10 0.9000000 1.663167 0.28152310 200
10093 3293      sald  94      11 0.8950000 1.553549 0.31312365 200
10094 3294      sald  94      12 0.9750000 1.824646 0.19570719 200
10095 3295      sald  94      13 0.9150000 1.678515 0.25092295 200
10096 3296      sald  94      14 0.9050000 1.689416 0.29417339 200
10097 3297      sald  94      15 0.9500000 1.874560 0.22878155 200
10098 3298      sald  94      16 0.9550000 2.002048 0.30453281 200
10099 3299      sald  95       0 0.9550000 2.460612 0.43571512 200
10100 3300      sald  95       1 0.9300000 1.704855 0.26802720 200
10101 3301      sald  95       2 0.8750000 1.392860 0.26665412 200
10102 3302      sald  95       3 0.9600000 1.693930 0.21207321 200
10103 3303      sald  95       4 0.8750000 1.474297 0.25749872 200
10104 3304      sald  95       5 0.9250000 1.646024 0.23173534 200
10105 3305      sald  95       6 0.9300000 1.669072 0.23783485 200
10106 3306      sald  95       7 0.9200000 1.481574 0.20613108 200
10107 3307      sald  95       8 0.9500000 1.823930 0.20290703 200
10108 3308      sald  95       9 0.9400000 1.861039 0.25634487 200
10109 3309      sald  95      10 0.9700000 1.847828 0.17387660 200
10110 3310      sald  95      11 0.9450000 1.615963 0.24777944 200
10111 3311      sald  95      12 0.9600000 1.589700 0.15666165 200
10112 3312      sald  95      13 0.9550000 2.010203 0.27651579 200
10113 3313      sald  95      14 0.9350000 1.805006 0.27765271 200
10114 3314      sald  95      15 0.9200000 1.807096 0.28819105 200
10115 3315      sald  95      16 0.9000000 1.580527 0.36647436 200
10116 3316      sald  96       0 0.9450000 2.764416 0.46123740 200
10117 3317      sald  96       1 0.9300000 1.744330 0.29983933 200
10118 3318      sald  96       2 0.9150000 1.708804 0.31606249 200
10119 3319      sald  96       3 0.8600000 1.380768 0.33556624 200
10120 3320      sald  96       4 0.8850000 1.497574 0.27721697 200
10121 3321      sald  96       5 0.8800000 1.537611 0.25217779 200
10122 3322      sald  96       6 0.8950000 1.557096 0.24081627 200
10123 3323      sald  96       7 0.9150000 1.719836 0.27633073 200
10124 3324      sald  96       8 0.9100000 1.617934 0.24148440 200
10125 3325      sald  96       9 0.9350000 1.710433 0.29871188 200
10126 3326      sald  96      10 0.9100000 1.718003 0.25957041 200
10127 3327      sald  96      11 0.9300000 1.875736 0.24771693 200
10128 3328      sald  96      12 0.8850000 1.816154 0.34290828 200
10129 3329      sald  96      13 0.9200000 1.695359 0.26966922 200
10130 3330      sald  96      14 0.8800000 1.705935 0.35286342 200
10131 3331      sald  96      15 0.9300000 1.745066 0.28561586 200
10132 3332      sald  96      16 0.9200000 1.850985 0.34373912 200
10133 3333      sald  97       0 0.9600000 2.612149 0.32548185 200
10134 3334      sald  97       1 0.9450000 1.655555 0.17250830 200
10135 3335      sald  97       2 0.9550000 1.487587 0.15366310 200
10136 3336      sald  97       3 0.9450000 1.718291 0.18827440 200
10137 3337      sald  97       4 0.9350000 1.688863 0.24894912 200
10138 3338      sald  97       5 0.9250000 1.664361 0.26005744 200
10139 3339      sald  97       6 0.9350000 1.782135 0.25955737 200
10140 3340      sald  97       7 0.9400000 1.830048 0.25217197 200
10141 3341      sald  97       8 0.9500000 1.686671 0.24073107 200
10142 3342      sald  97       9 0.9600000 2.002580 0.32002661 200
10143 3343      sald  97      10 0.8900000 1.550750 0.28302736 200
10144 3344      sald  97      11 0.9550000 1.562045 0.24268163 200
10145 3345      sald  97      12 0.9500000 1.874171 0.26500229 200
10146 3346      sald  97      13 0.9150000 1.584295 0.26653584 200
10147 3347      sald  97      14 0.9750000 1.611636 0.17366117 200
10148 3348      sald  97      15 0.8900000 1.627646 0.32788192 200
10149 3349      sald  97      16 0.9250000 1.668975 0.22716895 200
10150 3350      sald  98       0 0.9550000 2.686867 0.32024948 200
10151 3351      sald  98       1 0.9300000 1.491325 0.16957266 200
10152 3352      sald  98       2 0.9550000 1.686788 0.17542154 200
10153 3353      sald  98       3 0.9400000 1.501796 0.22899981 200
10154 3354      sald  98       4 0.9550000 1.743269 0.20398260 200
10155 3355      sald  98       5 0.9200000 1.561298 0.16671832 200
10156 3356      sald  98       6 0.9350000 1.662168 0.21105055 200
10157 3357      sald  98       7 0.9650000 1.826645 0.19859859 200
10158 3358      sald  98       8 0.9400000 1.765166 0.28113583 200
10159 3359      sald  98       9 0.9350000 1.731139 0.18714863 200
10160 3360      sald  98      10 0.9400000 1.680261 0.24705681 200
10161 3361      sald  98      11 0.9150000 1.702913 0.26893514 200
10162 3362      sald  98      12 0.9100000 1.641707 0.28158419 200
10163 3363      sald  98      13 0.9300000 1.648905 0.23512304 200
10164 3364      sald  98      14 0.9350000 1.657842 0.24720976 200
10165 3365      sald  98      15 0.9300000 1.727879 0.25665261 200
10166 3366      sald  98      16 0.9050000 1.631581 0.30443969 200
10167 3367      sald  99       0 0.9350000 2.483507 0.37685532 200
10168 3368      sald  99       1 0.8900000 1.497826 0.32434069 200
10169 3369      sald  99       2 0.9100000 1.537715 0.25093264 200
10170 3370      sald  99       3 0.9300000 1.630988 0.21643277 200
10171 3371      sald  99       4 0.9350000 1.684717 0.19275214 200
10172 3372      sald  99       5 0.9400000 1.571856 0.18146151 200
10173 3373      sald  99       6 0.9350000 1.740181 0.18608899 200
10174 3374      sald  99       7 0.9250000 1.560488 0.22494400 200
10175 3375      sald  99       8 0.9050000 1.541165 0.25747949 200
10176 3376      sald  99       9 0.8950000 1.636364 0.31426100 200
10177 3377      sald  99      10 0.8950000 1.547037 0.28305760 200
10178 3378      sald  99      11 0.8900000 1.670634 0.36721397 200
10179 3379      sald  99      12 0.8900000 1.700556 0.36151925 200
10180 3380      sald  99      13 0.9150000 1.790373 0.32797497 200
10181 3381      sald  99      14 0.9350000 1.763895 0.26063818 200
10182 3382      sald  99      15 0.9400000 1.873408 0.29817781 200
10183 3383      sald  99      16 0.9200000 1.785097 0.32609176 200
10184 3384      sald 100       0 0.9850000 2.957205 0.29853629 200
10185 3385      sald 100       1 0.9800000 1.915720 0.18819923 200
10186 3386      sald 100       2 0.9300000 1.668741 0.22855089 200
10187 3387      sald 100       3 0.9300000 1.531192 0.20608727 200
10188 3388      sald 100       4 0.9450000 1.723265 0.22784206 200
10189 3389      sald 100       5 0.9400000 1.745350 0.22621594 200
10190 3390      sald 100       6 0.9650000 1.771206 0.16000778 200
10191 3391      sald 100       7 0.9550000 1.751380 0.20142823 200
10192 3392      sald 100       8 0.9400000 1.601631 0.18141316 200
10193 3393      sald 100       9 0.9550000 1.723681 0.19772742 200
10194 3394      sald 100      10 0.9550000 1.815129 0.17845431 200
10195 3395      sald 100      11 0.9300000 1.678205 0.20789598 200
10196 3396      sald 100      12 0.9550000 1.813278 0.20721923 200
10197 3397      sald 100      13 0.9350000 1.828801 0.21196939 200
10198 3398      sald 100      14 0.9450000 1.943969 0.29907796 200
10199 3399      sald 100      15 0.9450000 1.890988 0.25914925 200
10200 3400      sald 100      16 0.9250000 1.993533 0.41934678 200
10201 3401    deep1b   1       0 0.9300000 3.515071 1.10587333 200
10202 3402    deep1b   1       1 0.9250000 1.623311 0.19770373 200
10203 3403    deep1b   1       2 0.9550000 1.703370 0.18312168 200
10204 3404    deep1b   1       3 0.9450000 1.721172 0.20649719 200
10205 3405    deep1b   1       4 0.9550000 1.731713 0.21259165 200
10206 3406    deep1b   1       5 0.9300000 1.650135 0.18728257 200
10207 3407    deep1b   1       6 0.9700000 1.776496 0.18361709 200
10208 3408    deep1b   1       7 0.9350000 1.527114 0.18752787 200
10209 3409    deep1b   1       8 0.9250000 1.616174 0.20112641 200
10210 3410    deep1b   1       9 0.9650000 1.781834 0.16041133 200
10211 3411    deep1b   1      10 0.9450000 1.803746 0.19713962 200
10212 3412    deep1b   1      11 0.9300000 1.681973 0.18969822 200
10213 3413    deep1b   1      12 0.9200000 1.551750 0.21436007 200
10214 3414    deep1b   1      13 0.9200000 1.671516 0.20248574 200
10215 3415    deep1b   1      14 0.9350000 1.689634 0.21774242 200
10216 3416    deep1b   1      15 0.9500000 1.651194 0.19813366 200
10217 3417    deep1b   1      16 0.9450000 1.637315 0.20989574 200
10218 3418    deep1b   2       0 0.9450000 2.855509 0.71970620 200
10219 3419    deep1b   2       1 0.9450000 1.607602 0.17258325 200
10220 3420    deep1b   2       2 0.9550000 1.687504 0.18758135 200
10221 3421    deep1b   2       3 0.9300000 1.529800 0.18308832 200
10222 3422    deep1b   2       4 0.9200000 1.631721 0.20931749 200
10223 3423    deep1b   2       5 0.9150000 1.566499 0.20262553 200
10224 3424    deep1b   2       6 0.8750000 1.506228 0.23798878 200
10225 3425    deep1b   2       7 0.9100000 1.433572 0.18358777 200
10226 3426    deep1b   2       8 0.9400000 1.684717 0.20559688 200
10227 3427    deep1b   2       9 0.9400000 1.554484 0.16977971 200
10228 3428    deep1b   2      10 0.9150000 1.660010 0.23062199 200
10229 3429    deep1b   2      11 0.9650000 1.693094 0.17270124 200
10230 3430    deep1b   2      12 0.9650000 1.746330 0.16582772 200
10231 3431    deep1b   2      13 0.9550000 1.623371 0.18923064 200
10232 3432    deep1b   2      14 0.9250000 1.492248 0.16836098 200
10233 3433    deep1b   2      15 0.9550000 1.671904 0.18626278 200
10234 3434    deep1b   2      16 0.9650000 1.463931 0.15328948 200
10235 3435    deep1b   3       0 0.9650000 3.452589 0.59613687 200
10236 3436    deep1b   3       1 0.9750000 1.740430 0.17599755 200
10237 3437    deep1b   3       2 0.9100000 1.474094 0.20039700 200
10238 3438    deep1b   3       3 0.9350000 1.559292 0.17681014 200
10239 3439    deep1b   3       4 0.9500000 1.671916 0.17776206 200
10240 3440    deep1b   3       5 0.9550000 1.757270 0.16880208 200
10241 3441    deep1b   3       6 0.9300000 1.489476 0.16569008 200
10242 3442    deep1b   3       7 0.9400000 1.761007 0.20535034 200
10243 3443    deep1b   3       8 0.9600000 1.754526 0.16810894 200
10244 3444    deep1b   3       9 0.9450000 1.649089 0.17877733 200
10245 3445    deep1b   3      10 0.9650000 1.722787 0.18971404 200
10246 3446    deep1b   3      11 0.9350000 1.584302 0.16628965 200
10247 3447    deep1b   3      12 0.9200000 1.628753 0.20605383 200
10248 3448    deep1b   3      13 0.9700000 1.817543 0.15674688 200
10249 3449    deep1b   3      14 0.9250000 1.474353 0.18327074 200
10250 3450    deep1b   3      15 0.9500000 1.690300 0.18388064 200
10251 3451    deep1b   3      16 0.9450000 1.710760 0.18597425 200
10252 3452    deep1b   4       0 0.8950000 2.554584 0.76682758 200
10253 3453    deep1b   4       1 0.9550000 1.692607 0.18415181 200
10254 3454    deep1b   4       2 0.9500000 1.615396 0.18992601 200
10255 3455    deep1b   4       3 0.9550000 1.635685 0.16689686 200
10256 3456    deep1b   4       4 0.9650000 1.705080 0.16783682 200
10257 3457    deep1b   4       5 0.9500000 1.603821 0.18056380 200
10258 3458    deep1b   4       6 0.9350000 1.749787 0.21393799 200
10259 3459    deep1b   4       7 0.9600000 1.583688 0.17018684 200
10260 3460    deep1b   4       8 0.9350000 1.658146 0.17920765 200
10261 3461    deep1b   4       9 0.9250000 1.615627 0.19883044 200
10262 3462    deep1b   4      10 0.9550000 1.607212 0.15709627 200
10263 3463    deep1b   4      11 0.9700000 1.760159 0.15609909 200
10264 3464    deep1b   4      12 0.9650000 1.699690 0.19105764 200
10265 3465    deep1b   4      13 0.9350000 1.658617 0.21361695 200
10266 3466    deep1b   4      14 0.9550000 1.614527 0.18922663 200
10267 3467    deep1b   4      15 0.9500000 1.650005 0.18928402 200
10268 3468    deep1b   4      16 0.9500000 1.657772 0.17932757 200
10269 3469    deep1b   5       0 0.9750000 3.699849 0.70939349 200
10270 3470    deep1b   5       1 0.9350000 1.686235 0.20433945 200
10271 3471    deep1b   5       2 0.9700000 1.703709 0.17542912 200
10272 3472    deep1b   5       3 0.9100000 1.627254 0.22142411 200
10273 3473    deep1b   5       4 0.9400000 1.771828 0.20542958 200
10274 3474    deep1b   5       5 0.9550000 1.553819 0.14863901 200
10275 3475    deep1b   5       6 0.9700000 1.683412 0.14063217 200
10276 3476    deep1b   5       7 0.9500000 1.715034 0.17921151 200
10277 3477    deep1b   5       8 0.9150000 1.595110 0.20319444 200
10278 3478    deep1b   5       9 0.9500000 1.606493 0.17631701 200
10279 3479    deep1b   5      10 0.9450000 1.733962 0.20096102 200
10280 3480    deep1b   5      11 0.9400000 1.590568 0.16785551 200
10281 3481    deep1b   5      12 0.9350000 1.681015 0.19933558 200
10282 3482    deep1b   5      13 0.9350000 1.694926 0.21520136 200
10283 3483    deep1b   5      14 0.9550000 1.616691 0.17215192 200
10284 3484    deep1b   5      15 0.9350000 1.631531 0.19202506 200
10285 3485    deep1b   5      16 0.9700000 1.684637 0.15743559 200
10286 3486    deep1b   6       0 0.9500000 3.048409 0.75296356 200
10287 3487    deep1b   6       1 0.9650000 1.605496 0.16185356 200
10288 3488    deep1b   6       2 0.9450000 1.667350 0.19321233 200
10289 3489    deep1b   6       3 0.9200000 1.526113 0.17283614 200
10290 3490    deep1b   6       4 0.8900000 1.624228 0.23743165 200
10291 3491    deep1b   6       5 0.9050000 1.541766 0.23397010 200
10292 3492    deep1b   6       6 0.9000000 1.550925 0.18974150 200
10293 3493    deep1b   6       7 0.9400000 1.502763 0.14784403 200
10294 3494    deep1b   6       8 0.9300000 1.562988 0.16152407 200
10295 3495    deep1b   6       9 0.9550000 1.669085 0.17027973 200
10296 3496    deep1b   6      10 0.9650000 1.632761 0.13847916 200
10297 3497    deep1b   6      11 0.9550000 1.651838 0.18932289 200
10298 3498    deep1b   6      12 0.9650000 1.628798 0.18716449 200
10299 3499    deep1b   6      13 0.9200000 1.541799 0.20973644 200
10300 3500    deep1b   6      14 0.9350000 1.672838 0.18810435 200
10301 3501    deep1b   6      15 0.9700000 1.671463 0.16005561 200
10302 3502    deep1b   6      16 0.9550000 1.688013 0.17974002 200
10303 3503    deep1b   7       0 0.9600000 2.970272 0.51404209 200
10304 3504    deep1b   7       1 0.9550000 1.623893 0.16419777 200
10305 3505    deep1b   7       2 0.9750000 1.677596 0.15557505 200
10306 3506    deep1b   7       3 0.9550000 1.613757 0.17194951 200
10307 3507    deep1b   7       4 0.9450000 1.637823 0.18441471 200
10308 3508    deep1b   7       5 0.9600000 1.642151 0.16562004 200
10309 3509    deep1b   7       6 0.9100000 1.418875 0.16370172 200
10310 3510    deep1b   7       7 0.9400000 1.553471 0.15126466 200
10311 3511    deep1b   7       8 0.9600000 1.734028 0.16026667 200
10312 3512    deep1b   7       9 0.9750000 1.834854 0.17509801 200
10313 3513    deep1b   7      10 0.8500000 1.334133 0.19480417 200
10314 3514    deep1b   7      11 0.9450000 1.566098 0.16240318 200
10315 3515    deep1b   7      12 0.9450000 1.750107 0.17190017 200
10316 3516    deep1b   7      13 0.9350000 1.662220 0.19162411 200
10317 3517    deep1b   7      14 0.9450000 1.546305 0.17594863 200
10318 3518    deep1b   7      15 0.9650000 1.699029 0.16803451 200
10319 3519    deep1b   7      16 0.9550000 1.558116 0.13915720 200
10320 3520    deep1b   8       0 0.9450000 3.202172 0.65185898 200
10321 3521    deep1b   8       1 0.9750000 1.793790 0.14386959 200
10322 3522    deep1b   8       2 0.9600000 1.630001 0.14442543 200
10323 3523    deep1b   8       3 0.9450000 1.620486 0.19017919 200
10324 3524    deep1b   8       4 0.9700000 1.742071 0.16360778 200
10325 3525    deep1b   8       5 0.9400000 1.595493 0.17228272 200
10326 3526    deep1b   8       6 0.9650000 1.642366 0.16144698 200
10327 3527    deep1b   8       7 0.9650000 1.632773 0.16427111 200
10328 3528    deep1b   8       8 0.9100000 1.543901 0.21024176 200
10329 3529    deep1b   8       9 0.9250000 1.456142 0.17764654 200
10330 3530    deep1b   8      10 0.9350000 1.624679 0.18247008 200
10331 3531    deep1b   8      11 0.9250000 1.640227 0.17844359 200
10332 3532    deep1b   8      12 0.9450000 1.661446 0.18703576 200
10333 3533    deep1b   8      13 0.9550000 1.757170 0.16889216 200
10334 3534    deep1b   8      14 0.9300000 1.673406 0.18004236 200
10335 3535    deep1b   8      15 0.9600000 1.716838 0.16992220 200
10336 3536    deep1b   8      16 0.9600000 1.597970 0.14994160 200
10337 3537    deep1b   9       0 0.9650000 3.492408 0.49843038 200
10338 3538    deep1b   9       1 0.9450000 1.506236 0.16418236 200
10339 3539    deep1b   9       2 0.9250000 1.482426 0.17935680 200
10340 3540    deep1b   9       3 0.9650000 1.835514 0.15781840 200
10341 3541    deep1b   9       4 0.9550000 1.651342 0.16747850 200
10342 3542    deep1b   9       5 0.9400000 1.769099 0.19512016 200
10343 3543    deep1b   9       6 0.9650000 1.622631 0.15462681 200
10344 3544    deep1b   9       7 0.9750000 1.761840 0.16485770 200
10345 3545    deep1b   9       8 0.9650000 1.638825 0.14101399 200
10346 3546    deep1b   9       9 0.9450000 1.572316 0.17468489 200
10347 3547    deep1b   9      10 0.9900000 1.815058 0.17809670 200
10348 3548    deep1b   9      11 0.9450000 1.592022 0.16382731 200
10349 3549    deep1b   9      12 0.9650000 1.669773 0.17248591 200
10350 3550    deep1b   9      13 0.9250000 1.567504 0.17789406 200
10351 3551    deep1b   9      14 0.9350000 1.672334 0.18385624 200
10352 3552    deep1b   9      15 0.9550000 1.557895 0.15809297 200
10353 3553    deep1b   9      16 0.9650000 1.730361 0.15093175 200
10354 3554    deep1b  10       0 0.9700000 3.662448 0.64183938 200
10355 3555    deep1b  10       1 0.9000000 1.539944 0.20214550 200
10356 3556    deep1b  10       2 0.9400000 1.605390 0.17078959 200
10357 3557    deep1b  10       3 0.9600000 1.693241 0.17342698 200
10358 3558    deep1b  10       4 0.9350000 1.617443 0.19818704 200
10359 3559    deep1b  10       5 0.9450000 1.510885 0.18097246 200
10360 3560    deep1b  10       6 0.9500000 1.653755 0.19466664 200
10361 3561    deep1b  10       7 0.9600000 1.636609 0.14506310 200
10362 3562    deep1b  10       8 0.9050000 1.546887 0.20835925 200
10363 3563    deep1b  10       9 0.9450000 1.610228 0.16132264 200
10364 3564    deep1b  10      10 0.9650000 1.650187 0.18802983 200
10365 3565    deep1b  10      11 0.9550000 1.557667 0.14316416 200
10366 3566    deep1b  10      12 0.9000000 1.437736 0.21800899 200
10367 3567    deep1b  10      13 0.9100000 1.616802 0.20584865 200
10368 3568    deep1b  10      14 0.9400000 1.581935 0.18452290 200
10369 3569    deep1b  10      15 0.9350000 1.641259 0.16941899 200
10370 3570    deep1b  10      16 0.9550000 1.745702 0.18940583 200
10371 3571    deep1b  11       0 0.9650000 3.050305 0.53856093 200
10372 3572    deep1b  11       1 0.9650000 1.678296 0.16263015 200
10373 3573    deep1b  11       2 0.9650000 1.773766 0.13859491 200
10374 3574    deep1b  11       3 0.9450000 1.648137 0.17725077 200
10375 3575    deep1b  11       4 0.9450000 1.715212 0.18317393 200
10376 3576    deep1b  11       5 0.9550000 1.630298 0.14613579 200
10377 3577    deep1b  11       6 0.9600000 1.651705 0.17092768 200
10378 3578    deep1b  11       7 0.9500000 1.644086 0.16053502 200
10379 3579    deep1b  11       8 0.9550000 1.672789 0.15687919 200
10380 3580    deep1b  11       9 0.9750000 1.780600 0.14447049 200
10381 3581    deep1b  11      10 0.9250000 1.685818 0.20029611 200
10382 3582    deep1b  11      11 0.9700000 1.754293 0.17065216 200
10383 3583    deep1b  11      12 0.9500000 1.761888 0.17115680 200
10384 3584    deep1b  11      13 0.9250000 1.563565 0.16721810 200
10385 3585    deep1b  11      14 0.9500000 1.683204 0.17021322 200
10386 3586    deep1b  11      15 0.9650000 1.724787 0.16060707 200
10387 3587    deep1b  11      16 0.9650000 1.782392 0.16114376 200
10388 3588    deep1b  12       0 0.9250000 2.801754 0.85796272 200
10389 3589    deep1b  12       1 0.9350000 1.532373 0.20816342 200
10390 3590    deep1b  12       2 0.9350000 1.504471 0.20509759 200
10391 3591    deep1b  12       3 0.9350000 1.614639 0.17789104 200
10392 3592    deep1b  12       4 0.9300000 1.522776 0.17659860 200
10393 3593    deep1b  12       5 0.9250000 1.601565 0.22534427 200
10394 3594    deep1b  12       6 0.9450000 1.612487 0.17952505 200
10395 3595    deep1b  12       7 0.9550000 1.698362 0.17965733 200
10396 3596    deep1b  12       8 0.8950000 1.642492 0.25052606 200
10397 3597    deep1b  12       9 0.9300000 1.622582 0.20402532 200
10398 3598    deep1b  12      10 0.9350000 1.670005 0.20906455 200
10399 3599    deep1b  12      11 0.9500000 1.653008 0.17132616 200
10400 3600    deep1b  12      12 0.9350000 1.547431 0.17700008 200
10401 3601    deep1b  12      13 0.9700000 1.813052 0.18419611 200
10402 3602    deep1b  12      14 0.9000000 1.608386 0.23278949 200
10403 3603    deep1b  12      15 0.9100000 1.671937 0.25207002 200
10404 3604    deep1b  12      16 0.9250000 1.635152 0.21106478 200
10405 3605    deep1b  13       0 0.9650000 3.790556 0.80199438 200
10406 3606    deep1b  13       1 0.9350000 1.709523 0.19724221 200
10407 3607    deep1b  13       2 0.9500000 1.689428 0.18688879 200
10408 3608    deep1b  13       3 0.9200000 1.466432 0.16962115 200
10409 3609    deep1b  13       4 0.9500000 1.596743 0.16424106 200
10410 3610    deep1b  13       5 0.9100000 1.656722 0.23185287 200
10411 3611    deep1b  13       6 0.9750000 1.594761 0.15204663 200
10412 3612    deep1b  13       7 0.9700000 1.773716 0.18530037 200
10413 3613    deep1b  13       8 0.9250000 1.642629 0.20413465 200
10414 3614    deep1b  13       9 0.9200000 1.615982 0.19846412 200
10415 3615    deep1b  13      10 0.9600000 1.675842 0.17492638 200
10416 3616    deep1b  13      11 0.9700000 1.635872 0.15046571 200
10417 3617    deep1b  13      12 0.9100000 1.486844 0.20718161 200
10418 3618    deep1b  13      13 0.9400000 1.633563 0.17504093 200
10419 3619    deep1b  13      14 0.9400000 1.648991 0.21037711 200
10420 3620    deep1b  13      15 0.9400000 1.550048 0.18120618 200
10421 3621    deep1b  13      16 0.9400000 1.633230 0.19835610 200
10422 3622    deep1b  14       0 0.9550000 3.092226 0.69475756 200
10423 3623    deep1b  14       1 0.9250000 1.539303 0.19530820 200
10424 3624    deep1b  14       2 0.9750000 1.712117 0.17499766 200
10425 3625    deep1b  14       3 0.9100000 1.554699 0.19210052 200
10426 3626    deep1b  14       4 0.9250000 1.572273 0.20412906 200
10427 3627    deep1b  14       5 0.9050000 1.555410 0.20750228 200
10428 3628    deep1b  14       6 0.9450000 1.647700 0.16741819 200
10429 3629    deep1b  14       7 0.9100000 1.484249 0.18444222 200
10430 3630    deep1b  14       8 0.9500000 1.603845 0.16025485 200
10431 3631    deep1b  14       9 0.9500000 1.617838 0.19822490 200
10432 3632    deep1b  14      10 0.9550000 1.663316 0.20228129 200
10433 3633    deep1b  14      11 0.9400000 1.613979 0.18956788 200
10434 3634    deep1b  14      12 0.8950000 1.462313 0.18353302 200
10435 3635    deep1b  14      13 0.9050000 1.521451 0.21227895 200
10436 3636    deep1b  14      14 0.9600000 1.656785 0.18762789 200
10437 3637    deep1b  14      15 0.9100000 1.577535 0.18234105 200
10438 3638    deep1b  14      16 0.9300000 1.564436 0.18468647 200
10439 3639    deep1b  15       0 0.9400000 3.139263 0.66952195 200
10440 3640    deep1b  15       1 0.9700000 1.745697 0.15909435 200
10441 3641    deep1b  15       2 0.9600000 1.781197 0.17146701 200
10442 3642    deep1b  15       3 0.9250000 1.523753 0.18973838 200
10443 3643    deep1b  15       4 0.9500000 1.713334 0.19438501 200
10444 3644    deep1b  15       5 0.9350000 1.647081 0.17588959 200
10445 3645    deep1b  15       6 0.9600000 1.599651 0.15412803 200
10446 3646    deep1b  15       7 0.9650000 1.705783 0.15090011 200
10447 3647    deep1b  15       8 0.9600000 1.544129 0.14655641 200
10448 3648    deep1b  15       9 0.9350000 1.654915 0.17321151 200
10449 3649    deep1b  15      10 0.9500000 1.607706 0.17288079 200
10450 3650    deep1b  15      11 0.9500000 1.735118 0.17833395 200
10451 3651    deep1b  15      12 0.9450000 1.782453 0.21078920 200
10452 3652    deep1b  15      13 0.9450000 1.660294 0.21445385 200
10453 3653    deep1b  15      14 0.9450000 1.683469 0.17622273 200
10454 3654    deep1b  15      15 0.9300000 1.582148 0.21146290 200
10455 3655    deep1b  15      16 0.9550000 1.643265 0.16906251 200
10456 3656    deep1b  16       0 0.9300000 3.473058 0.79971774 200
10457 3657    deep1b  16       1 0.9400000 1.697621 0.18966902 200
10458 3658    deep1b  16       2 0.9450000 1.694421 0.18046344 200
10459 3659    deep1b  16       3 0.9100000 1.490925 0.20044157 200
10460 3660    deep1b  16       4 0.9650000 1.710288 0.15976091 200
10461 3661    deep1b  16       5 0.9400000 1.668825 0.20235283 200
10462 3662    deep1b  16       6 0.9300000 1.517285 0.17431804 200
10463 3663    deep1b  16       7 0.9850000 1.719339 0.14238036 200
10464 3664    deep1b  16       8 0.9500000 1.701093 0.17494550 200
10465 3665    deep1b  16       9 0.9350000 1.601666 0.17854141 200
10466 3666    deep1b  16      10 0.9000000 1.621805 0.22868259 200
10467 3667    deep1b  16      11 0.9700000 1.690248 0.17638291 200
10468 3668    deep1b  16      12 0.9700000 1.724559 0.16857323 200
10469 3669    deep1b  16      13 0.9400000 1.756215 0.22997091 200
10470 3670    deep1b  16      14 0.9650000 1.685826 0.16742479 200
10471 3671    deep1b  16      15 0.9500000 1.723916 0.19027744 200
10472 3672    deep1b  16      16 0.9300000 1.602798 0.18239041 200
10473 3673    deep1b  17       0 0.9400000 3.145964 0.83634666 200
10474 3674    deep1b  17       1 0.9200000 1.631393 0.19310591 200
10475 3675    deep1b  17       2 0.9500000 1.597189 0.16607082 200
10476 3676    deep1b  17       3 0.9350000 1.623728 0.18369962 200
10477 3677    deep1b  17       4 0.9450000 1.519498 0.17028397 200
10478 3678    deep1b  17       5 0.9050000 1.627734 0.21072223 200
10479 3679    deep1b  17       6 0.9800000 1.632985 0.14830432 200
10480 3680    deep1b  17       7 0.9100000 1.567961 0.22645529 200
10481 3681    deep1b  17       8 0.9350000 1.561052 0.16217065 200
10482 3682    deep1b  17       9 0.9150000 1.438819 0.19868386 200
10483 3683    deep1b  17      10 0.9300000 1.630946 0.18729430 200
10484 3684    deep1b  17      11 0.9200000 1.583669 0.19444122 200
10485 3685    deep1b  17      12 0.9500000 1.601464 0.18736884 200
10486 3686    deep1b  17      13 0.9200000 1.615358 0.21586175 200
10487 3687    deep1b  17      14 0.9200000 1.584889 0.19704819 200
10488 3688    deep1b  17      15 0.9550000 1.749407 0.16564043 200
10489 3689    deep1b  17      16 0.9350000 1.634243 0.19435981 200
10490 3690    deep1b  18       0 0.9350000 3.033895 0.55338109 200
10491 3691    deep1b  18       1 0.9450000 1.582363 0.17514603 200
10492 3692    deep1b  18       2 0.9450000 1.468335 0.16038496 200
10493 3693    deep1b  18       3 0.9500000 1.714553 0.17644857 200
10494 3694    deep1b  18       4 0.9850000 1.835147 0.15701064 200
10495 3695    deep1b  18       5 0.9700000 1.709310 0.17156233 200
10496 3696    deep1b  18       6 0.9700000 1.725234 0.15923537 200
10497 3697    deep1b  18       7 0.9200000 1.605014 0.21158456 200
10498 3698    deep1b  18       8 0.9400000 1.649213 0.19203245 200
10499 3699    deep1b  18       9 0.9450000 1.651530 0.17381385 200
10500 3700    deep1b  18      10 0.9450000 1.695479 0.18787541 200
10501 3701    deep1b  18      11 0.9600000 1.651913 0.17809838 200
10502 3702    deep1b  18      12 0.9350000 1.582344 0.17745741 200
10503 3703    deep1b  18      13 0.9600000 1.887725 0.18284686 200
10504 3704    deep1b  18      14 0.9250000 1.637545 0.19597184 200
10505 3705    deep1b  18      15 0.9500000 1.602631 0.18424796 200
10506 3706    deep1b  18      16 0.9500000 1.651868 0.18634358 200
10507 3707    deep1b  19       0 0.9600000 3.635349 0.59348866 200
10508 3708    deep1b  19       1 0.9650000 1.785664 0.17303954 200
10509 3709    deep1b  19       2 0.9500000 1.550690 0.17711324 200
10510 3710    deep1b  19       3 0.9450000 1.562291 0.18893245 200
10511 3711    deep1b  19       4 0.9850000 1.727575 0.17871757 200
10512 3712    deep1b  19       5 0.9650000 1.693564 0.16627754 200
10513 3713    deep1b  19       6 0.9650000 1.628610 0.16037029 200
10514 3714    deep1b  19       7 0.9700000 1.694224 0.18960225 200
10515 3715    deep1b  19       8 0.9900000 1.731628 0.15151819 200
10516 3716    deep1b  19       9 0.9700000 1.674442 0.15715429 200
10517 3717    deep1b  19      10 0.9600000 1.736908 0.17202585 200
10518 3718    deep1b  19      11 0.9350000 1.543614 0.16897986 200
10519 3719    deep1b  19      12 0.9250000 1.597344 0.19046508 200
10520 3720    deep1b  19      13 0.9600000 1.800734 0.19776793 200
10521 3721    deep1b  19      14 0.9750000 1.782158 0.14685944 200
10522 3722    deep1b  19      15 0.9500000 1.598377 0.16364093 200
10523 3723    deep1b  19      16 0.9500000 1.607628 0.16911282 200
10524 3724    deep1b  20       0 0.9500000 2.859611 0.60841647 200
10525 3725    deep1b  20       1 0.9350000 1.551894 0.17473742 200
10526 3726    deep1b  20       2 0.9700000 1.714813 0.15463924 200
10527 3727    deep1b  20       3 0.9350000 1.629948 0.19302110 200
10528 3728    deep1b  20       4 0.9500000 1.677871 0.19691099 200
10529 3729    deep1b  20       5 0.9700000 1.635296 0.15681514 200
10530 3730    deep1b  20       6 0.9650000 1.782195 0.20195191 200
10531 3731    deep1b  20       7 0.9300000 1.627722 0.17239042 200
10532 3732    deep1b  20       8 0.9500000 1.688807 0.17055582 200
10533 3733    deep1b  20       9 0.9350000 1.581483 0.17810864 200
10534 3734    deep1b  20      10 0.9500000 1.727560 0.20895521 200
10535 3735    deep1b  20      11 0.9250000 1.576913 0.18710971 200
10536 3736    deep1b  20      12 0.9400000 1.534279 0.19167229 200
10537 3737    deep1b  20      13 0.9550000 1.611436 0.17941738 200
10538 3738    deep1b  20      14 0.9200000 1.626216 0.19793328 200
10539 3739    deep1b  20      15 0.9450000 1.654936 0.18458007 200
10540 3740    deep1b  20      16 0.9550000 1.637961 0.19285732 200
10541 3741    deep1b  21       0 0.9400000 3.445402 0.78465742 200
10542 3742    deep1b  21       1 0.9550000 1.687369 0.16694824 200
10543 3743    deep1b  21       2 0.9850000 1.707909 0.14441309 200
10544 3744    deep1b  21       3 0.9750000 1.642871 0.15363238 200
10545 3745    deep1b  21       4 0.9700000 1.753543 0.16829044 200
10546 3746    deep1b  21       5 0.9350000 1.740015 0.18870233 200
10547 3747    deep1b  21       6 0.9450000 1.723568 0.18061083 200
10548 3748    deep1b  21       7 0.9750000 1.704376 0.16847137 200
10549 3749    deep1b  21       8 0.9850000 1.689724 0.16912585 200
10550 3750    deep1b  21       9 0.9650000 1.635392 0.16863817 200
10551 3751    deep1b  21      10 0.9500000 1.688483 0.22266407 200
10552 3752    deep1b  21      11 0.9350000 1.638373 0.20425951 200
10553 3753    deep1b  21      12 0.9450000 1.567743 0.17041601 200
10554 3754    deep1b  21      13 0.9650000 1.743547 0.18163638 200
10555 3755    deep1b  21      14 0.9650000 1.709488 0.18805466 200
10556 3756    deep1b  21      15 0.9550000 1.730921 0.16478220 200
10557 3757    deep1b  21      16 0.9550000 1.677122 0.16379126 200
10558 3758    deep1b  22       0 0.9350000 3.513388 0.70587035 200
10559 3759    deep1b  22       1 0.9600000 1.656678 0.18261721 200
10560 3760    deep1b  22       2 0.9450000 1.621371 0.17641286 200
10561 3761    deep1b  22       3 0.9500000 1.606213 0.17814047 200
10562 3762    deep1b  22       4 0.9700000 1.785484 0.16517720 200
10563 3763    deep1b  22       5 0.9550000 1.797901 0.19893035 200
10564 3764    deep1b  22       6 0.9400000 1.577223 0.17720876 200
10565 3765    deep1b  22       7 0.9500000 1.576859 0.17028794 200
10566 3766    deep1b  22       8 0.9650000 1.575758 0.16040010 200
10567 3767    deep1b  22       9 0.9650000 1.709875 0.16375469 200
10568 3768    deep1b  22      10 0.9350000 1.659324 0.18138315 200
10569 3769    deep1b  22      11 0.9750000 1.698997 0.17054517 200
10570 3770    deep1b  22      12 0.9700000 1.839335 0.18136157 200
10571 3771    deep1b  22      13 0.9500000 1.756378 0.19542423 200
10572 3772    deep1b  22      14 0.9650000 1.698870 0.16273768 200
10573 3773    deep1b  22      15 0.9450000 1.709628 0.18018506 200
10574 3774    deep1b  22      16 0.9600000 1.758249 0.19587184 200
10575 3775    deep1b  23       0 0.9550000 3.614895 0.78924978 200
10576 3776    deep1b  23       1 0.9650000 1.632184 0.16544159 200
10577 3777    deep1b  23       2 0.9550000 1.777662 0.20624590 200
10578 3778    deep1b  23       3 0.9550000 1.666852 0.17959221 200
10579 3779    deep1b  23       4 0.9450000 1.636232 0.17581317 200
10580 3780    deep1b  23       5 0.9550000 1.814352 0.20851189 200
10581 3781    deep1b  23       6 0.9600000 1.742650 0.16912872 200
10582 3782    deep1b  23       7 0.9650000 1.637726 0.15794519 200
10583 3783    deep1b  23       8 0.9600000 1.732928 0.19023321 200
10584 3784    deep1b  23       9 0.9600000 1.653663 0.15710587 200
10585 3785    deep1b  23      10 0.9600000 1.881909 0.19667875 200
10586 3786    deep1b  23      11 0.9700000 1.680489 0.15734581 200
10587 3787    deep1b  23      12 0.9750000 1.824277 0.16449659 200
10588 3788    deep1b  23      13 0.9750000 1.715144 0.16774212 200
10589 3789    deep1b  23      14 0.9100000 1.617542 0.21062295 200
10590 3790    deep1b  23      15 0.9750000 1.746874 0.17192311 200
10591 3791    deep1b  23      16 0.9400000 1.749995 0.20454124 200
10592 3792    deep1b  24       0 0.9850000 3.744813 0.47868072 200
10593 3793    deep1b  24       1 0.9650000 1.722111 0.16519523 200
10594 3794    deep1b  24       2 0.9450000 1.660639 0.19090993 200
10595 3795    deep1b  24       3 0.9700000 1.620178 0.12867462 200
10596 3796    deep1b  24       4 0.9600000 1.783098 0.17557369 200
10597 3797    deep1b  24       5 0.9150000 1.528369 0.20200323 200
10598 3798    deep1b  24       6 0.9300000 1.625094 0.19094196 200
10599 3799    deep1b  24       7 0.9850000 1.733255 0.15460758 200
10600 3800    deep1b  24       8 0.9950000 1.777088 0.12048565 200
10601 3801    deep1b  24       9 0.9300000 1.654067 0.19014415 200
10602 3802    deep1b  24      10 0.9550000 1.698101 0.18094063 200
10603 3803    deep1b  24      11 0.9450000 1.733147 0.18532374 200
10604 3804    deep1b  24      12 0.9600000 1.664906 0.15088744 200
10605 3805    deep1b  24      13 0.9650000 1.733301 0.16573125 200
10606 3806    deep1b  24      14 0.9750000 1.747321 0.15196510 200
10607 3807    deep1b  24      15 0.9750000 1.777014 0.13793251 200
10608 3808    deep1b  24      16 0.9650000 1.805150 0.17394781 200
10609 3809    deep1b  25       0 0.9300000 2.891819 0.67580800 200
10610 3810    deep1b  25       1 0.9450000 1.634823 0.17687987 200
10611 3811    deep1b  25       2 0.9550000 1.750407 0.19315909 200
10612 3812    deep1b  25       3 0.9500000 1.617673 0.18046444 200
10613 3813    deep1b  25       4 0.9250000 1.528573 0.18765826 200
10614 3814    deep1b  25       5 0.9300000 1.641460 0.19008715 200
10615 3815    deep1b  25       6 0.9400000 1.714048 0.19206636 200
10616 3816    deep1b  25       7 0.9750000 1.665452 0.14972889 200
10617 3817    deep1b  25       8 0.9500000 1.737403 0.19029962 200
10618 3818    deep1b  25       9 0.9700000 1.584068 0.14179352 200
10619 3819    deep1b  25      10 0.9600000 1.746270 0.15987797 200
10620 3820    deep1b  25      11 0.9150000 1.552456 0.17687887 200
10621 3821    deep1b  25      12 0.9600000 1.683516 0.15890611 200
10622 3822    deep1b  25      13 0.9350000 1.779868 0.20097677 200
10623 3823    deep1b  25      14 0.9600000 1.532388 0.16153889 200
10624 3824    deep1b  25      15 0.9600000 1.744815 0.19499751 200
10625 3825    deep1b  25      16 0.9300000 1.535927 0.19256363 200
10626 3826    deep1b  26       0 0.9650000 3.001617 0.64121425 200
10627 3827    deep1b  26       1 0.9400000 1.545188 0.17338637 200
10628 3828    deep1b  26       2 0.9400000 1.656173 0.17118232 200
10629 3829    deep1b  26       3 0.9600000 1.603833 0.15610785 200
10630 3830    deep1b  26       4 0.9300000 1.478129 0.17786935 200
10631 3831    deep1b  26       5 0.9550000 1.602275 0.14828849 200
10632 3832    deep1b  26       6 0.9550000 1.591579 0.16470623 200
10633 3833    deep1b  26       7 0.9400000 1.563460 0.16428771 200
10634 3834    deep1b  26       8 0.9400000 1.635455 0.17292664 200
10635 3835    deep1b  26       9 0.9550000 1.584358 0.15429306 200
10636 3836    deep1b  26      10 0.9450000 1.556849 0.16118290 200
10637 3837    deep1b  26      11 0.9300000 1.517999 0.17658860 200
10638 3838    deep1b  26      12 0.9600000 1.563947 0.17045993 200
10639 3839    deep1b  26      13 0.9350000 1.493853 0.18429234 200
10640 3840    deep1b  26      14 0.9700000 1.568908 0.14515765 200
10641 3841    deep1b  26      15 0.9400000 1.509058 0.17352879 200
10642 3842    deep1b  26      16 0.9600000 1.580944 0.16327361 200
10643 3843    deep1b  27       0 0.9700000 3.733232 0.60063613 200
10644 3844    deep1b  27       1 0.9800000 1.793970 0.15847105 200
10645 3845    deep1b  27       2 0.9700000 1.733142 0.17176603 200
10646 3846    deep1b  27       3 0.9750000 1.638675 0.14114900 200
10647 3847    deep1b  27       4 0.9450000 1.687042 0.18940962 200
10648 3848    deep1b  27       5 0.9500000 1.752688 0.15679016 200
10649 3849    deep1b  27       6 0.9200000 1.619973 0.19060477 200
10650 3850    deep1b  27       7 0.9800000 1.761236 0.15722846 200
10651 3851    deep1b  27       8 0.9250000 1.589211 0.18589319 200
10652 3852    deep1b  27       9 0.9750000 1.607793 0.15617932 200
10653 3853    deep1b  27      10 0.9650000 1.697051 0.17250865 200
10654 3854    deep1b  27      11 0.9600000 1.757725 0.16806611 200
10655 3855    deep1b  27      12 0.9550000 1.699976 0.17177412 200
10656 3856    deep1b  27      13 0.9650000 1.784715 0.17929203 200
10657 3857    deep1b  27      14 0.9450000 1.686062 0.18637707 200
10658 3858    deep1b  27      15 0.9650000 1.790040 0.19077258 200
10659 3859    deep1b  27      16 0.9600000 1.691380 0.18858160 200
10660 3860    deep1b  28       0 0.9700000 3.286742 0.48112750 200
10661 3861    deep1b  28       1 0.9750000 1.719904 0.16871865 200
10662 3862    deep1b  28       2 0.9150000 1.569815 0.19066895 200
10663 3863    deep1b  28       3 0.9550000 1.626116 0.14863670 200
10664 3864    deep1b  28       4 0.9550000 1.442301 0.15175739 200
10665 3865    deep1b  28       5 0.9700000 1.677576 0.16108750 200
10666 3866    deep1b  28       6 0.9700000 1.772468 0.14876876 200
10667 3867    deep1b  28       7 0.9400000 1.608292 0.18119354 200
10668 3868    deep1b  28       8 0.9350000 1.532924 0.16315596 200
10669 3869    deep1b  28       9 0.9550000 1.579592 0.16678470 200
10670 3870    deep1b  28      10 0.9600000 1.658144 0.15982932 200
10671 3871    deep1b  28      11 0.9750000 1.729201 0.14562822 200
10672 3872    deep1b  28      12 0.9750000 1.678797 0.13912385 200
10673 3873    deep1b  28      13 0.9600000 1.667393 0.16905665 200
10674 3874    deep1b  28      14 0.9700000 1.810475 0.16332702 200
10675 3875    deep1b  28      15 0.9450000 1.572161 0.17227183 200
10676 3876    deep1b  28      16 0.9700000 1.776211 0.16916210 200
10677 3877    deep1b  29       0 0.9500000 3.417110 0.62120828 200
10678 3878    deep1b  29       1 0.9500000 1.563620 0.20279349 200
10679 3879    deep1b  29       2 0.9650000 1.591611 0.16529742 200
10680 3880    deep1b  29       3 0.9600000 1.650997 0.17460560 200
10681 3881    deep1b  29       4 0.9500000 1.547862 0.16015717 200
10682 3882    deep1b  29       5 0.9250000 1.565714 0.17695966 200
10683 3883    deep1b  29       6 0.9800000 1.799230 0.16657195 200
10684 3884    deep1b  29       7 0.9750000 1.705963 0.16513353 200
10685 3885    deep1b  29       8 0.9550000 1.708651 0.16699882 200
10686 3886    deep1b  29       9 0.9750000 1.728388 0.16262374 200
10687 3887    deep1b  29      10 0.9600000 1.644091 0.17112750 200
10688 3888    deep1b  29      11 0.9350000 1.585414 0.20271658 200
10689 3889    deep1b  29      12 0.9750000 1.859061 0.17000336 200
10690 3890    deep1b  29      13 0.9550000 1.656313 0.17827621 200
10691 3891    deep1b  29      14 0.9350000 1.605013 0.18425679 200
10692 3892    deep1b  29      15 0.9550000 1.617647 0.18719818 200
10693 3893    deep1b  29      16 0.9650000 1.753685 0.18556091 200
10694 3894    deep1b  30       0 0.9650000 3.883819 0.69992019 200
10695 3895    deep1b  30       1 0.9650000 1.796611 0.18541546 200
10696 3896    deep1b  30       2 0.9800000 1.823721 0.19072194 200
10697 3897    deep1b  30       3 0.9500000 1.749248 0.18730429 200
10698 3898    deep1b  30       4 0.9650000 1.807221 0.17452206 200
10699 3899    deep1b  30       5 0.9750000 1.765577 0.17681779 200
10700 3900    deep1b  30       6 0.9200000 1.642373 0.17930512 200
10701 3901    deep1b  30       7 0.9650000 1.776875 0.17322697 200
10702 3902    deep1b  30       8 0.9500000 1.665415 0.17602859 200
10703 3903    deep1b  30       9 0.9350000 1.721573 0.21193549 200
10704 3904    deep1b  30      10 0.9550000 1.834490 0.17303870 200
10705 3905    deep1b  30      11 0.9300000 1.687748 0.19239618 200
10706 3906    deep1b  30      12 0.9500000 1.724140 0.16610128 200
10707 3907    deep1b  30      13 0.9850000 1.913667 0.16857496 200
10708 3908    deep1b  30      14 0.9500000 1.707683 0.17494651 200
10709 3909    deep1b  30      15 0.9500000 1.738892 0.20362364 200
10710 3910    deep1b  30      16 0.9700000 1.862794 0.16024569 200
10711 3911    deep1b  31       0 0.9850000 3.250775 0.40140963 200
10712 3912    deep1b  31       1 0.9350000 1.556114 0.18559447 200
10713 3913    deep1b  31       2 0.9550000 1.571940 0.18093297 200
10714 3914    deep1b  31       3 0.9450000 1.527709 0.16356439 200
10715 3915    deep1b  31       4 0.9500000 1.746402 0.19856582 200
10716 3916    deep1b  31       5 0.9350000 1.570951 0.17527291 200
10717 3917    deep1b  31       6 0.9600000 1.669128 0.17555479 200
10718 3918    deep1b  31       7 0.9200000 1.481767 0.17464305 200
10719 3919    deep1b  31       8 0.9750000 1.719433 0.12405195 200
10720 3920    deep1b  31       9 0.9700000 1.520232 0.13921348 200
10721 3921    deep1b  31      10 0.9450000 1.706594 0.19089799 200
10722 3922    deep1b  31      11 0.9250000 1.581818 0.20196838 200
10723 3923    deep1b  31      12 0.9450000 1.528859 0.15062318 200
10724 3924    deep1b  31      13 0.9250000 1.537946 0.19304413 200
10725 3925    deep1b  31      14 0.9050000 1.476864 0.19170062 200
10726 3926    deep1b  31      15 0.9850000 1.733308 0.15404097 200
10727 3927    deep1b  31      16 0.9550000 1.625816 0.16713348 200
10728 3928    deep1b  32       0 0.9400000 3.043799 0.64040023 200
10729 3929    deep1b  32       1 0.9500000 1.561799 0.17023781 200
10730 3930    deep1b  32       2 0.9350000 1.554774 0.19890998 200
10731 3931    deep1b  32       3 0.9450000 1.654809 0.17721861 200
10732 3932    deep1b  32       4 0.9600000 1.540581 0.17515811 200
10733 3933    deep1b  32       5 0.9750000 1.690808 0.15578070 200
10734 3934    deep1b  32       6 0.9200000 1.535694 0.19478115 200
10735 3935    deep1b  32       7 0.9100000 1.477635 0.16529718 200
10736 3936    deep1b  32       8 0.9600000 1.621365 0.14794582 200
10737 3937    deep1b  32       9 0.9650000 1.659544 0.16684603 200
10738 3938    deep1b  32      10 0.9600000 1.705813 0.19098813 200
10739 3939    deep1b  32      11 0.9350000 1.680995 0.22555678 200
10740 3940    deep1b  32      12 0.9150000 1.511609 0.19264183 200
10741 3941    deep1b  32      13 0.9450000 1.547325 0.15356588 200
10742 3942    deep1b  32      14 0.9150000 1.585671 0.20461723 200
10743 3943    deep1b  32      15 0.9250000 1.663424 0.19519265 200
10744 3944    deep1b  32      16 0.8950000 1.515484 0.20464925 200
10745 3945    deep1b  33       0 0.9300000 2.929440 1.07211079 200
10746 3946    deep1b  33       1 0.9300000 1.602964 0.18540918 200
10747 3947    deep1b  33       2 0.9600000 1.665772 0.20304140 200
10748 3948    deep1b  33       3 0.9550000 1.607594 0.17086189 200
10749 3949    deep1b  33       4 0.9250000 1.558675 0.19304175 200
10750 3950    deep1b  33       5 0.9000000 1.536721 0.20664594 200
10751 3951    deep1b  33       6 0.9300000 1.515776 0.17376925 200
10752 3952    deep1b  33       7 0.9250000 1.671427 0.19566409 200
10753 3953    deep1b  33       8 0.9400000 1.606388 0.18020991 200
10754 3954    deep1b  33       9 0.9350000 1.621027 0.19613995 200
10755 3955    deep1b  33      10 0.9350000 1.680391 0.20244056 200
10756 3956    deep1b  33      11 0.9200000 1.538258 0.17257899 200
10757 3957    deep1b  33      12 0.9400000 1.649342 0.18856870 200
10758 3958    deep1b  33      13 0.9450000 1.665649 0.21285536 200
10759 3959    deep1b  33      14 0.9450000 1.628010 0.19365141 200
10760 3960    deep1b  33      15 0.9100000 1.652470 0.20961310 200
10761 3961    deep1b  33      16 0.9300000 1.601886 0.20671336 200
10762 3962    deep1b  34       0 0.9350000 3.358942 0.75709752 200
10763 3963    deep1b  34       1 0.9550000 1.733037 0.17587998 200
10764 3964    deep1b  34       2 0.9500000 1.689895 0.21756259 200
10765 3965    deep1b  34       3 0.9050000 1.562009 0.20494128 200
10766 3966    deep1b  34       4 0.9350000 1.621640 0.20197965 200
10767 3967    deep1b  34       5 0.9550000 1.582306 0.14879108 200
10768 3968    deep1b  34       6 0.9750000 1.724898 0.14874551 200
10769 3969    deep1b  34       7 0.9800000 1.638261 0.15042361 200
10770 3970    deep1b  34       8 0.9700000 1.783642 0.15763382 200
10771 3971    deep1b  34       9 0.9450000 1.598151 0.13138402 200
10772 3972    deep1b  34      10 0.9700000 1.689628 0.20014422 200
10773 3973    deep1b  34      11 0.9750000 1.708942 0.16700114 200
10774 3974    deep1b  34      12 0.9750000 1.789422 0.15072427 200
10775 3975    deep1b  34      13 0.9400000 1.748026 0.20409203 200
10776 3976    deep1b  34      14 0.9650000 1.625018 0.14013344 200
10777 3977    deep1b  34      15 0.9700000 1.783179 0.17074232 200
10778 3978    deep1b  34      16 0.9600000 1.781026 0.17419194 200
10779 3979    deep1b  35       0 0.9550000 2.656716 0.49706223 200
10780 3980    deep1b  35       1 0.9800000 1.783120 0.17136459 200
10781 3981    deep1b  35       2 0.9800000 1.676991 0.14592204 200
10782 3982    deep1b  35       3 0.9150000 1.560964 0.18365031 200
10783 3983    deep1b  35       4 0.9450000 1.692906 0.19003557 200
10784 3984    deep1b  35       5 0.9600000 1.774239 0.17261286 200
10785 3985    deep1b  35       6 0.9650000 1.577976 0.15423550 200
10786 3986    deep1b  35       7 0.9600000 1.710025 0.16726414 200
10787 3987    deep1b  35       8 0.9550000 1.627994 0.14579057 200
10788 3988    deep1b  35       9 0.9700000 1.691431 0.14478071 200
10789 3989    deep1b  35      10 0.9750000 1.790089 0.15818461 200
10790 3990    deep1b  35      11 0.9450000 1.591395 0.17312694 200
10791 3991    deep1b  35      12 0.9350000 1.501356 0.17592621 200
10792 3992    deep1b  35      13 0.9150000 1.554161 0.22471813 200
10793 3993    deep1b  35      14 0.9650000 1.604080 0.13377942 200
10794 3994    deep1b  35      15 0.9800000 1.730902 0.16314999 200
10795 3995    deep1b  35      16 0.9450000 1.544394 0.17121234 200
10796 3996    deep1b  36       0 0.9650000 3.559419 0.73837903 200
10797 3997    deep1b  36       1 0.9350000 1.618833 0.17971275 200
10798 3998    deep1b  36       2 0.9300000 1.700576 0.22160534 200
10799 3999    deep1b  36       3 0.9450000 1.655054 0.19203901 200
10800 4000    deep1b  36       4 0.9650000 1.652181 0.16588897 200
10801 4001    deep1b  36       5 0.9650000 1.843548 0.20407277 200
10802 4002    deep1b  36       6 0.9100000 1.591022 0.20040499 200
10803 4003    deep1b  36       7 0.9300000 1.664146 0.21738956 200
10804 4004    deep1b  36       8 0.9450000 1.612138 0.18043833 200
10805 4005    deep1b  36       9 0.9650000 1.697146 0.17108886 200
10806 4006    deep1b  36      10 0.9400000 1.667060 0.21919791 200
10807 4007    deep1b  36      11 0.9550000 1.701005 0.21693538 200
10808 4008    deep1b  36      12 0.9500000 1.673185 0.19860864 200
10809 4009    deep1b  36      13 0.9100000 1.560641 0.18896203 200
10810 4010    deep1b  36      14 0.9600000 1.788223 0.18182027 200
10811 4011    deep1b  36      15 0.9450000 1.543206 0.17879755 200
10812 4012    deep1b  36      16 0.9400000 1.679600 0.17860069 200
10813 4013    deep1b  37       0 0.9500000 3.139856 0.72955281 200
10814 4014    deep1b  37       1 0.9450000 1.671851 0.17947601 200
10815 4015    deep1b  37       2 0.9500000 1.570456 0.18700713 200
10816 4016    deep1b  37       3 0.9350000 1.716922 0.17760509 200
10817 4017    deep1b  37       4 0.9650000 1.617197 0.14237267 200
10818 4018    deep1b  37       5 0.9450000 1.651071 0.18498196 200
10819 4019    deep1b  37       6 0.9600000 1.666095 0.16475681 200
10820 4020    deep1b  37       7 0.9700000 1.729409 0.17320873 200
10821 4021    deep1b  37       8 0.9100000 1.508318 0.19842200 200
10822 4022    deep1b  37       9 0.9250000 1.525794 0.15491380 200
10823 4023    deep1b  37      10 0.9100000 1.590909 0.18826997 200
10824 4024    deep1b  37      11 0.9550000 1.611248 0.14380224 200
10825 4025    deep1b  37      12 0.9500000 1.758987 0.19499855 200
10826 4026    deep1b  37      13 0.9750000 1.783150 0.16838718 200
10827 4027    deep1b  37      14 0.9450000 1.587111 0.18155152 200
10828 4028    deep1b  37      15 0.9550000 1.685649 0.16452530 200
10829 4029    deep1b  37      16 0.9550000 1.559705 0.16583689 200
10830 4030    deep1b  38       0 0.9600000 3.044611 0.51604740 200
10831 4031    deep1b  38       1 0.9500000 1.540155 0.17184675 200
10832 4032    deep1b  38       2 0.9450000 1.540951 0.18395216 200
10833 4033    deep1b  38       3 0.9500000 1.624591 0.16986929 200
10834 4034    deep1b  38       4 0.9500000 1.692020 0.19638761 200
10835 4035    deep1b  38       5 0.9350000 1.489175 0.15470661 200
10836 4036    deep1b  38       6 0.9300000 1.527277 0.16581949 200
10837 4037    deep1b  38       7 0.9600000 1.501634 0.14801675 200
10838 4038    deep1b  38       8 0.9500000 1.586035 0.18974728 200
10839 4039    deep1b  38       9 0.9750000 1.610124 0.15245524 200
10840 4040    deep1b  38      10 0.9600000 1.733709 0.16586684 200
10841 4041    deep1b  38      11 0.9650000 1.586062 0.15262232 200
10842 4042    deep1b  38      12 0.9550000 1.625153 0.18789012 200
10843 4043    deep1b  38      13 0.9650000 1.733761 0.18037910 200
10844 4044    deep1b  38      14 0.9750000 1.824595 0.15753166 200
10845 4045    deep1b  38      15 0.9400000 1.531555 0.16279129 200
10846 4046    deep1b  38      16 0.9450000 1.590950 0.16100893 200
10847 4047    deep1b  39       0 0.9450000 3.599126 0.81481625 200
10848 4048    deep1b  39       1 0.9650000 1.712457 0.17535661 200
10849 4049    deep1b  39       2 0.9400000 1.593073 0.17110661 200
10850 4050    deep1b  39       3 0.9700000 1.738946 0.17901985 200
10851 4051    deep1b  39       4 0.9450000 1.572169 0.16268999 200
10852 4052    deep1b  39       5 0.9400000 1.638018 0.18106509 200
10853 4053    deep1b  39       6 0.9750000 1.723243 0.14713047 200
10854 4054    deep1b  39       7 0.9650000 1.640604 0.16839007 200
10855 4055    deep1b  39       8 0.9750000 1.806952 0.14645362 200
10856 4056    deep1b  39       9 0.9550000 1.765410 0.17217428 200
10857 4057    deep1b  39      10 0.9650000 1.701513 0.17594981 200
10858 4058    deep1b  39      11 0.9450000 1.677928 0.17270541 200
10859 4059    deep1b  39      12 0.9400000 1.798384 0.19687823 200
10860 4060    deep1b  39      13 0.9200000 1.742817 0.22086284 200
10861 4061    deep1b  39      14 0.9500000 1.622649 0.19891467 200
10862 4062    deep1b  39      15 0.9550000 1.787046 0.20615288 200
10863 4063    deep1b  39      16 0.9500000 1.764903 0.20987867 200
10864 4064    deep1b  40       0 0.9150000 3.296294 0.98523453 200
10865 4065    deep1b  40       1 0.9250000 1.603611 0.22072941 200
10866 4066    deep1b  40       2 0.9300000 1.693223 0.21378770 200
10867 4067    deep1b  40       3 0.9250000 1.654390 0.21999033 200
10868 4068    deep1b  40       4 0.9200000 1.630073 0.22172616 200
10869 4069    deep1b  40       5 0.9000000 1.582545 0.19757129 200
10870 4070    deep1b  40       6 0.9400000 1.654046 0.18881055 200
10871 4071    deep1b  40       7 0.9450000 1.624879 0.19356829 200
10872 4072    deep1b  40       8 0.9500000 1.691641 0.17876602 200
10873 4073    deep1b  40       9 0.9650000 1.656838 0.15082806 200
10874 4074    deep1b  40      10 0.9300000 1.579502 0.19852075 200
10875 4075    deep1b  40      11 0.9250000 1.683663 0.22460385 200
10876 4076    deep1b  40      12 0.9400000 1.455528 0.16430210 200
10877 4077    deep1b  40      13 0.9350000 1.575925 0.17821354 200
10878 4078    deep1b  40      14 0.9450000 1.634917 0.16742056 200
10879 4079    deep1b  40      15 0.9350000 1.640073 0.20021917 200
10880 4080    deep1b  40      16 0.9350000 1.608743 0.19363160 200
10881 4081    deep1b  41       0 0.9900000 3.604766 0.42942995 200
10882 4082    deep1b  41       1 0.9650000 1.696082 0.17302449 200
10883 4083    deep1b  41       2 0.9650000 1.611913 0.18414323 200
10884 4084    deep1b  41       3 0.9650000 1.855305 0.18838647 200
10885 4085    deep1b  41       4 0.9900000 1.751764 0.15019556 200
10886 4086    deep1b  41       5 0.9550000 1.653722 0.18980836 200
10887 4087    deep1b  41       6 0.9550000 1.682366 0.16673531 200
10888 4088    deep1b  41       7 0.9500000 1.655719 0.18506734 200
10889 4089    deep1b  41       8 0.9150000 1.579423 0.20002153 200
10890 4090    deep1b  41       9 0.9300000 1.629855 0.19962982 200
10891 4091    deep1b  41      10 0.9650000 1.850863 0.18695444 200
10892 4092    deep1b  41      11 0.9650000 1.812089 0.17713449 200
10893 4093    deep1b  41      12 0.9700000 1.715249 0.14514025 200
10894 4094    deep1b  41      13 0.9650000 1.758616 0.20356679 200
10895 4095    deep1b  41      14 0.9550000 1.712184 0.16181357 200
10896 4096    deep1b  41      15 0.9150000 1.685779 0.20274430 200
10897 4097    deep1b  41      16 0.9850000 1.754603 0.14489907 200
10898 4098    deep1b  42       0 0.9550000 3.324659 0.64081751 200
10899 4099    deep1b  42       1 0.9450000 1.586427 0.17874896 200
10900 4100    deep1b  42       2 0.9500000 1.770874 0.19624925 200
10901 4101    deep1b  42       3 0.9300000 1.631947 0.17240904 200
10902 4102    deep1b  42       4 0.9650000 1.784040 0.18377255 200
10903 4103    deep1b  42       5 0.9150000 1.483175 0.16765254 200
10904 4104    deep1b  42       6 0.9600000 1.621571 0.14481059 200
10905 4105    deep1b  42       7 0.9400000 1.636717 0.17991393 200
10906 4106    deep1b  42       8 0.9650000 1.684812 0.17715519 200
10907 4107    deep1b  42       9 0.9600000 1.621965 0.17081373 200
10908 4108    deep1b  42      10 0.9650000 1.566129 0.14994219 200
10909 4109    deep1b  42      11 0.9600000 1.684842 0.18000055 200
10910 4110    deep1b  42      12 0.9400000 1.734737 0.23144601 200
10911 4111    deep1b  42      13 0.9700000 1.642037 0.15981919 200
10912 4112    deep1b  42      14 0.9450000 1.729712 0.20235074 200
10913 4113    deep1b  42      15 0.9300000 1.562894 0.18130178 200
10914 4114    deep1b  42      16 0.9750000 1.810811 0.17098993 200
10915 4115    deep1b  43       0 0.9350000 3.179318 0.71290300 200
10916 4116    deep1b  43       1 0.9200000 1.656328 0.18882002 200
10917 4117    deep1b  43       2 0.9300000 1.597877 0.17515132 200
10918 4118    deep1b  43       3 0.9550000 1.602587 0.15427660 200
10919 4119    deep1b  43       4 0.9650000 1.736685 0.18404588 200
10920 4120    deep1b  43       5 0.9300000 1.549474 0.18616251 200
10921 4121    deep1b  43       6 0.9650000 1.637637 0.16448426 200
10922 4122    deep1b  43       7 0.9450000 1.702784 0.22782551 200
10923 4123    deep1b  43       8 0.9350000 1.634935 0.18584550 200
10924 4124    deep1b  43       9 0.9500000 1.595292 0.18117060 200
10925 4125    deep1b  43      10 0.9550000 1.610549 0.17373673 200
10926 4126    deep1b  43      11 0.9250000 1.586867 0.16124000 200
10927 4127    deep1b  43      12 0.9450000 1.622935 0.17304232 200
10928 4128    deep1b  43      13 0.9350000 1.574235 0.21162245 200
10929 4129    deep1b  43      14 0.9700000 1.737262 0.16608337 200
10930 4130    deep1b  43      15 0.9800000 1.727813 0.15884803 200
10931 4131    deep1b  43      16 0.9550000 1.597093 0.17745384 200
10932 4132    deep1b  44       0 0.9450000 3.029871 0.58367502 200
10933 4133    deep1b  44       1 0.9750000 1.835339 0.18087165 200
10934 4134    deep1b  44       2 0.9650000 1.657363 0.17951971 200
10935 4135    deep1b  44       3 0.9250000 1.702318 0.21731700 200
10936 4136    deep1b  44       4 0.9750000 1.736876 0.17336795 200
10937 4137    deep1b  44       5 0.9600000 1.652493 0.16018757 200
10938 4138    deep1b  44       6 0.9200000 1.582769 0.18798816 200
10939 4139    deep1b  44       7 0.9750000 1.701824 0.16840288 200
10940 4140    deep1b  44       8 0.9250000 1.645048 0.19248396 200
10941 4141    deep1b  44       9 0.9700000 1.520375 0.13428928 200
10942 4142    deep1b  44      10 0.9800000 1.759082 0.16504584 200
10943 4143    deep1b  44      11 0.9450000 1.538519 0.17916913 200
10944 4144    deep1b  44      12 0.9800000 1.854294 0.15682908 200
10945 4145    deep1b  44      13 0.9300000 1.681974 0.22000667 200
10946 4146    deep1b  44      14 0.9650000 1.792413 0.18756106 200
10947 4147    deep1b  44      15 0.9300000 1.577901 0.18314580 200
10948 4148    deep1b  44      16 0.9700000 1.586051 0.15520186 200
10949 4149    deep1b  45       0 0.9600000 3.229209 0.47516981 200
10950 4150    deep1b  45       1 0.9700000 1.642768 0.16230464 200
10951 4151    deep1b  45       2 0.9550000 1.607776 0.18458173 200
10952 4152    deep1b  45       3 0.9550000 1.672088 0.18518590 200
10953 4153    deep1b  45       4 0.9850000 1.775123 0.13918389 200
10954 4154    deep1b  45       5 0.9700000 1.597664 0.14497738 200
10955 4155    deep1b  45       6 0.9750000 1.756453 0.13824856 200
10956 4156    deep1b  45       7 0.9300000 1.497471 0.16939942 200
10957 4157    deep1b  45       8 0.9350000 1.755713 0.18466452 200
10958 4158    deep1b  45       9 0.9350000 1.534810 0.18146486 200
10959 4159    deep1b  45      10 0.9550000 1.685480 0.17340217 200
10960 4160    deep1b  45      11 0.9400000 1.613101 0.16637714 200
10961 4161    deep1b  45      12 0.9400000 1.651106 0.19114988 200
10962 4162    deep1b  45      13 0.9600000 1.741590 0.16427136 200
10963 4163    deep1b  45      14 0.9850000 1.894411 0.15461639 200
10964 4164    deep1b  45      15 0.9700000 1.632751 0.19072098 200
10965 4165    deep1b  45      16 0.9600000 1.574106 0.15991685 200
10966 4166    deep1b  46       0 0.9400000 3.253343 0.72649865 200
10967 4167    deep1b  46       1 0.9300000 1.635167 0.19715961 200
10968 4168    deep1b  46       2 0.9350000 1.606684 0.18487651 200
10969 4169    deep1b  46       3 0.9450000 1.519345 0.16220797 200
10970 4170    deep1b  46       4 0.9650000 1.616982 0.15049299 200
10971 4171    deep1b  46       5 0.9550000 1.582792 0.15803753 200
10972 4172    deep1b  46       6 0.9400000 1.660105 0.20001160 200
10973 4173    deep1b  46       7 0.9550000 1.749273 0.18223678 200
10974 4174    deep1b  46       8 0.9600000 1.657691 0.16814820 200
10975 4175    deep1b  46       9 0.9300000 1.568727 0.16699299 200
10976 4176    deep1b  46      10 0.9200000 1.613803 0.24008974 200
10977 4177    deep1b  46      11 0.9400000 1.639189 0.18147314 200
10978 4178    deep1b  46      12 0.9500000 1.584155 0.18734555 200
10979 4179    deep1b  46      13 0.9750000 1.729350 0.15729986 200
10980 4180    deep1b  46      14 0.9350000 1.681302 0.18935575 200
10981 4181    deep1b  46      15 0.9550000 1.649535 0.16809145 200
10982 4182    deep1b  46      16 0.9350000 1.714211 0.19029177 200
10983 4183    deep1b  47       0 0.9750000 3.240147 0.52324905 200
10984 4184    deep1b  47       1 0.9700000 1.819273 0.17280567 200
10985 4185    deep1b  47       2 0.9550000 1.765447 0.18233355 200
10986 4186    deep1b  47       3 0.9550000 1.627893 0.19378832 200
10987 4187    deep1b  47       4 0.9700000 1.659443 0.16141849 200
10988 4188    deep1b  47       5 0.9550000 1.550282 0.16081442 200
10989 4189    deep1b  47       6 0.9450000 1.597303 0.17465100 200
10990 4190    deep1b  47       7 0.9650000 1.758484 0.17529357 200
10991 4191    deep1b  47       8 0.9600000 1.641356 0.14277661 200
10992 4192    deep1b  47       9 0.9600000 1.591647 0.16970668 200
10993 4193    deep1b  47      10 0.9750000 1.766191 0.16107514 200
10994 4194    deep1b  47      11 0.9350000 1.698814 0.20628458 200
10995 4195    deep1b  47      12 0.9450000 1.668063 0.19797837 200
10996 4196    deep1b  47      13 0.9450000 1.653447 0.18053450 200
10997 4197    deep1b  47      14 0.9350000 1.591484 0.16062234 200
10998 4198    deep1b  47      15 0.9400000 1.595414 0.17797464 200
10999 4199    deep1b  47      16 0.9500000 1.695837 0.19353530 200
11000 4200    deep1b  48       0 0.9300000 2.848235 0.83310251 200
11001 4201    deep1b  48       1 0.9250000 1.777418 0.22522338 200
11002 4202    deep1b  48       2 0.9600000 1.508049 0.14557767 200
11003 4203    deep1b  48       3 0.9600000 1.668834 0.18667276 200
11004 4204    deep1b  48       4 0.9300000 1.730677 0.22880617 200
11005 4205    deep1b  48       5 0.9750000 1.787966 0.17962550 200
11006 4206    deep1b  48       6 0.9450000 1.599057 0.18368894 200
11007 4207    deep1b  48       7 0.8850000 1.462877 0.22228682 200
11008 4208    deep1b  48       8 0.9300000 1.628916 0.18528733 200
11009 4209    deep1b  48       9 0.9350000 1.628581 0.19038181 200
11010 4210    deep1b  48      10 0.9200000 1.609707 0.20664624 200
11011 4211    deep1b  48      11 0.9300000 1.742730 0.21252485 200
11012 4212    deep1b  48      12 0.9150000 1.604574 0.19239714 200
11013 4213    deep1b  48      13 0.9300000 1.663577 0.19584601 200
11014 4214    deep1b  48      14 0.9400000 1.692173 0.18786661 200
11015 4215    deep1b  48      15 0.9400000 1.730128 0.20115870 200
11016 4216    deep1b  48      16 0.9300000 1.685312 0.19739594 200
11017 4217    deep1b  49       0 0.9300000 3.399586 1.02780084 200
11018 4218    deep1b  49       1 0.9300000 1.652987 0.20941627 200
11019 4219    deep1b  49       2 0.9550000 1.779102 0.20482807 200
11020 4220    deep1b  49       3 0.9600000 1.659258 0.17916081 200
11021 4221    deep1b  49       4 0.9150000 1.675049 0.23315358 200
11022 4222    deep1b  49       5 0.9100000 1.636506 0.21984793 200
11023 4223    deep1b  49       6 0.9450000 1.637555 0.16699160 200
11024 4224    deep1b  49       7 0.9350000 1.727353 0.20545288 200
11025 4225    deep1b  49       8 0.9700000 1.912943 0.19093336 200
11026 4226    deep1b  49       9 0.9250000 1.605776 0.19770207 200
11027 4227    deep1b  49      10 0.9250000 1.764959 0.25497412 200
11028 4228    deep1b  49      11 0.9200000 1.629597 0.18951371 200
11029 4229    deep1b  49      12 0.9350000 1.748624 0.20915039 200
11030 4230    deep1b  49      13 0.9450000 1.640590 0.18779421 200
11031 4231    deep1b  49      14 0.9100000 1.582151 0.19448677 200
11032 4232    deep1b  49      15 0.9400000 1.767369 0.23464880 200
11033 4233    deep1b  49      16 0.9400000 1.694709 0.18374718 200
11034 4234    deep1b  50       0 0.9150000 2.652722 0.71687947 200
11035 4235    deep1b  50       1 0.9200000 1.548059 0.17029984 200
11036 4236    deep1b  50       2 0.9650000 1.714959 0.18201295 200
11037 4237    deep1b  50       3 0.9400000 1.730673 0.19477124 200
11038 4238    deep1b  50       4 0.9400000 1.571471 0.17061690 200
11039 4239    deep1b  50       5 0.9550000 1.757978 0.18439263 200
11040 4240    deep1b  50       6 0.9550000 1.613038 0.18013156 200
11041 4241    deep1b  50       7 0.9300000 1.668663 0.18072889 200
11042 4242    deep1b  50       8 0.9800000 1.751271 0.14715288 200
11043 4243    deep1b  50       9 0.9500000 1.646149 0.17766507 200
11044 4244    deep1b  50      10 0.9550000 1.601252 0.14630474 200
11045 4245    deep1b  50      11 0.9350000 1.569511 0.17173562 200
11046 4246    deep1b  50      12 0.9350000 1.551659 0.16470491 200
11047 4247    deep1b  50      13 0.9400000 1.702083 0.22025131 200
11048 4248    deep1b  50      14 0.9600000 1.681368 0.18339917 200
11049 4249    deep1b  50      15 0.9300000 1.600279 0.17363372 200
11050 4250    deep1b  50      16 0.9550000 1.615427 0.14014019 200
11051 4251    deep1b  51       0 0.9300000 3.072563 0.85622830 200
11052 4252    deep1b  51       1 0.9450000 1.675161 0.17982319 200
11053 4253    deep1b  51       2 0.9450000 1.613262 0.17468458 200
11054 4254    deep1b  51       3 0.9550000 1.688107 0.17422485 200
11055 4255    deep1b  51       4 0.9600000 1.684141 0.16762112 200
11056 4256    deep1b  51       5 0.9650000 1.673030 0.15280990 200
11057 4257    deep1b  51       6 0.9600000 1.557303 0.14610626 200
11058 4258    deep1b  51       7 0.9650000 1.659724 0.15181020 200
11059 4259    deep1b  51       8 0.8900000 1.558334 0.22009637 200
11060 4260    deep1b  51       9 0.9550000 1.585776 0.16043741 200
11061 4261    deep1b  51      10 0.9500000 1.666329 0.16782092 200
11062 4262    deep1b  51      11 0.9450000 1.699523 0.18664612 200
11063 4263    deep1b  51      12 0.9400000 1.599390 0.18534664 200
11064 4264    deep1b  51      13 0.9750000 1.662436 0.16185922 200
11065 4265    deep1b  51      14 0.9400000 1.600042 0.17414294 200
11066 4266    deep1b  51      15 0.9100000 1.617271 0.21836601 200
11067 4267    deep1b  51      16 0.9500000 1.548954 0.14583930 200
11068 4268    deep1b  52       0 0.9600000 3.594946 0.85980616 200
11069 4269    deep1b  52       1 0.9550000 1.905891 0.19564244 200
11070 4270    deep1b  52       2 0.9200000 1.678910 0.23242768 200
11071 4271    deep1b  52       3 0.9150000 1.511359 0.18851264 200
11072 4272    deep1b  52       4 0.9700000 1.690795 0.16896904 200
11073 4273    deep1b  52       5 0.9550000 1.704858 0.18229257 200
11074 4274    deep1b  52       6 0.9650000 1.750623 0.16799817 200
11075 4275    deep1b  52       7 0.9550000 1.777461 0.18340340 200
11076 4276    deep1b  52       8 0.9450000 1.681436 0.18400584 200
11077 4277    deep1b  52       9 0.9550000 1.684387 0.17909237 200
11078 4278    deep1b  52      10 0.9700000 1.927281 0.19299519 200
11079 4279    deep1b  52      11 0.9500000 1.681699 0.20410775 200
11080 4280    deep1b  52      12 0.9600000 1.682443 0.17163307 200
11081 4281    deep1b  52      13 0.9650000 1.747477 0.16436146 200
11082 4282    deep1b  52      14 0.9700000 1.780532 0.17161961 200
11083 4283    deep1b  52      15 0.9250000 1.553820 0.19525582 200
11084 4284    deep1b  52      16 0.9650000 1.864940 0.20989133 200
11085 4285    deep1b  53       0 0.8950000 2.696088 1.26002935 200
11086 4286    deep1b  53       1 0.9300000 1.625307 0.16511719 200
11087 4287    deep1b  53       2 0.9700000 1.753952 0.19323474 200
11088 4288    deep1b  53       3 0.8950000 1.432018 0.20766314 200
11089 4289    deep1b  53       4 0.9450000 1.625463 0.17985575 200
11090 4290    deep1b  53       5 0.9400000 1.709881 0.20219497 200
11091 4291    deep1b  53       6 0.9300000 1.629408 0.18824109 200
11092 4292    deep1b  53       7 0.9400000 1.688254 0.19017175 200
11093 4293    deep1b  53       8 0.9650000 1.571009 0.16137381 200
11094 4294    deep1b  53       9 0.9350000 1.632700 0.22281283 200
11095 4295    deep1b  53      10 0.9150000 1.738076 0.21077668 200
11096 4296    deep1b  53      11 0.9500000 1.691980 0.18206541 200
11097 4297    deep1b  53      12 0.9600000 1.733661 0.18555386 200
11098 4298    deep1b  53      13 0.9000000 1.572819 0.23278363 200
11099 4299    deep1b  53      14 0.9050000 1.539491 0.18896319 200
11100 4300    deep1b  53      15 0.9250000 1.634216 0.19625281 200
11101 4301    deep1b  53      16 0.9300000 1.536781 0.16036462 200
11102 4302    deep1b  54       0 0.9750000 3.136148 0.45086393 200
11103 4303    deep1b  54       1 0.9650000 1.667886 0.16258097 200
11104 4304    deep1b  54       2 0.9300000 1.567830 0.19937876 200
11105 4305    deep1b  54       3 0.9750000 1.703803 0.14286427 200
11106 4306    deep1b  54       4 0.9800000 1.658569 0.13851401 200
11107 4307    deep1b  54       5 0.9600000 1.667639 0.14755672 200
11108 4308    deep1b  54       6 0.9450000 1.620089 0.17576497 200
11109 4309    deep1b  54       7 0.9700000 1.736303 0.18141254 200
11110 4310    deep1b  54       8 0.9700000 1.610334 0.14520922 200
11111 4311    deep1b  54       9 0.9300000 1.628891 0.20865020 200
11112 4312    deep1b  54      10 0.9450000 1.675265 0.18537768 200
11113 4313    deep1b  54      11 0.9500000 1.663244 0.17206314 200
11114 4314    deep1b  54      12 0.9550000 1.600831 0.16620373 200
11115 4315    deep1b  54      13 0.9300000 1.538058 0.16273427 200
11116 4316    deep1b  54      14 0.9450000 1.543109 0.15177315 200
11117 4317    deep1b  54      15 0.9600000 1.737852 0.18702289 200
11118 4318    deep1b  54      16 0.9500000 1.568103 0.16681398 200
11119 4319    deep1b  55       0 0.9500000 3.087270 0.64072879 200
11120 4320    deep1b  55       1 0.9550000 1.681147 0.15980394 200
11121 4321    deep1b  55       2 0.9450000 1.586742 0.16745158 200
11122 4322    deep1b  55       3 0.9400000 1.661028 0.18224452 200
11123 4323    deep1b  55       4 0.9600000 1.634773 0.16856890 200
11124 4324    deep1b  55       5 0.9400000 1.686589 0.19181854 200
11125 4325    deep1b  55       6 0.9500000 1.654465 0.15733225 200
11126 4326    deep1b  55       7 0.8950000 1.465968 0.20570305 200
11127 4327    deep1b  55       8 0.9300000 1.586043 0.17620104 200
11128 4328    deep1b  55       9 0.9300000 1.598172 0.17245300 200
11129 4329    deep1b  55      10 0.9550000 1.701086 0.17234113 200
11130 4330    deep1b  55      11 0.9650000 1.690805 0.16035773 200
11131 4331    deep1b  55      12 0.9600000 1.671025 0.16874265 200
11132 4332    deep1b  55      13 0.9500000 1.660544 0.17931146 200
11133 4333    deep1b  55      14 0.9600000 1.731759 0.17788291 200
11134 4334    deep1b  55      15 0.9500000 1.696933 0.17902131 200
11135 4335    deep1b  55      16 0.9250000 1.580762 0.20807696 200
11136 4336    deep1b  56       0 0.9700000 4.097662 0.72166357 200
11137 4337    deep1b  56       1 0.9250000 1.562814 0.17836099 200
11138 4338    deep1b  56       2 0.9300000 1.576209 0.18379890 200
11139 4339    deep1b  56       3 0.9500000 1.774751 0.18688938 200
11140 4340    deep1b  56       4 0.9750000 1.723125 0.14131792 200
11141 4341    deep1b  56       5 0.9750000 1.686821 0.17817260 200
11142 4342    deep1b  56       6 0.9700000 1.703645 0.17684742 200
11143 4343    deep1b  56       7 0.9700000 1.662856 0.15995412 200
11144 4344    deep1b  56       8 0.9550000 1.636653 0.16759434 200
11145 4345    deep1b  56       9 0.9700000 1.564386 0.15307488 200
11146 4346    deep1b  56      10 0.9250000 1.587190 0.18262602 200
11147 4347    deep1b  56      11 0.9500000 1.653836 0.19762002 200
11148 4348    deep1b  56      12 0.9250000 1.607888 0.17351762 200
11149 4349    deep1b  56      13 0.9200000 1.612826 0.21297203 200
11150 4350    deep1b  56      14 0.9200000 1.692193 0.23004208 200
11151 4351    deep1b  56      15 0.9300000 1.606202 0.18142397 200
11152 4352    deep1b  56      16 0.9400000 1.603617 0.17076474 200
11153 4353    deep1b  57       0 0.9650000 3.366518 0.62478212 200
11154 4354    deep1b  57       1 0.9550000 1.692816 0.18962650 200
11155 4355    deep1b  57       2 0.9300000 1.456606 0.17304186 200
11156 4356    deep1b  57       3 0.9450000 1.602873 0.17621138 200
11157 4357    deep1b  57       4 0.9450000 1.573443 0.16571294 200
11158 4358    deep1b  57       5 0.9650000 1.711001 0.15811629 200
11159 4359    deep1b  57       6 0.9400000 1.523674 0.15458530 200
11160 4360    deep1b  57       7 0.9250000 1.573381 0.19178451 200
11161 4361    deep1b  57       8 0.9400000 1.519760 0.15930430 200
11162 4362    deep1b  57       9 0.9450000 1.539206 0.16171438 200
11163 4363    deep1b  57      10 0.9400000 1.686891 0.19350083 200
11164 4364    deep1b  57      11 0.9350000 1.641659 0.17844452 200
11165 4365    deep1b  57      12 0.9850000 1.678992 0.14115102 200
11166 4366    deep1b  57      13 0.9750000 1.793807 0.17640780 200
11167 4367    deep1b  57      14 0.9600000 1.595945 0.14514983 200
11168 4368    deep1b  57      15 0.9550000 1.643867 0.17850084 200
11169 4369    deep1b  57      16 0.9650000 1.810951 0.18964313 200
11170 4370    deep1b  58       0 0.9750000 3.344113 0.40519379 200
11171 4371    deep1b  58       1 0.9500000 1.620920 0.15759002 200
11172 4372    deep1b  58       2 0.9300000 1.497595 0.16258440 200
11173 4373    deep1b  58       3 0.9300000 1.634722 0.19463336 200
11174 4374    deep1b  58       4 0.9600000 1.664513 0.16121181 200
11175 4375    deep1b  58       5 0.9450000 1.642734 0.19112192 200
11176 4376    deep1b  58       6 0.9500000 1.469384 0.14347720 200
11177 4377    deep1b  58       7 0.9100000 1.419688 0.18043900 200
11178 4378    deep1b  58       8 0.9550000 1.647916 0.17951829 200
11179 4379    deep1b  58       9 0.9550000 1.608708 0.16564737 200
11180 4380    deep1b  58      10 0.9450000 1.658352 0.16814799 200
11181 4381    deep1b  58      11 0.9150000 1.501673 0.16718311 200
11182 4382    deep1b  58      12 0.9300000 1.568833 0.18332002 200
11183 4383    deep1b  58      13 0.9800000 1.788701 0.18720315 200
11184 4384    deep1b  58      14 0.9550000 1.597245 0.17221766 200
11185 4385    deep1b  58      15 0.9300000 1.577446 0.16376476 200
11186 4386    deep1b  58      16 0.9500000 1.591848 0.16050166 200
11187 4387    deep1b  59       0 0.9300000 3.031192 0.82987855 200
11188 4388    deep1b  59       1 0.9450000 1.574297 0.19225752 200
11189 4389    deep1b  59       2 0.9600000 1.636785 0.18966221 200
11190 4390    deep1b  59       3 0.9450000 1.630360 0.18508341 200
11191 4391    deep1b  59       4 0.9150000 1.528000 0.18495492 200
11192 4392    deep1b  59       5 0.9650000 1.629103 0.17474798 200
11193 4393    deep1b  59       6 0.9450000 1.645732 0.17757924 200
11194 4394    deep1b  59       7 0.9200000 1.522293 0.18372619 200
11195 4395    deep1b  59       8 0.9450000 1.672528 0.17650092 200
11196 4396    deep1b  59       9 0.9450000 1.603330 0.19391062 200
11197 4397    deep1b  59      10 0.9200000 1.565151 0.20911586 200
11198 4398    deep1b  59      11 0.9250000 1.664400 0.20760638 200
11199 4399    deep1b  59      12 0.9350000 1.521549 0.17683102 200
11200 4400    deep1b  59      13 0.9700000 1.839425 0.17162618 200
11201 4401    deep1b  59      14 0.9150000 1.607825 0.19551092 200
11202 4402    deep1b  59      15 0.9150000 1.579028 0.18895526 200
11203 4403    deep1b  59      16 0.9400000 1.599125 0.20068278 200
11204 4404    deep1b  60       0 0.9500000 3.330347 0.83211907 200
11205 4405    deep1b  60       1 0.9600000 1.660415 0.16916008 200
11206 4406    deep1b  60       2 0.9150000 1.488233 0.19752615 200
11207 4407    deep1b  60       3 0.9250000 1.680035 0.20028981 200
11208 4408    deep1b  60       4 0.9200000 1.671254 0.21127120 200
11209 4409    deep1b  60       5 0.9700000 1.781667 0.16540761 200
11210 4410    deep1b  60       6 0.9500000 1.582739 0.16360572 200
11211 4411    deep1b  60       7 0.9500000 1.599083 0.19240031 200
11212 4412    deep1b  60       8 0.9800000 1.696506 0.15891986 200
11213 4413    deep1b  60       9 0.9700000 1.613947 0.14901018 200
11214 4414    deep1b  60      10 0.9600000 1.675275 0.16641732 200
11215 4415    deep1b  60      11 0.9250000 1.536921 0.18644764 200
11216 4416    deep1b  60      12 0.9650000 1.669373 0.14530405 200
11217 4417    deep1b  60      13 0.9600000 1.738795 0.17415333 200
11218 4418    deep1b  60      14 0.9700000 1.814755 0.16659034 200
11219 4419    deep1b  60      15 0.9700000 1.753268 0.16994407 200
11220 4420    deep1b  60      16 0.9500000 1.571020 0.16766488 200
11221 4421    deep1b  61       0 0.9600000 3.372140 0.64500653 200
11222 4422    deep1b  61       1 0.9300000 1.570535 0.17453379 200
11223 4423    deep1b  61       2 0.9650000 1.565353 0.16286533 200
11224 4424    deep1b  61       3 0.9400000 1.690839 0.18465345 200
11225 4425    deep1b  61       4 0.9450000 1.611635 0.19502185 200
11226 4426    deep1b  61       5 0.9800000 1.739975 0.16006370 200
11227 4427    deep1b  61       6 0.9300000 1.616204 0.18822864 200
11228 4428    deep1b  61       7 0.9300000 1.564268 0.17662774 200
11229 4429    deep1b  61       8 0.9650000 1.619257 0.16031321 200
11230 4430    deep1b  61       9 0.9250000 1.514749 0.16936741 200
11231 4431    deep1b  61      10 0.9400000 1.626830 0.20282444 200
11232 4432    deep1b  61      11 0.9650000 1.608464 0.15624119 200
11233 4433    deep1b  61      12 0.9300000 1.627318 0.18925155 200
11234 4434    deep1b  61      13 0.9250000 1.688316 0.20458348 200
11235 4435    deep1b  61      14 0.9200000 1.453892 0.16382193 200
11236 4436    deep1b  61      15 0.9250000 1.549311 0.18681947 200
11237 4437    deep1b  61      16 0.9250000 1.528116 0.19145163 200
11238 4438    deep1b  62       0 0.9450000 3.022506 0.76851033 200
11239 4439    deep1b  62       1 0.9550000 1.781572 0.22330626 200
11240 4440    deep1b  62       2 0.9350000 1.543097 0.16487651 200
11241 4441    deep1b  62       3 0.9550000 1.719217 0.16790579 200
11242 4442    deep1b  62       4 0.9400000 1.713471 0.20858628 200
11243 4443    deep1b  62       5 0.9700000 1.725717 0.17238525 200
11244 4444    deep1b  62       6 0.9600000 1.692214 0.16593368 200
11245 4445    deep1b  62       7 0.9450000 1.634517 0.18192400 200
11246 4446    deep1b  62       8 0.9600000 1.629220 0.17040696 200
11247 4447    deep1b  62       9 0.9550000 1.787477 0.19118645 200
11248 4448    deep1b  62      10 0.9150000 1.626516 0.21276229 200
11249 4449    deep1b  62      11 0.9700000 1.691049 0.16238889 200
11250 4450    deep1b  62      12 0.9050000 1.475489 0.19750537 200
11251 4451    deep1b  62      13 0.9000000 1.590507 0.21375067 200
11252 4452    deep1b  62      14 0.9550000 1.845453 0.19717127 200
11253 4453    deep1b  62      15 0.8850000 1.526450 0.23091363 200
11254 4454    deep1b  62      16 0.9600000 1.654064 0.17944390 200
11255 4455    deep1b  63       0 0.9700000 2.971563 0.43560509 200
11256 4456    deep1b  63       1 0.9400000 1.498328 0.16196326 200
11257 4457    deep1b  63       2 0.9550000 1.538132 0.17082606 200
11258 4458    deep1b  63       3 0.9350000 1.515458 0.15573800 200
11259 4459    deep1b  63       4 0.9350000 1.524102 0.18730420 200
11260 4460    deep1b  63       5 0.9400000 1.554286 0.14583546 200
11261 4461    deep1b  63       6 0.9700000 1.658309 0.17643884 200
11262 4462    deep1b  63       7 0.9650000 1.625606 0.14568737 200
11263 4463    deep1b  63       8 0.9600000 1.606243 0.15621196 200
11264 4464    deep1b  63       9 0.9300000 1.588034 0.18638687 200
11265 4465    deep1b  63      10 0.9550000 1.615690 0.15608882 200
11266 4466    deep1b  63      11 0.9600000 1.701608 0.16122347 200
11267 4467    deep1b  63      12 0.9650000 1.588675 0.14526373 200
11268 4468    deep1b  63      13 0.9300000 1.685082 0.20048334 200
11269 4469    deep1b  63      14 0.9600000 1.619173 0.16625113 200
11270 4470    deep1b  63      15 0.9050000 1.529387 0.20439896 200
11271 4471    deep1b  63      16 0.9500000 1.643223 0.17530074 200
11272 4472    deep1b  64       0 0.9450000 3.390315 0.70329963 200
11273 4473    deep1b  64       1 0.9150000 1.587769 0.18382941 200
11274 4474    deep1b  64       2 0.9800000 1.775450 0.15721247 200
11275 4475    deep1b  64       3 0.9750000 1.667543 0.15169757 200
11276 4476    deep1b  64       4 0.9400000 1.636719 0.18779245 200
11277 4477    deep1b  64       5 0.9500000 1.614212 0.18016324 200
11278 4478    deep1b  64       6 0.9550000 1.723243 0.20275410 200
11279 4479    deep1b  64       7 0.9400000 1.599018 0.18005426 200
11280 4480    deep1b  64       8 0.8950000 1.453662 0.17298653 200
11281 4481    deep1b  64       9 0.9750000 1.808301 0.15702320 200
11282 4482    deep1b  64      10 0.9700000 1.797098 0.16567333 200
11283 4483    deep1b  64      11 0.8950000 1.453323 0.19596111 200
11284 4484    deep1b  64      12 0.9550000 1.602804 0.17856398 200
11285 4485    deep1b  64      13 0.9250000 1.483564 0.16174058 200
11286 4486    deep1b  64      14 0.9600000 1.680145 0.17697569 200
11287 4487    deep1b  64      15 0.9600000 1.549314 0.13833253 200
11288 4488    deep1b  64      16 0.9600000 1.697931 0.16247068 200
11289 4489    deep1b  65       0 0.9100000 2.965787 0.89492892 200
11290 4490    deep1b  65       1 0.9400000 1.697154 0.18836929 200
11291 4491    deep1b  65       2 0.9400000 1.624994 0.17998840 200
11292 4492    deep1b  65       3 0.9500000 1.709623 0.20791481 200
11293 4493    deep1b  65       4 0.9600000 1.653410 0.16870219 200
11294 4494    deep1b  65       5 0.9500000 1.606860 0.16024006 200
11295 4495    deep1b  65       6 0.9350000 1.633805 0.18907288 200
11296 4496    deep1b  65       7 0.9000000 1.466098 0.20641686 200
11297 4497    deep1b  65       8 0.9100000 1.701069 0.22512695 200
11298 4498    deep1b  65       9 0.9250000 1.601046 0.19096832 200
11299 4499    deep1b  65      10 0.9150000 1.644807 0.21680101 200
11300 4500    deep1b  65      11 0.9500000 1.693889 0.17652868 200
11301 4501    deep1b  65      12 0.9350000 1.708825 0.18861268 200
11302 4502    deep1b  65      13 0.9600000 1.751208 0.18568254 200
11303 4503    deep1b  65      14 0.9600000 1.728393 0.19087301 200
11304 4504    deep1b  65      15 0.9450000 1.699881 0.18044494 200
11305 4505    deep1b  65      16 0.9450000 1.620575 0.16994589 200
11306 4506    deep1b  66       0 0.9650000 3.463472 0.59955885 200
11307 4507    deep1b  66       1 0.9700000 1.753330 0.16049076 200
11308 4508    deep1b  66       2 0.9750000 1.611389 0.14870307 200
11309 4509    deep1b  66       3 0.9600000 1.755810 0.18755706 200
11310 4510    deep1b  66       4 0.9700000 1.692080 0.15533214 200
11311 4511    deep1b  66       5 0.9650000 1.706273 0.17079396 200
11312 4512    deep1b  66       6 0.9600000 1.732989 0.21025820 200
11313 4513    deep1b  66       7 0.9600000 1.596567 0.17541203 200
11314 4514    deep1b  66       8 0.9600000 1.740168 0.17137148 200
11315 4515    deep1b  66       9 0.9700000 1.817846 0.16983487 200
11316 4516    deep1b  66      10 0.9400000 1.693608 0.20707485 200
11317 4517    deep1b  66      11 0.9700000 1.708417 0.15927404 200
11318 4518    deep1b  66      12 0.9650000 1.686119 0.18026300 200
11319 4519    deep1b  66      13 0.9500000 1.808112 0.18562985 200
11320 4520    deep1b  66      14 0.9650000 1.665679 0.16947659 200
11321 4521    deep1b  66      15 0.9900000 1.843523 0.18265563 200
11322 4522    deep1b  66      16 0.9650000 1.706794 0.17724224 200
11323 4523    deep1b  67       0 0.9550000 3.655615 0.84073645 200
11324 4524    deep1b  67       1 0.9550000 1.777572 0.18685214 200
11325 4525    deep1b  67       2 0.9600000 1.567975 0.17579639 200
11326 4526    deep1b  67       3 0.9450000 1.666899 0.21462532 200
11327 4527    deep1b  67       4 0.9300000 1.632791 0.22612737 200
11328 4528    deep1b  67       5 0.9500000 1.692883 0.16813561 200
11329 4529    deep1b  67       6 0.9500000 1.594079 0.16080598 200
11330 4530    deep1b  67       7 0.9450000 1.677140 0.17760690 200
11331 4531    deep1b  67       8 0.9400000 1.618895 0.18482127 200
11332 4532    deep1b  67       9 0.9550000 1.645600 0.16513756 200
11333 4533    deep1b  67      10 0.9500000 1.740960 0.20313225 200
11334 4534    deep1b  67      11 0.9600000 1.708713 0.17796056 200
11335 4535    deep1b  67      12 0.9250000 1.760860 0.21778446 200
11336 4536    deep1b  67      13 0.9700000 1.741501 0.18823852 200
11337 4537    deep1b  67      14 0.9400000 1.631462 0.18577724 200
11338 4538    deep1b  67      15 0.9450000 1.645510 0.18730010 200
11339 4539    deep1b  67      16 0.9200000 1.621205 0.22157563 200
11340 4540    deep1b  68       0 0.9700000 3.406334 0.58211615 200
11341 4541    deep1b  68       1 0.9750000 1.731824 0.16872164 200
11342 4542    deep1b  68       2 0.9900000 1.745588 0.14194431 200
11343 4543    deep1b  68       3 0.9500000 1.674156 0.18067559 200
11344 4544    deep1b  68       4 0.8800000 1.505305 0.24104879 200
11345 4545    deep1b  68       5 0.9300000 1.715610 0.21766117 200
11346 4546    deep1b  68       6 0.9200000 1.510446 0.19330786 200
11347 4547    deep1b  68       7 0.9800000 1.704894 0.16799569 200
11348 4548    deep1b  68       8 0.9600000 1.718720 0.18374990 200
11349 4549    deep1b  68       9 0.9550000 1.671961 0.16861089 200
11350 4550    deep1b  68      10 0.9250000 1.610649 0.22132839 200
11351 4551    deep1b  68      11 0.9450000 1.572274 0.15503838 200
11352 4552    deep1b  68      12 0.9700000 1.737168 0.18501639 200
11353 4553    deep1b  68      13 0.9750000 1.820982 0.15752730 200
11354 4554    deep1b  68      14 0.9600000 1.664420 0.16355307 200
11355 4555    deep1b  68      15 0.9350000 1.694529 0.18037375 200
11356 4556    deep1b  68      16 0.9500000 1.636888 0.17630628 200
11357 4557    deep1b  69       0 0.9400000 2.797099 0.49766358 200
11358 4558    deep1b  69       1 0.9600000 1.733926 0.16414538 200
11359 4559    deep1b  69       2 0.9600000 1.619504 0.17750099 200
11360 4560    deep1b  69       3 0.9650000 1.664639 0.15632648 200
11361 4561    deep1b  69       4 0.9500000 1.514782 0.13971683 200
11362 4562    deep1b  69       5 0.9350000 1.578950 0.17604644 200
11363 4563    deep1b  69       6 0.9100000 1.484680 0.17594535 200
11364 4564    deep1b  69       7 0.9450000 1.533435 0.15648508 200
11365 4565    deep1b  69       8 0.9450000 1.708940 0.16229643 200
11366 4566    deep1b  69       9 0.9250000 1.485359 0.17021980 200
11367 4567    deep1b  69      10 0.9800000 1.696874 0.16513783 200
11368 4568    deep1b  69      11 0.9450000 1.637912 0.16528297 200
11369 4569    deep1b  69      12 0.9400000 1.697893 0.20093007 200
11370 4570    deep1b  69      13 0.9350000 1.661156 0.18582661 200
11371 4571    deep1b  69      14 0.9500000 1.635834 0.16142424 200
11372 4572    deep1b  69      15 0.9450000 1.726308 0.17497193 200
11373 4573    deep1b  69      16 0.9850000 1.791788 0.14716502 200
11374 4574    deep1b  70       0 0.9650000 3.144958 0.49030457 200
11375 4575    deep1b  70       1 0.9350000 1.512247 0.17785486 200
11376 4576    deep1b  70       2 0.9150000 1.502766 0.17551118 200
11377 4577    deep1b  70       3 0.9150000 1.501982 0.16288317 200
11378 4578    deep1b  70       4 0.9450000 1.689622 0.19545972 200
11379 4579    deep1b  70       5 0.9700000 1.660054 0.13830626 200
11380 4580    deep1b  70       6 0.9400000 1.667213 0.18410875 200
11381 4581    deep1b  70       7 0.9700000 1.697558 0.15829331 200
11382 4582    deep1b  70       8 0.9600000 1.748577 0.18043082 200
11383 4583    deep1b  70       9 0.9800000 1.712462 0.14856695 200
11384 4584    deep1b  70      10 0.9550000 1.666749 0.16344617 200
11385 4585    deep1b  70      11 0.9250000 1.668225 0.19081756 200
11386 4586    deep1b  70      12 0.9700000 1.798625 0.18836226 200
11387 4587    deep1b  70      13 0.9450000 1.806096 0.20175943 200
11388 4588    deep1b  70      14 0.9450000 1.517056 0.16801727 200
11389 4589    deep1b  70      15 0.9450000 1.635063 0.17154558 200
11390 4590    deep1b  70      16 0.9450000 1.643330 0.19844286 200
11391 4591    deep1b  71       0 0.9650000 2.588799 0.46993328 200
11392 4592    deep1b  71       1 0.9150000 1.549525 0.20351024 200
11393 4593    deep1b  71       2 0.9250000 1.566823 0.19734407 200
11394 4594    deep1b  71       3 0.9150000 1.601861 0.19891746 200
11395 4595    deep1b  71       4 0.9700000 1.656389 0.17551257 200
11396 4596    deep1b  71       5 0.9200000 1.525229 0.20625873 200
11397 4597    deep1b  71       6 0.9400000 1.570555 0.15862533 200
11398 4598    deep1b  71       7 0.9650000 1.591045 0.14407003 200
11399 4599    deep1b  71       8 0.9450000 1.637075 0.15578614 200
11400 4600    deep1b  71       9 0.9450000 1.579286 0.16416478 200
11401 4601    deep1b  71      10 0.9500000 1.724343 0.19816798 200
11402 4602    deep1b  71      11 0.9400000 1.616002 0.17047975 200
11403 4603    deep1b  71      12 0.9700000 1.637708 0.16028781 200
11404 4604    deep1b  71      13 0.9400000 1.569019 0.16105726 200
11405 4605    deep1b  71      14 0.9500000 1.565255 0.16800724 200
11406 4606    deep1b  71      15 0.9400000 1.643457 0.18207758 200
11407 4607    deep1b  71      16 0.9450000 1.588199 0.17545183 200
11408 4608    deep1b  72       0 0.9650000 3.102633 0.50208919 200
11409 4609    deep1b  72       1 0.9600000 1.705799 0.18542375 200
11410 4610    deep1b  72       2 0.9550000 1.614934 0.16209367 200
11411 4611    deep1b  72       3 0.9550000 1.678750 0.17662610 200
11412 4612    deep1b  72       4 0.9750000 1.824305 0.15775803 200
11413 4613    deep1b  72       5 0.9200000 1.579508 0.18560290 200
11414 4614    deep1b  72       6 0.9500000 1.561966 0.15240339 200
11415 4615    deep1b  72       7 0.9550000 1.595488 0.17040272 200
11416 4616    deep1b  72       8 0.9200000 1.527517 0.18338513 200
11417 4617    deep1b  72       9 0.9650000 1.697387 0.14976931 200
11418 4618    deep1b  72      10 0.9500000 1.699647 0.18280412 200
11419 4619    deep1b  72      11 0.9550000 1.679498 0.17202028 200
11420 4620    deep1b  72      12 0.9650000 1.751725 0.16369478 200
11421 4621    deep1b  72      13 0.9350000 1.663955 0.20518654 200
11422 4622    deep1b  72      14 0.9550000 1.667606 0.17248178 200
11423 4623    deep1b  72      15 0.9600000 1.660303 0.16468137 200
11424 4624    deep1b  72      16 0.9350000 1.635374 0.19077482 200
11425 4625    deep1b  73       0 0.9600000 3.656765 0.68755198 200
11426 4626    deep1b  73       1 0.9450000 1.566485 0.19084723 200
11427 4627    deep1b  73       2 0.9550000 1.728186 0.17551501 200
11428 4628    deep1b  73       3 0.9350000 1.666310 0.18294222 200
11429 4629    deep1b  73       4 0.9750000 1.765685 0.16083599 200
11430 4630    deep1b  73       5 0.9700000 1.661705 0.15252157 200
11431 4631    deep1b  73       6 0.9750000 1.741976 0.15636958 200
11432 4632    deep1b  73       7 0.9300000 1.539697 0.17836152 200
11433 4633    deep1b  73       8 0.9800000 1.624461 0.14315557 200
11434 4634    deep1b  73       9 0.9650000 1.644387 0.15291242 200
11435 4635    deep1b  73      10 0.9600000 1.821781 0.18012213 200
11436 4636    deep1b  73      11 0.9250000 1.533734 0.18305218 200
11437 4637    deep1b  73      12 0.9250000 1.621145 0.21736562 200
11438 4638    deep1b  73      13 0.9500000 1.611864 0.17760717 200
11439 4639    deep1b  73      14 0.9400000 1.581782 0.16644413 200
11440 4640    deep1b  73      15 0.9500000 1.670183 0.15876512 200
11441 4641    deep1b  73      16 0.9400000 1.530134 0.17879687 200
11442 4642    deep1b  74       0 0.9300000 3.144657 1.09537038 200
11443 4643    deep1b  74       1 0.9150000 1.558537 0.20322476 200
11444 4644    deep1b  74       2 0.9400000 1.592171 0.20525623 200
11445 4645    deep1b  74       3 0.9300000 1.658759 0.20537697 200
11446 4646    deep1b  74       4 0.9000000 1.638518 0.21909012 200
11447 4647    deep1b  74       5 0.9300000 1.516304 0.16793254 200
11448 4648    deep1b  74       6 0.9300000 1.643960 0.19809940 200
11449 4649    deep1b  74       7 0.9250000 1.636380 0.22231681 200
11450 4650    deep1b  74       8 0.9450000 1.653378 0.17582902 200
11451 4651    deep1b  74       9 0.9550000 1.705978 0.21129840 200
11452 4652    deep1b  74      10 0.9500000 1.657602 0.19211577 200
11453 4653    deep1b  74      11 0.9450000 1.593478 0.17531236 200
11454 4654    deep1b  74      12 0.9200000 1.648200 0.20979673 200
11455 4655    deep1b  74      13 0.9450000 1.674276 0.20006076 200
11456 4656    deep1b  74      14 0.9300000 1.664344 0.18088500 200
11457 4657    deep1b  74      15 0.9150000 1.770047 0.22587048 200
11458 4658    deep1b  74      16 0.9250000 1.583746 0.20247242 200
11459 4659    deep1b  75       0 0.9750000 3.850863 0.63806576 200
11460 4660    deep1b  75       1 0.9200000 1.746024 0.22939566 200
11461 4661    deep1b  75       2 0.9500000 1.575437 0.16585283 200
11462 4662    deep1b  75       3 0.9550000 1.646469 0.15222801 200
11463 4663    deep1b  75       4 0.9700000 1.591233 0.15608067 200
11464 4664    deep1b  75       5 0.9400000 1.791911 0.19461028 200
11465 4665    deep1b  75       6 0.9500000 1.736253 0.17005648 200
11466 4666    deep1b  75       7 0.9450000 1.595633 0.18826816 200
11467 4667    deep1b  75       8 0.9550000 1.737415 0.17641335 200
11468 4668    deep1b  75       9 0.9750000 1.798832 0.15475962 200
11469 4669    deep1b  75      10 0.9550000 1.766602 0.19216124 200
11470 4670    deep1b  75      11 0.9450000 1.714960 0.18875564 200
11471 4671    deep1b  75      12 0.9450000 1.721298 0.21259861 200
11472 4672    deep1b  75      13 0.9550000 1.714702 0.20087138 200
11473 4673    deep1b  75      14 0.9800000 1.802362 0.16393795 200
11474 4674    deep1b  75      15 0.9650000 1.825396 0.18313989 200
11475 4675    deep1b  75      16 0.9550000 1.661582 0.17702085 200
11476 4676    deep1b  76       0 0.9150000 3.624418 0.96817766 200
11477 4677    deep1b  76       1 0.9300000 1.632641 0.17975873 200
11478 4678    deep1b  76       2 0.9950000 1.844688 0.17686193 200
11479 4679    deep1b  76       3 0.9200000 1.538625 0.19701935 200
11480 4680    deep1b  76       4 0.9600000 1.707272 0.17463364 200
11481 4681    deep1b  76       5 0.9300000 1.583581 0.18433053 200
11482 4682    deep1b  76       6 0.9500000 1.680701 0.18838047 200
11483 4683    deep1b  76       7 0.9600000 1.674384 0.16900161 200
11484 4684    deep1b  76       8 0.9450000 1.585581 0.16845367 200
11485 4685    deep1b  76       9 0.9850000 1.813618 0.15992337 200
11486 4686    deep1b  76      10 0.9500000 1.675907 0.17790748 200
11487 4687    deep1b  76      11 0.9500000 1.624178 0.17946124 200
11488 4688    deep1b  76      12 0.9550000 1.615095 0.16786670 200
11489 4689    deep1b  76      13 0.9650000 1.762273 0.18130769 200
11490 4690    deep1b  76      14 0.9500000 1.607465 0.16733871 200
11491 4691    deep1b  76      15 0.9650000 1.721589 0.18976939 200
11492 4692    deep1b  76      16 0.9600000 1.773676 0.18260376 200
11493 4693    deep1b  77       0 0.9450000 3.061907 0.73869269 200
11494 4694    deep1b  77       1 0.8950000 1.420642 0.18625725 200
11495 4695    deep1b  77       2 0.9500000 1.586626 0.15979255 200
11496 4696    deep1b  77       3 0.9250000 1.602567 0.18237987 200
11497 4697    deep1b  77       4 0.9750000 1.720280 0.16211971 200
11498 4698    deep1b  77       5 0.9300000 1.560445 0.19867250 200
11499 4699    deep1b  77       6 0.9550000 1.592028 0.16977591 200
11500 4700    deep1b  77       7 0.9500000 1.669216 0.18512612 200
11501 4701    deep1b  77       8 0.9550000 1.552960 0.15821497 200
11502 4702    deep1b  77       9 0.9700000 1.756307 0.17487487 200
11503 4703    deep1b  77      10 0.9500000 1.717469 0.21454963 200
11504 4704    deep1b  77      11 0.9350000 1.559909 0.19213266 200
11505 4705    deep1b  77      12 0.9350000 1.594055 0.18026911 200
11506 4706    deep1b  77      13 0.9350000 1.606777 0.17500774 200
11507 4707    deep1b  77      14 0.9550000 1.578248 0.17313314 200
11508 4708    deep1b  77      15 0.9650000 1.730977 0.19963541 200
11509 4709    deep1b  77      16 0.9350000 1.561940 0.18462602 200
11510 4710    deep1b  78       0 0.9400000 3.257139 0.72306484 200
11511 4711    deep1b  78       1 0.9500000 1.713185 0.18976678 200
11512 4712    deep1b  78       2 0.9150000 1.609075 0.21908922 200
11513 4713    deep1b  78       3 0.9550000 1.703405 0.16278150 200
11514 4714    deep1b  78       4 0.9250000 1.659944 0.20446461 200
11515 4715    deep1b  78       5 0.9100000 1.584694 0.19580960 200
11516 4716    deep1b  78       6 0.9600000 1.709014 0.18456212 200
11517 4717    deep1b  78       7 0.9400000 1.631840 0.17891377 200
11518 4718    deep1b  78       8 0.9450000 1.635342 0.18488715 200
11519 4719    deep1b  78       9 0.9450000 1.601052 0.16785064 200
11520 4720    deep1b  78      10 0.8900000 1.432446 0.21945592 200
11521 4721    deep1b  78      11 0.9200000 1.574911 0.20769433 200
11522 4722    deep1b  78      12 0.9700000 1.585241 0.15039915 200
11523 4723    deep1b  78      13 0.9700000 1.618684 0.17387748 200
11524 4724    deep1b  78      14 0.9550000 1.603031 0.19278412 200
11525 4725    deep1b  78      15 0.9650000 1.715974 0.16136445 200
11526 4726    deep1b  78      16 0.9450000 1.594312 0.17626017 200
11527 4727    deep1b  79       0 0.9550000 2.764587 0.62135323 200
11528 4728    deep1b  79       1 0.9400000 1.656019 0.21928648 200
11529 4729    deep1b  79       2 0.8600000 1.396822 0.21038075 200
11530 4730    deep1b  79       3 0.9450000 1.574069 0.17657406 200
11531 4731    deep1b  79       4 0.9500000 1.588278 0.16568087 200
11532 4732    deep1b  79       5 0.9100000 1.514153 0.19267143 200
11533 4733    deep1b  79       6 0.9200000 1.459234 0.18646578 200
11534 4734    deep1b  79       7 0.9500000 1.578611 0.16324616 200
11535 4735    deep1b  79       8 0.9500000 1.731255 0.20727015 200
11536 4736    deep1b  79       9 0.9250000 1.561502 0.17749109 200
11537 4737    deep1b  79      10 0.9450000 1.521841 0.16667453 200
11538 4738    deep1b  79      11 0.8750000 1.389743 0.18879696 200
11539 4739    deep1b  79      12 0.9300000 1.589937 0.18739433 200
11540 4740    deep1b  79      13 0.9050000 1.411963 0.18658369 200
11541 4741    deep1b  79      14 0.9400000 1.552348 0.17726938 200
11542 4742    deep1b  79      15 0.9150000 1.375296 0.16506100 200
11543 4743    deep1b  79      16 0.9150000 1.568663 0.20300477 200
11544 4744    deep1b  80       0 0.9450000 3.088786 0.68945295 200
11545 4745    deep1b  80       1 0.9400000 1.524140 0.16674792 200
11546 4746    deep1b  80       2 0.9800000 1.825532 0.16658381 200
11547 4747    deep1b  80       3 0.9350000 1.634751 0.19240442 200
11548 4748    deep1b  80       4 0.9250000 1.564063 0.18286220 200
11549 4749    deep1b  80       5 0.9350000 1.598832 0.16883225 200
11550 4750    deep1b  80       6 0.9350000 1.620401 0.18218414 200
11551 4751    deep1b  80       7 0.9400000 1.558065 0.17226770 200
11552 4752    deep1b  80       8 0.9550000 1.566828 0.16187217 200
11553 4753    deep1b  80       9 0.9600000 1.646568 0.16336284 200
11554 4754    deep1b  80      10 0.9150000 1.571020 0.20865881 200
11555 4755    deep1b  80      11 0.9450000 1.536697 0.16920399 200
11556 4756    deep1b  80      12 0.9550000 1.685581 0.18031679 200
11557 4757    deep1b  80      13 0.9650000 1.684839 0.17853461 200
11558 4758    deep1b  80      14 0.9600000 1.683395 0.16627487 200
11559 4759    deep1b  80      15 0.9600000 1.704834 0.19154772 200
11560 4760    deep1b  80      16 0.9500000 1.726937 0.18359424 200
11561 4761    deep1b  81       0 0.9550000 3.758561 0.80770680 200
11562 4762    deep1b  81       1 0.9450000 1.625615 0.19855379 200
11563 4763    deep1b  81       2 0.9450000 1.626774 0.16837876 200
11564 4764    deep1b  81       3 0.9700000 1.701284 0.15529849 200
11565 4765    deep1b  81       4 0.9750000 1.745255 0.17739778 200
11566 4766    deep1b  81       5 0.9000000 1.572491 0.23629878 200
11567 4767    deep1b  81       6 0.9400000 1.559751 0.19976812 200
11568 4768    deep1b  81       7 0.9750000 1.684494 0.17002442 200
11569 4769    deep1b  81       8 0.9150000 1.698181 0.23127534 200
11570 4770    deep1b  81       9 0.9350000 1.672663 0.20702178 200
11571 4771    deep1b  81      10 0.9900000 1.678527 0.13914954 200
11572 4772    deep1b  81      11 0.9400000 1.646055 0.18838681 200
11573 4773    deep1b  81      12 0.9450000 1.716936 0.19099677 200
11574 4774    deep1b  81      13 0.9350000 1.600319 0.18186920 200
11575 4775    deep1b  81      14 0.9700000 1.772223 0.19568178 200
11576 4776    deep1b  81      15 0.9400000 1.687417 0.20744900 200
11577 4777    deep1b  81      16 0.9400000 1.734915 0.21753282 200
11578 4778    deep1b  82       0 0.9750000 3.226462 0.62280438 200
11579 4779    deep1b  82       1 0.9400000 1.523117 0.17248077 200
11580 4780    deep1b  82       2 0.9400000 1.579523 0.18481706 200
11581 4781    deep1b  82       3 0.9600000 1.678158 0.16514245 200
11582 4782    deep1b  82       4 0.9250000 1.612725 0.21578235 200
11583 4783    deep1b  82       5 0.9400000 1.649262 0.16899582 200
11584 4784    deep1b  82       6 0.9350000 1.578535 0.18778640 200
11585 4785    deep1b  82       7 0.9500000 1.621132 0.18334501 200
11586 4786    deep1b  82       8 0.9650000 1.638666 0.18947054 200
11587 4787    deep1b  82       9 0.9550000 1.607243 0.16918583 200
11588 4788    deep1b  82      10 0.9550000 1.743827 0.21519523 200
11589 4789    deep1b  82      11 0.9350000 1.578952 0.18921278 200
11590 4790    deep1b  82      12 0.9350000 1.556265 0.18373794 200
11591 4791    deep1b  82      13 0.9400000 1.630543 0.19877338 200
11592 4792    deep1b  82      14 0.9450000 1.650692 0.16790368 200
11593 4793    deep1b  82      15 0.9550000 1.737087 0.18705324 200
11594 4794    deep1b  82      16 0.9700000 1.727372 0.17114456 200
11595 4795    deep1b  83       0 0.9800000 3.241814 0.47686208 200
11596 4796    deep1b  83       1 0.9550000 1.722326 0.16028952 200
11597 4797    deep1b  83       2 0.9800000 1.873603 0.14541570 200
11598 4798    deep1b  83       3 0.9550000 1.541072 0.16528580 200
11599 4799    deep1b  83       4 0.9350000 1.661375 0.22690142 200
11600 4800    deep1b  83       5 0.9500000 1.642967 0.17223705 200
11601 4801    deep1b  83       6 0.9850000 1.696388 0.12239268 200
11602 4802    deep1b  83       7 0.9750000 1.640985 0.15532921 200
11603 4803    deep1b  83       8 0.9550000 1.603146 0.16948904 200
11604 4804    deep1b  83       9 0.9600000 1.662740 0.15790847 200
11605 4805    deep1b  83      10 0.9500000 1.616303 0.15633453 200
11606 4806    deep1b  83      11 0.9600000 1.706573 0.19328291 200
11607 4807    deep1b  83      12 0.9800000 1.644990 0.15049192 200
11608 4808    deep1b  83      13 0.9450000 1.701069 0.17629315 200
11609 4809    deep1b  83      14 0.9450000 1.651316 0.17834344 200
11610 4810    deep1b  83      15 0.9550000 1.691358 0.17671803 200
11611 4811    deep1b  83      16 0.9700000 1.822988 0.17175103 200
11612 4812    deep1b  84       0 0.9600000 3.785800 0.64221016 200
11613 4813    deep1b  84       1 0.9600000 1.665612 0.17531251 200
11614 4814    deep1b  84       2 0.9400000 1.612818 0.17808578 200
11615 4815    deep1b  84       3 0.9500000 1.607560 0.15712950 200
11616 4816    deep1b  84       4 0.9250000 1.664179 0.20799118 200
11617 4817    deep1b  84       5 0.9550000 1.775685 0.17904659 200
11618 4818    deep1b  84       6 0.9350000 1.667287 0.19953974 200
11619 4819    deep1b  84       7 0.9650000 1.796221 0.18812027 200
11620 4820    deep1b  84       8 0.9700000 1.718162 0.15793884 200
11621 4821    deep1b  84       9 0.9350000 1.642418 0.17912601 200
11622 4822    deep1b  84      10 0.9600000 1.705233 0.20251632 200
11623 4823    deep1b  84      11 0.9550000 1.752774 0.20664989 200
11624 4824    deep1b  84      12 0.9500000 1.602743 0.16404579 200
11625 4825    deep1b  84      13 0.9400000 1.575853 0.18211730 200
11626 4826    deep1b  84      14 0.9850000 1.866967 0.18152203 200
11627 4827    deep1b  84      15 0.9650000 1.800768 0.17342820 200
11628 4828    deep1b  84      16 0.9750000 1.705529 0.15244257 200
11629 4829    deep1b  85       0 0.9650000 3.242694 0.56120837 200
11630 4830    deep1b  85       1 0.9000000 1.465177 0.20601704 200
11631 4831    deep1b  85       2 0.9700000 1.749791 0.19075876 200
11632 4832    deep1b  85       3 0.9400000 1.624542 0.15274241 200
11633 4833    deep1b  85       4 0.9550000 1.716363 0.17755555 200
11634 4834    deep1b  85       5 0.9850000 1.821524 0.15417208 200
11635 4835    deep1b  85       6 0.9500000 1.583447 0.17159243 200
11636 4836    deep1b  85       7 0.9300000 1.564870 0.15913159 200
11637 4837    deep1b  85       8 0.9100000 1.585755 0.20901220 200
11638 4838    deep1b  85       9 0.9550000 1.636322 0.18142259 200
11639 4839    deep1b  85      10 0.9750000 1.826743 0.19519554 200
11640 4840    deep1b  85      11 0.9350000 1.568762 0.16802361 200
11641 4841    deep1b  85      12 0.9550000 1.740839 0.19748510 200
11642 4842    deep1b  85      13 0.9650000 1.777576 0.18439709 200
11643 4843    deep1b  85      14 0.9400000 1.498120 0.16805991 200
11644 4844    deep1b  85      15 0.9700000 1.696861 0.19449922 200
11645 4845    deep1b  85      16 0.9300000 1.633930 0.18075402 200
11646 4846    deep1b  86       0 0.9500000 3.041042 0.58941459 200
11647 4847    deep1b  86       1 0.9350000 1.574391 0.18311196 200
11648 4848    deep1b  86       2 0.9350000 1.503275 0.15689242 200
11649 4849    deep1b  86       3 0.9450000 1.609517 0.17444095 200
11650 4850    deep1b  86       4 0.9350000 1.611770 0.17229699 200
11651 4851    deep1b  86       5 0.9500000 1.580120 0.15499908 200
11652 4852    deep1b  86       6 0.9500000 1.661109 0.19092400 200
11653 4853    deep1b  86       7 0.9600000 1.637655 0.16126040 200
11654 4854    deep1b  86       8 0.9400000 1.560629 0.16295908 200
11655 4855    deep1b  86       9 0.9650000 1.637623 0.16866224 200
11656 4856    deep1b  86      10 0.9200000 1.549067 0.20029165 200
11657 4857    deep1b  86      11 0.9500000 1.603079 0.16345557 200
11658 4858    deep1b  86      12 0.9250000 1.597174 0.19445235 200
11659 4859    deep1b  86      13 0.9700000 1.684009 0.14732655 200
11660 4860    deep1b  86      14 0.9500000 1.491314 0.15863257 200
11661 4861    deep1b  86      15 0.9450000 1.610295 0.15713789 200
11662 4862    deep1b  86      16 0.9450000 1.581647 0.19098265 200
11663 4863    deep1b  87       0 0.9650000 3.299447 0.52329737 200
11664 4864    deep1b  87       1 0.9600000 1.577372 0.14832212 200
11665 4865    deep1b  87       2 0.9550000 1.546111 0.15497065 200
11666 4866    deep1b  87       3 0.9300000 1.599173 0.16911136 200
11667 4867    deep1b  87       4 0.9500000 1.611755 0.15110441 200
11668 4868    deep1b  87       5 0.9650000 1.585532 0.14831315 200
11669 4869    deep1b  87       6 0.9600000 1.621830 0.15816605 200
11670 4870    deep1b  87       7 0.9600000 1.802296 0.18315577 200
11671 4871    deep1b  87       8 0.9550000 1.753359 0.18200723 200
11672 4872    deep1b  87       9 0.9400000 1.601116 0.18576893 200
11673 4873    deep1b  87      10 0.9550000 1.711429 0.17806819 200
11674 4874    deep1b  87      11 0.9300000 1.541603 0.16776455 200
11675 4875    deep1b  87      12 0.9200000 1.578302 0.20590929 200
11676 4876    deep1b  87      13 0.9700000 1.842622 0.16809782 200
11677 4877    deep1b  87      14 0.9450000 1.576164 0.16536531 200
11678 4878    deep1b  87      15 0.9100000 1.629333 0.23030732 200
11679 4879    deep1b  87      16 0.9400000 1.640765 0.16663059 200
11680 4880    deep1b  88       0 0.9550000 3.571036 0.87407647 200
11681 4881    deep1b  88       1 0.9700000 1.826100 0.18133703 200
11682 4882    deep1b  88       2 0.9600000 1.826291 0.20221930 200
11683 4883    deep1b  88       3 0.9100000 1.633531 0.19209826 200
11684 4884    deep1b  88       4 0.9500000 1.837755 0.20110702 200
11685 4885    deep1b  88       5 0.9300000 1.608946 0.17646382 200
11686 4886    deep1b  88       6 0.9250000 1.647268 0.19540993 200
11687 4887    deep1b  88       7 0.9800000 1.844045 0.18326909 200
11688 4888    deep1b  88       8 0.9200000 1.664977 0.21818046 200
11689 4889    deep1b  88       9 0.9400000 1.677139 0.15976395 200
11690 4890    deep1b  88      10 0.9300000 1.750081 0.21202052 200
11691 4891    deep1b  88      11 0.9550000 1.661772 0.16572764 200
11692 4892    deep1b  88      12 0.9600000 1.860849 0.21668830 200
11693 4893    deep1b  88      13 0.9550000 1.717476 0.17980924 200
11694 4894    deep1b  88      14 0.9450000 1.695663 0.20009713 200
11695 4895    deep1b  88      15 0.9450000 1.614590 0.18186041 200
11696 4896    deep1b  88      16 0.9200000 1.625457 0.21075064 200
11697 4897    deep1b  89       0 0.9350000 3.328769 0.78015294 200
11698 4898    deep1b  89       1 0.9300000 1.708485 0.21849103 200
11699 4899    deep1b  89       2 0.9550000 1.632014 0.17250189 200
11700 4900    deep1b  89       3 0.9350000 1.616485 0.20288272 200
11701 4901    deep1b  89       4 0.9450000 1.632281 0.17138934 200
11702 4902    deep1b  89       5 0.9600000 1.654861 0.18789358 200
11703 4903    deep1b  89       6 0.9500000 1.541591 0.18523576 200
11704 4904    deep1b  89       7 0.9250000 1.674973 0.19017256 200
11705 4905    deep1b  89       8 0.9550000 1.588862 0.16872814 200
11706 4906    deep1b  89       9 0.9300000 1.590701 0.20591884 200
11707 4907    deep1b  89      10 0.9350000 1.829957 0.23091461 200
11708 4908    deep1b  89      11 0.9600000 1.714128 0.17741624 200
11709 4909    deep1b  89      12 0.9600000 1.594222 0.14722813 200
11710 4910    deep1b  89      13 0.9600000 1.590907 0.16714037 200
11711 4911    deep1b  89      14 0.9250000 1.566489 0.19327004 200
11712 4912    deep1b  89      15 0.9400000 1.633751 0.18962770 200
11713 4913    deep1b  89      16 0.9400000 1.514424 0.16587698 200
11714 4914    deep1b  90       0 0.9700000 3.450099 0.52989293 200
11715 4915    deep1b  90       1 0.9500000 1.661275 0.18504438 200
11716 4916    deep1b  90       2 0.9400000 1.644492 0.20057252 200
11717 4917    deep1b  90       3 0.9300000 1.641428 0.17399332 200
11718 4918    deep1b  90       4 0.9700000 1.784501 0.16165685 200
11719 4919    deep1b  90       5 0.9650000 1.658318 0.14961552 200
11720 4920    deep1b  90       6 0.9850000 1.636904 0.13493873 200
11721 4921    deep1b  90       7 0.9700000 1.721726 0.14692089 200
11722 4922    deep1b  90       8 0.9400000 1.694247 0.18063582 200
11723 4923    deep1b  90       9 0.9500000 1.639599 0.16007676 200
11724 4924    deep1b  90      10 0.9200000 1.600669 0.19848023 200
11725 4925    deep1b  90      11 0.9300000 1.627815 0.16862785 200
11726 4926    deep1b  90      12 0.9700000 1.755781 0.16180142 200
11727 4927    deep1b  90      13 0.9600000 1.733210 0.19296896 200
11728 4928    deep1b  90      14 0.9550000 1.796821 0.18594418 200
11729 4929    deep1b  90      15 0.9750000 1.810511 0.15565751 200
11730 4930    deep1b  90      16 0.9700000 1.702101 0.17362330 200
11731 4931    deep1b  91       0 0.9450000 3.393416 0.75601735 200
11732 4932    deep1b  91       1 0.9100000 1.512911 0.20590316 200
11733 4933    deep1b  91       2 0.9350000 1.538569 0.17245118 200
11734 4934    deep1b  91       3 0.9700000 1.727349 0.18511840 200
11735 4935    deep1b  91       4 0.9700000 1.618793 0.16615217 200
11736 4936    deep1b  91       5 0.9300000 1.576476 0.18397500 200
11737 4937    deep1b  91       6 0.9450000 1.652152 0.18681500 200
11738 4938    deep1b  91       7 0.9650000 1.513318 0.14374504 200
11739 4939    deep1b  91       8 0.9300000 1.529136 0.18322064 200
11740 4940    deep1b  91       9 0.9650000 1.793003 0.17847091 200
11741 4941    deep1b  91      10 0.9350000 1.675888 0.22248948 200
11742 4942    deep1b  91      11 0.9350000 1.584212 0.17731717 200
11743 4943    deep1b  91      12 0.9300000 1.604236 0.19642084 200
11744 4944    deep1b  91      13 0.9650000 1.806625 0.19834530 200
11745 4945    deep1b  91      14 0.9550000 1.671165 0.16984519 200
11746 4946    deep1b  91      15 0.9100000 1.557427 0.22535251 200
11747 4947    deep1b  91      16 0.9550000 1.577590 0.20431821 200
11748 4948    deep1b  92       0 0.9150000 2.958785 0.95755966 200
11749 4949    deep1b  92       1 0.9500000 1.691458 0.20788180 200
11750 4950    deep1b  92       2 0.9350000 1.789460 0.21065410 200
11751 4951    deep1b  92       3 0.8850000 1.551021 0.23115995 200
11752 4952    deep1b  92       4 0.9600000 1.646435 0.18293406 200
11753 4953    deep1b  92       5 0.9450000 1.636105 0.19375714 200
11754 4954    deep1b  92       6 0.9300000 1.529387 0.18159459 200
11755 4955    deep1b  92       7 0.9400000 1.636600 0.19057374 200
11756 4956    deep1b  92       8 0.9450000 1.668562 0.17304358 200
11757 4957    deep1b  92       9 0.9250000 1.519931 0.18526382 200
11758 4958    deep1b  92      10 0.9100000 1.634714 0.19714359 200
11759 4959    deep1b  92      11 0.9450000 1.597132 0.17716761 200
11760 4960    deep1b  92      12 0.9400000 1.664506 0.17379871 200
11761 4961    deep1b  92      13 0.9200000 1.625801 0.19896345 200
11762 4962    deep1b  92      14 0.9150000 1.564500 0.19138757 200
11763 4963    deep1b  92      15 0.9150000 1.705833 0.20461821 200
11764 4964    deep1b  92      16 0.9400000 1.696541 0.18134336 200
11765 4965    deep1b  93       0 0.9400000 3.225900 0.71654902 200
11766 4966    deep1b  93       1 0.9650000 1.760447 0.17242280 200
11767 4967    deep1b  93       2 0.9600000 1.748873 0.17214435 200
11768 4968    deep1b  93       3 0.9200000 1.390968 0.18241413 200
11769 4969    deep1b  93       4 0.9250000 1.548405 0.18393286 200
11770 4970    deep1b  93       5 0.9550000 1.642071 0.15692731 200
11771 4971    deep1b  93       6 0.9650000 1.468956 0.14924868 200
11772 4972    deep1b  93       7 0.9350000 1.687844 0.20524150 200
11773 4973    deep1b  93       8 0.9450000 1.673560 0.18146298 200
11774 4974    deep1b  93       9 0.9200000 1.444354 0.17198591 200
11775 4975    deep1b  93      10 0.9400000 1.694310 0.19015280 200
11776 4976    deep1b  93      11 0.9450000 1.720454 0.18979106 200
11777 4977    deep1b  93      12 0.9100000 1.473968 0.19673786 200
11778 4978    deep1b  93      13 0.9650000 1.748896 0.15836035 200
11779 4979    deep1b  93      14 0.9600000 1.695522 0.20515102 200
11780 4980    deep1b  93      15 0.9650000 1.669536 0.17516191 200
11781 4981    deep1b  93      16 0.9150000 1.517732 0.19065597 200
11782 4982    deep1b  94       0 0.9250000 2.842083 0.83181903 200
11783 4983    deep1b  94       1 0.9600000 1.684377 0.16201644 200
11784 4984    deep1b  94       2 0.9250000 1.650482 0.21820844 200
11785 4985    deep1b  94       3 0.9450000 1.493201 0.15346649 200
11786 4986    deep1b  94       4 0.9450000 1.658434 0.18969146 200
11787 4987    deep1b  94       5 0.9500000 1.648993 0.16340760 200
11788 4988    deep1b  94       6 0.9700000 1.709121 0.15690449 200
11789 4989    deep1b  94       7 0.9550000 1.706031 0.18764515 200
11790 4990    deep1b  94       8 0.9600000 1.619057 0.16598450 200
11791 4991    deep1b  94       9 0.9200000 1.518114 0.19413218 200
11792 4992    deep1b  94      10 0.9200000 1.621892 0.19901703 200
11793 4993    deep1b  94      11 0.8800000 1.386314 0.20339041 200
11794 4994    deep1b  94      12 0.9150000 1.489430 0.18007291 200
11795 4995    deep1b  94      13 0.9550000 1.663186 0.17223526 200
11796 4996    deep1b  94      14 0.9300000 1.451436 0.17235539 200
11797 4997    deep1b  94      15 0.9450000 1.633508 0.18049360 200
11798 4998    deep1b  94      16 0.9300000 1.526151 0.17729503 200
11799 4999    deep1b  95       0 0.9600000 3.057327 0.44933669 200
11800 5000    deep1b  95       1 0.9600000 1.768705 0.17254255 200
11801 5001    deep1b  95       2 0.9600000 1.626181 0.17622615 200
11802 5002    deep1b  95       3 0.9550000 1.499142 0.15393552 200
11803 5003    deep1b  95       4 0.9600000 1.612480 0.15150201 200
11804 5004    deep1b  95       5 0.9700000 1.764016 0.17967770 200
11805 5005    deep1b  95       6 0.9150000 1.536236 0.20054987 200
11806 5006    deep1b  95       7 0.9350000 1.610721 0.19942716 200
11807 5007    deep1b  95       8 0.9350000 1.523512 0.16291282 200
11808 5008    deep1b  95       9 0.9700000 1.646709 0.14614837 200
11809 5009    deep1b  95      10 0.9400000 1.537504 0.18374454 200
11810 5010    deep1b  95      11 0.9100000 1.532129 0.19774822 200
11811 5011    deep1b  95      12 0.9300000 1.609016 0.18396372 200
11812 5012    deep1b  95      13 0.9450000 1.628144 0.18328068 200
11813 5013    deep1b  95      14 0.9250000 1.452684 0.16162362 200
11814 5014    deep1b  95      15 0.9500000 1.673386 0.16086470 200
11815 5015    deep1b  95      16 0.9800000 1.764610 0.16437985 200
11816 5016    deep1b  96       0 0.9550000 3.680197 0.84099821 200
11817 5017    deep1b  96       1 0.9650000 1.798282 0.18799329 200
11818 5018    deep1b  96       2 0.9200000 1.626507 0.18520584 200
11819 5019    deep1b  96       3 0.9500000 1.799116 0.18471804 200
11820 5020    deep1b  96       4 0.9300000 1.711699 0.20858102 200
11821 5021    deep1b  96       5 0.9500000 1.675123 0.18298162 200
11822 5022    deep1b  96       6 0.9700000 1.619247 0.16817354 200
11823 5023    deep1b  96       7 0.9650000 1.865203 0.17377703 200
11824 5024    deep1b  96       8 0.9700000 1.805486 0.15749782 200
11825 5025    deep1b  96       9 0.9500000 1.624979 0.19451679 200
11826 5026    deep1b  96      10 0.9600000 1.813436 0.18415605 200
11827 5027    deep1b  96      11 0.9850000 1.782829 0.15761215 200
11828 5028    deep1b  96      12 0.9250000 1.577209 0.19515633 200
11829 5029    deep1b  96      13 0.9750000 1.838914 0.17499018 200
11830 5030    deep1b  96      14 0.9350000 1.679839 0.19048665 200
11831 5031    deep1b  96      15 0.9100000 1.758276 0.21865023 200
11832 5032    deep1b  96      16 0.9750000 1.815248 0.18178072 200
11833 5033    deep1b  97       0 0.9600000 3.797457 0.75743436 200
11834 5034    deep1b  97       1 0.9600000 1.658190 0.15427581 200
11835 5035    deep1b  97       2 0.9550000 1.599316 0.15829956 200
11836 5036    deep1b  97       3 0.9500000 1.681206 0.20288439 200
11837 5037    deep1b  97       4 0.9700000 1.819608 0.16721545 200
11838 5038    deep1b  97       5 0.9450000 1.642085 0.19796513 200
11839 5039    deep1b  97       6 0.9450000 1.525362 0.16048971 200
11840 5040    deep1b  97       7 0.9200000 1.716918 0.21459565 200
11841 5041    deep1b  97       8 0.9100000 1.618023 0.20420398 200
11842 5042    deep1b  97       9 0.9200000 1.585263 0.20676131 200
11843 5043    deep1b  97      10 0.9350000 1.691345 0.20423774 200
11844 5044    deep1b  97      11 0.9800000 1.831564 0.21114709 200
11845 5045    deep1b  97      12 0.9500000 1.781005 0.20290795 200
11846 5046    deep1b  97      13 0.9500000 1.649784 0.17327728 200
11847 5047    deep1b  97      14 0.9400000 1.716026 0.24029124 200
11848 5048    deep1b  97      15 0.9550000 1.671135 0.17048086 200
11849 5049    deep1b  97      16 0.9400000 1.738011 0.20220128 200
11850 5050    deep1b  98       0 0.9350000 3.168373 0.69459888 200
11851 5051    deep1b  98       1 0.9400000 1.604838 0.17640075 200
11852 5052    deep1b  98       2 0.9500000 1.634800 0.16009674 200
11853 5053    deep1b  98       3 0.9100000 1.625960 0.20702701 200
11854 5054    deep1b  98       4 0.9200000 1.582605 0.19309525 200
11855 5055    deep1b  98       5 0.9550000 1.633351 0.18359335 200
11856 5056    deep1b  98       6 0.9100000 1.553132 0.20207626 200
11857 5057    deep1b  98       7 0.9500000 1.656184 0.18410321 200
11858 5058    deep1b  98       8 0.9500000 1.570659 0.17501056 200
11859 5059    deep1b  98       9 0.9300000 1.664539 0.20231007 200
11860 5060    deep1b  98      10 0.9550000 1.773157 0.17665623 200
11861 5061    deep1b  98      11 0.9550000 1.666820 0.18012528 200
11862 5062    deep1b  98      12 0.9500000 1.666937 0.18364598 200
11863 5063    deep1b  98      13 0.9600000 1.624142 0.17652670 200
11864 5064    deep1b  98      14 0.9150000 1.590658 0.24057693 200
11865 5065    deep1b  98      15 0.9650000 1.776670 0.19893733 200
11866 5066    deep1b  98      16 0.9400000 1.523304 0.19374797 200
11867 5067    deep1b  99       0 0.9500000 3.627576 0.87328351 200
11868 5068    deep1b  99       1 0.9500000 1.833901 0.20663964 200
11869 5069    deep1b  99       2 0.9600000 1.602171 0.18707960 200
11870 5070    deep1b  99       3 0.9350000 1.736987 0.18864877 200
11871 5071    deep1b  99       4 0.9550000 1.648123 0.17144360 200
11872 5072    deep1b  99       5 0.9750000 1.799805 0.15697377 200
11873 5073    deep1b  99       6 0.9600000 1.724030 0.16072278 200
11874 5074    deep1b  99       7 0.9600000 1.720763 0.17165460 200
11875 5075    deep1b  99       8 0.9200000 1.715532 0.21132008 200
11876 5076    deep1b  99       9 0.9250000 1.538347 0.19928125 200
11877 5077    deep1b  99      10 0.9100000 1.624607 0.21597318 200
11878 5078    deep1b  99      11 0.9400000 1.710074 0.17126221 200
11879 5079    deep1b  99      12 0.9700000 1.743580 0.17598492 200
11880 5080    deep1b  99      13 0.9250000 1.728275 0.23297274 200
11881 5081    deep1b  99      14 0.9400000 1.776105 0.19553868 200
11882 5082    deep1b  99      15 0.9500000 1.768466 0.17627135 200
11883 5083    deep1b  99      16 0.9250000 1.498080 0.17558469 200
11884 5084    deep1b 100       0 0.9100000 3.363995 0.94803812 200
11885 5085    deep1b 100       1 0.9300000 1.668834 0.20028364 200
11886 5086    deep1b 100       2 0.9600000 1.635068 0.16674856 200
11887 5087    deep1b 100       3 0.9700000 1.830929 0.20533971 200
11888 5088    deep1b 100       4 0.9400000 1.643514 0.17259855 200
11889 5089    deep1b 100       5 0.9600000 1.767161 0.17327476 200
11890 5090    deep1b 100       6 0.9400000 1.756866 0.21618945 200
11891 5091    deep1b 100       7 0.9500000 1.669753 0.16958287 200
11892 5092    deep1b 100       8 0.9550000 1.755714 0.18726738 200
11893 5093    deep1b 100       9 0.9350000 1.520370 0.18271461 200
11894 5094    deep1b 100      10 0.9550000 1.725848 0.19012164 200
11895 5095    deep1b 100      11 0.9300000 1.632935 0.19422577 200
11896 5096    deep1b 100      12 0.9150000 1.677168 0.20148451 200
11897 5097    deep1b 100      13 0.9300000 1.690541 0.21381365 200
11898 5098    deep1b 100      14 0.9150000 1.596841 0.19260255 200
11899 5099    deep1b 100      15 0.9300000 1.619356 0.18838559 200
11900 5100    deep1b 100      16 0.9650000 1.692484 0.16618535 200
11901 5101 synthetic   1       0 0.9300000 1.339283 0.13000872 200
11902 5102 synthetic   1       1 0.9600000 2.070337 0.20702736 200
11903 5103 synthetic   1       2 0.9300000 1.854795 0.22665891 200
11904 5104 synthetic   1       3 0.9400000 1.815895 0.23665258 200
11905 5105 synthetic   1       4 0.9700000 1.778106 0.17741451 200
11906 5106 synthetic   1       5 0.9600000 1.903769 0.21064312 200
11907 5107 synthetic   1       6 0.9500000 1.942817 0.21724011 200
11908 5108 synthetic   1       7 0.9600000 2.078577 0.20556027 200
11909 5109 synthetic   1       8 0.9600000 1.960731 0.20958914 200
11910 5110 synthetic   1       9 0.9600000 1.795303 0.19314187 200
11911 5111 synthetic   1      10 0.9300000 1.940177 0.24833819 200
11912 5112 synthetic   1      11 0.9400000 1.845207 0.24879189 200
11913 5113 synthetic   1      12 0.9550000 1.780449 0.20784091 200
11914 5114 synthetic   1      13 0.9650000 1.918446 0.17898301 200
11915 5115 synthetic   1      14 0.9500000 1.803521 0.21523005 200
11916 5116 synthetic   1      15 0.9550000 1.843803 0.20199261 200
11917 5117 synthetic   1      16 0.9250000 1.739690 0.22906938 200
11918 5118 synthetic   2       0 0.9600000 1.386264 0.24632624 200
11919 5119 synthetic   2       1 0.9600000 2.016128 0.23004510 200
11920 5120 synthetic   2       2 0.9250000 1.775850 0.24994921 200
11921 5121 synthetic   2       3 0.9550000 1.651884 0.17153868 200
11922 5122 synthetic   2       4 0.9350000 1.924073 0.24400699 200
11923 5123 synthetic   2       5 0.9050000 1.600564 0.20223447 200
11924 5124 synthetic   2       6 0.8900000 1.664879 0.26394448 200
11925 5125 synthetic   2       7 0.9200000 1.705206 0.24762246 200
11926 5126 synthetic   2       8 0.9600000 1.735080 0.19238305 200
11927 5127 synthetic   2       9 0.9350000 1.528954 0.18893196 200
11928 5128 synthetic   2      10 0.9700000 1.948618 0.20184800 200
11929 5129 synthetic   2      11 0.9500000 1.674678 0.17300672 200
11930 5130 synthetic   2      12 0.9250000 1.825481 0.20822186 200
11931 5131 synthetic   2      13 0.9050000 1.572047 0.20749367 200
11932 5132 synthetic   2      14 0.9250000 1.803454 0.29411902 200
11933 5133 synthetic   2      15 0.9800000 1.866653 0.17347745 200
11934 5134 synthetic   2      16 0.9500000 1.864408 0.21120068 200
11935 5135 synthetic   3       0 0.9650000 1.468689 0.10013662 200
11936 5136 synthetic   3       1 0.9550000 1.893088 0.17693069 200
11937 5137 synthetic   3       2 0.9700000 1.954027 0.21720290 200
11938 5138 synthetic   3       3 0.9300000 1.947661 0.24603409 200
11939 5139 synthetic   3       4 0.9650000 1.894046 0.22077664 200
11940 5140 synthetic   3       5 0.9550000 1.914305 0.20202963 200
11941 5141 synthetic   3       6 0.9550000 1.836751 0.22642556 200
11942 5142 synthetic   3       7 0.9750000 1.874582 0.15595272 200
11943 5143 synthetic   3       8 0.9650000 1.820950 0.17005355 200
11944 5144 synthetic   3       9 0.9750000 1.843223 0.16322434 200
11945 5145 synthetic   3      10 0.9550000 1.815676 0.22804828 200
11946 5146 synthetic   3      11 0.9600000 1.740790 0.19764291 200
11947 5147 synthetic   3      12 0.9650000 1.923297 0.15808825 200
11948 5148 synthetic   3      13 0.9250000 1.614068 0.19323583 200
11949 5149 synthetic   3      14 0.9800000 2.009927 0.17584937 200
11950 5150 synthetic   3      15 0.9650000 1.917407 0.20234287 200
11951 5151 synthetic   3      16 0.9700000 1.949356 0.24671871 200
11952 5152 synthetic   4       0 0.9650000 1.881902 0.12850332 200
11953 5153 synthetic   4       1 0.9350000 2.069457 0.30742492 200
11954 5154 synthetic   4       2 0.9800000 2.121221 0.19839672 200
11955 5155 synthetic   4       3 0.9750000 1.840596 0.18769999 200
11956 5156 synthetic   4       4 0.9550000 1.840218 0.19451882 200
11957 5157 synthetic   4       5 0.9350000 1.749005 0.22133710 200
11958 5158 synthetic   4       6 0.9350000 1.790651 0.21820314 200
11959 5159 synthetic   4       7 0.9350000 1.749483 0.23176461 200
11960 5160 synthetic   4       8 0.9450000 1.783666 0.18959048 200
11961 5161 synthetic   4       9 0.9200000 1.870088 0.24056501 200
11962 5162 synthetic   4      10 0.9400000 1.926197 0.23060567 200
11963 5163 synthetic   4      11 0.9450000 1.821717 0.23220296 200
11964 5164 synthetic   4      12 0.9700000 1.921089 0.17858731 200
11965 5165 synthetic   4      13 0.9650000 1.835708 0.15599211 200
11966 5166 synthetic   4      14 0.9350000 1.687299 0.23117952 200
11967 5167 synthetic   4      15 0.9450000 1.765457 0.21735288 200
11968 5168 synthetic   4      16 0.9550000 2.067903 0.23449087 200
11969 5169 synthetic   5       0 0.9450000 1.278690 0.33505051 200
11970 5170 synthetic   5       1 0.9150000 1.900457 0.31379391 200
11971 5171 synthetic   5       2 0.9250000 1.806599 0.23423879 200
11972 5172 synthetic   5       3 0.9600000 1.714859 0.15474138 200
11973 5173 synthetic   5       4 0.9600000 1.884843 0.19079282 200
11974 5174 synthetic   5       5 0.9500000 1.741810 0.15874446 200
11975 5175 synthetic   5       6 0.9550000 1.996869 0.23642930 200
11976 5176 synthetic   5       7 0.9750000 1.964643 0.16535810 200
11977 5177 synthetic   5       8 0.9400000 1.756843 0.23490928 200
11978 5178 synthetic   5       9 0.9650000 1.729788 0.17309315 200
11979 5179 synthetic   5      10 0.9550000 1.925794 0.22247929 200
11980 5180 synthetic   5      11 0.9450000 1.747713 0.19826775 200
11981 5181 synthetic   5      12 0.9500000 1.683567 0.19519020 200
11982 5182 synthetic   5      13 0.9250000 1.672863 0.25566885 200
11983 5183 synthetic   5      14 0.9100000 1.693904 0.21874174 200
11984 5184 synthetic   5      15 0.9650000 1.957214 0.21129794 200
11985 5185 synthetic   5      16 0.8900000 1.707595 0.24933062 200
11986 5186 synthetic   6       0 0.9450000 1.212653 0.10032115 200
11987 5187 synthetic   6       1 0.9600000 1.953813 0.22466094 200
11988 5188 synthetic   6       2 0.9300000 1.619540 0.21058128 200
11989 5189 synthetic   6       3 0.9600000 1.676106 0.23146320 200
11990 5190 synthetic   6       4 0.9450000 1.747751 0.20287079 200
11991 5191 synthetic   6       5 0.9350000 1.622465 0.21253533 200
11992 5192 synthetic   6       6 0.9250000 1.649569 0.27538777 200
11993 5193 synthetic   6       7 0.9300000 1.701812 0.25820051 200
11994 5194 synthetic   6       8 0.9250000 1.721870 0.24443932 200
11995 5195 synthetic   6       9 0.9450000 1.799883 0.22693981 200
11996 5196 synthetic   6      10 0.9400000 1.700128 0.20378039 200
11997 5197 synthetic   6      11 0.9300000 1.657913 0.18960692 200
11998 5198 synthetic   6      12 0.9100000 1.564181 0.18353611 200
11999 5199 synthetic   6      13 0.9400000 1.695889 0.24343869 200
12000 5200 synthetic   6      14 0.9250000 1.703681 0.23638932 200
12001 5201 synthetic   6      15 0.9050000 1.469345 0.18172264 200
12002 5202 synthetic   6      16 0.9400000 1.754274 0.23070657 200
12003 5203 synthetic   7       0 0.9550000 1.316333 0.11222610 200
12004 5204 synthetic   7       1 0.9600000 1.954789 0.21194302 200
12005 5205 synthetic   7       2 0.9600000 1.848871 0.24321899 200
12006 5206 synthetic   7       3 0.9150000 1.876370 0.22635764 200
12007 5207 synthetic   7       4 0.9450000 1.846605 0.28879992 200
12008 5208 synthetic   7       5 0.9350000 1.829831 0.23201959 200
12009 5209 synthetic   7       6 0.9700000 1.812891 0.17690851 200
12010 5210 synthetic   7       7 0.9350000 1.711655 0.20754322 200
12011 5211 synthetic   7       8 0.9400000 1.857652 0.22443029 200
12012 5212 synthetic   7       9 0.9350000 1.838920 0.25012835 200
12013 5213 synthetic   7      10 0.9450000 1.830858 0.21950030 200
12014 5214 synthetic   7      11 0.9500000 1.960988 0.22576736 200
12015 5215 synthetic   7      12 0.9400000 1.798790 0.22270911 200
12016 5216 synthetic   7      13 0.9600000 1.785992 0.23102132 200
12017 5217 synthetic   7      14 0.9500000 1.836695 0.23923370 200
12018 5218 synthetic   7      15 0.9250000 1.664269 0.19687733 200
12019 5219 synthetic   7      16 0.9250000 1.859594 0.27888942 200
12020 5220 synthetic   8       0 0.9300000 1.221344 0.11180899 200
12021 5221 synthetic   8       1 0.9750000 2.167394 0.22219450 200
12022 5222 synthetic   8       2 0.9400000 1.971375 0.24982936 200
12023 5223 synthetic   8       3 0.9500000 1.683426 0.19658786 200
12024 5224 synthetic   8       4 0.9700000 1.840799 0.17831232 200
12025 5225 synthetic   8       5 0.9550000 1.744338 0.18208990 200
12026 5226 synthetic   8       6 0.9650000 1.848822 0.20178469 200
12027 5227 synthetic   8       7 0.9250000 1.723612 0.23229087 200
12028 5228 synthetic   8       8 0.9300000 1.738300 0.25528015 200
12029 5229 synthetic   8       9 0.9450000 1.816342 0.20378453 200
12030 5230 synthetic   8      10 0.9400000 1.720720 0.19863952 200
12031 5231 synthetic   8      11 0.9500000 1.785574 0.22709736 200
12032 5232 synthetic   8      12 0.9400000 1.841217 0.20848050 200
12033 5233 synthetic   8      13 0.9800000 1.746646 0.15358209 200
12034 5234 synthetic   8      14 0.9550000 1.776198 0.18759361 200
12035 5235 synthetic   8      15 0.9550000 1.800582 0.17867385 200
12036 5236 synthetic   8      16 0.9550000 1.994976 0.26147257 200
12037 5237 synthetic   9       0 0.9500000 1.329753 0.10945398 200
12038 5238 synthetic   9       1 0.9450000 2.174278 0.26213778 200
12039 5239 synthetic   9       2 0.9150000 1.571417 0.22042365 200
12040 5240 synthetic   9       3 0.9300000 1.473536 0.19420185 200
12041 5241 synthetic   9       4 0.9300000 1.613619 0.23154426 200
12042 5242 synthetic   9       5 0.9100000 1.529727 0.18378606 200
12043 5243 synthetic   9       6 0.9200000 1.643909 0.26759581 200
12044 5244 synthetic   9       7 0.9350000 1.756252 0.23752909 200
12045 5245 synthetic   9       8 0.9450000 1.738142 0.23128977 200
12046 5246 synthetic   9       9 0.9650000 1.816980 0.20065362 200
12047 5247 synthetic   9      10 0.9650000 1.959669 0.21299532 200
12048 5248 synthetic   9      11 0.9650000 1.589712 0.14192226 200
12049 5249 synthetic   9      12 0.9150000 1.593656 0.19374597 200
12050 5250 synthetic   9      13 0.9750000 1.781295 0.16507826 200
12051 5251 synthetic   9      14 0.9100000 1.639458 0.27956726 200
12052 5252 synthetic   9      15 0.9050000 1.697899 0.32352049 200
12053 5253 synthetic   9      16 0.9200000 1.605158 0.24720658 200
12054 5254 synthetic  10       0 0.9800000 1.624344 0.11844215 200
12055 5255 synthetic  10       1 0.9850000 2.074152 0.19007974 200
12056 5256 synthetic  10       2 0.9500000 1.760047 0.19221001 200
12057 5257 synthetic  10       3 0.9500000 1.895421 0.22579513 200
12058 5258 synthetic  10       4 0.9450000 1.757276 0.18465149 200
12059 5259 synthetic  10       5 0.9450000 1.836596 0.22132702 200
12060 5260 synthetic  10       6 0.9200000 1.643677 0.20007074 200
12061 5261 synthetic  10       7 0.9300000 1.752319 0.23510785 200
12062 5262 synthetic  10       8 0.9650000 2.026809 0.22950002 200
12063 5263 synthetic  10       9 0.9250000 1.700698 0.22036302 200
12064 5264 synthetic  10      10 0.9300000 1.828982 0.24233319 200
12065 5265 synthetic  10      11 0.9650000 1.935625 0.21993464 200
12066 5266 synthetic  10      12 0.9750000 2.050259 0.19931534 200
12067 5267 synthetic  10      13 0.9750000 2.029376 0.21306874 200
12068 5268 synthetic  10      14 0.9900000 2.089440 0.17822774 200
12069 5269 synthetic  10      15 0.9250000 1.948218 0.25042649 200
12070 5270 synthetic  10      16 0.9850000 1.839540 0.16110175 200
12071 5271 synthetic  11       0 0.9400000 1.543980 0.13341473 200
12072 5272 synthetic  11       1 0.9750000 2.124485 0.18285517 200
12073 5273 synthetic  11       2 0.9550000 1.986387 0.22190798 200
12074 5274 synthetic  11       3 0.9400000 1.878295 0.22245430 200
12075 5275 synthetic  11       4 0.9050000 1.520521 0.21067591 200
12076 5276 synthetic  11       5 0.9750000 1.780549 0.18194525 200
12077 5277 synthetic  11       6 0.9200000 1.917211 0.25201409 200
12078 5278 synthetic  11       7 0.9350000 1.833489 0.25933826 200
12079 5279 synthetic  11       8 0.9650000 2.046122 0.21455723 200
12080 5280 synthetic  11       9 0.9300000 1.767378 0.26938244 200
12081 5281 synthetic  11      10 0.9000000 1.659731 0.23387066 200
12082 5282 synthetic  11      11 0.9500000 1.686108 0.15289022 200
12083 5283 synthetic  11      12 0.9300000 1.584521 0.21483002 200
12084 5284 synthetic  11      13 0.9550000 1.749372 0.19239651 200
12085 5285 synthetic  11      14 0.9600000 2.035766 0.22426517 200
12086 5286 synthetic  11      15 0.9400000 1.831684 0.20888457 200
12087 5287 synthetic  11      16 0.9300000 1.938337 0.24214553 200
12088 5288 synthetic  12       0 0.9850000 1.646263 0.11366577 200
12089 5289 synthetic  12       1 0.9500000 2.177035 0.32327570 200
12090 5290 synthetic  12       2 0.9500000 1.852927 0.19294233 200
12091 5291 synthetic  12       3 0.9600000 2.042645 0.22876872 200
12092 5292 synthetic  12       4 0.9650000 1.866641 0.22351178 200
12093 5293 synthetic  12       5 0.9700000 1.957901 0.19973246 200
12094 5294 synthetic  12       6 0.9500000 1.873767 0.23718621 200
12095 5295 synthetic  12       7 0.9400000 1.948733 0.22978984 200
12096 5296 synthetic  12       8 0.9550000 1.846260 0.19322623 200
12097 5297 synthetic  12       9 0.9700000 1.841478 0.18156391 200
12098 5298 synthetic  12      10 0.9600000 1.706184 0.18263810 200
12099 5299 synthetic  12      11 0.9350000 1.730687 0.20383018 200
12100 5300 synthetic  12      12 0.9550000 1.698942 0.17746220 200
12101 5301 synthetic  12      13 0.9550000 1.827639 0.20044311 200
12102 5302 synthetic  12      14 0.9700000 1.959298 0.20968668 200
12103 5303 synthetic  12      15 0.9600000 1.946792 0.22094073 200
12104 5304 synthetic  12      16 0.9600000 1.895770 0.21399523 200
12105 5305 synthetic  13       0 0.9450000 1.236865 0.12449360 200
12106 5306 synthetic  13       1 0.9300000 2.212442 0.39668205 200
12107 5307 synthetic  13       2 0.9300000 1.840822 0.26808427 200
12108 5308 synthetic  13       3 0.9500000 1.718192 0.17125136 200
12109 5309 synthetic  13       4 0.9450000 1.745267 0.20311638 200
12110 5310 synthetic  13       5 0.9600000 1.926271 0.20632281 200
12111 5311 synthetic  13       6 0.9550000 1.917782 0.24102795 200
12112 5312 synthetic  13       7 0.9450000 1.832805 0.19092554 200
12113 5313 synthetic  13       8 0.9350000 1.620808 0.21752271 200
12114 5314 synthetic  13       9 0.9800000 1.925510 0.14727901 200
12115 5315 synthetic  13      10 0.9500000 1.804330 0.19736929 200
12116 5316 synthetic  13      11 0.9350000 1.713543 0.20847068 200
12117 5317 synthetic  13      12 0.9400000 1.695987 0.22351863 200
12118 5318 synthetic  13      13 0.9400000 1.881360 0.22485776 200
12119 5319 synthetic  13      14 0.9550000 1.631634 0.16392524 200
12120 5320 synthetic  13      15 0.9250000 1.737584 0.23252122 200
12121 5321 synthetic  13      16 0.9550000 1.885253 0.21511900 200
12122 5322 synthetic  14       0 0.9500000 1.374882 0.14176949 200
12123 5323 synthetic  14       1 0.9700000 1.905425 0.19589524 200
12124 5324 synthetic  14       2 0.9750000 2.018964 0.16679085 200
12125 5325 synthetic  14       3 0.9450000 1.727992 0.20536029 200
12126 5326 synthetic  14       4 0.9650000 1.962771 0.18467820 200
12127 5327 synthetic  14       5 0.9850000 2.061583 0.18124218 200
12128 5328 synthetic  14       6 0.9800000 1.905109 0.17269737 200
12129 5329 synthetic  14       7 0.9700000 1.801535 0.15488467 200
12130 5330 synthetic  14       8 0.9000000 1.673534 0.22033258 200
12131 5331 synthetic  14       9 0.9550000 1.858079 0.20333474 200
12132 5332 synthetic  14      10 0.9550000 1.952860 0.21338129 200
12133 5333 synthetic  14      11 0.9800000 1.816574 0.19498331 200
12134 5334 synthetic  14      12 0.9500000 1.798151 0.17212003 200
12135 5335 synthetic  14      13 0.9650000 1.852318 0.21388087 200
12136 5336 synthetic  14      14 0.9500000 1.778755 0.22802022 200
12137 5337 synthetic  14      15 0.9400000 1.770673 0.19965645 200
12138 5338 synthetic  14      16 0.9550000 1.764639 0.17551211 200
12139 5339 synthetic  15       0 0.9450000 1.353590 0.12233848 200
12140 5340 synthetic  15       1 0.9400000 1.968004 0.30007906 200
12141 5341 synthetic  15       2 0.9450000 1.866105 0.26772514 200
12142 5342 synthetic  15       3 0.9250000 1.676710 0.22717829 200
12143 5343 synthetic  15       4 0.9100000 1.803196 0.25579187 200
12144 5344 synthetic  15       5 0.9550000 1.670242 0.21163296 200
12145 5345 synthetic  15       6 0.9450000 1.957540 0.25014497 200
12146 5346 synthetic  15       7 0.9400000 1.864288 0.23829665 200
12147 5347 synthetic  15       8 0.8900000 1.612791 0.27349553 200
12148 5348 synthetic  15       9 0.9300000 1.674520 0.27860849 200
12149 5349 synthetic  15      10 0.9150000 1.684130 0.30918828 200
12150 5350 synthetic  15      11 0.9550000 1.744507 0.26091853 200
12151 5351 synthetic  15      12 0.9150000 1.686950 0.21032424 200
12152 5352 synthetic  15      13 0.9300000 1.718999 0.27423404 200
12153 5353 synthetic  15      14 0.9150000 1.708560 0.27761311 200
12154 5354 synthetic  15      15 0.9200000 1.768489 0.21337350 200
12155 5355 synthetic  15      16 0.9350000 1.847974 0.24504833 200
12156 5356 synthetic  16       0 0.9750000 1.479891 0.16360368 200
12157 5357 synthetic  16       1 0.9450000 1.973432 0.26199713 200
12158 5358 synthetic  16       2 0.9550000 1.844421 0.21426356 200
12159 5359 synthetic  16       3 0.9750000 1.875976 0.16311512 200
12160 5360 synthetic  16       4 0.9250000 1.577481 0.19145334 200
12161 5361 synthetic  16       5 0.9550000 1.657903 0.16927660 200
12162 5362 synthetic  16       6 0.9300000 1.633375 0.20500820 200
12163 5363 synthetic  16       7 0.9300000 1.706742 0.22829382 200
12164 5364 synthetic  16       8 0.9600000 1.664746 0.15265806 200
12165 5365 synthetic  16       9 0.9700000 1.764242 0.15505028 200
12166 5366 synthetic  16      10 0.9550000 1.815586 0.18423610 200
12167 5367 synthetic  16      11 0.9600000 1.715560 0.18040766 200
12168 5368 synthetic  16      12 0.9250000 1.574605 0.16916447 200
12169 5369 synthetic  16      13 0.9300000 1.593439 0.17512309 200
12170 5370 synthetic  16      14 0.9350000 1.742481 0.21869011 200
12171 5371 synthetic  16      15 0.9350000 1.945695 0.22376685 200
12172 5372 synthetic  16      16 0.9600000 1.878037 0.19860996 200
12173 5373 synthetic  17       0 0.9849246 1.879029 0.12284628 200
12174 5374 synthetic  17       1 0.9145729 1.817973 0.24813996 200
12175 5375 synthetic  17       2 0.9648241 1.948461 0.20527046 200
12176 5376 synthetic  17       3 0.9195980 1.805384 0.23803472 200
12177 5377 synthetic  17       4 0.9447236 1.943565 0.25839352 200
12178 5378 synthetic  17       5 0.9045226 1.570271 0.23073132 200
12179 5379 synthetic  17       6 0.9648241 1.813313 0.19606474 200
12180 5380 synthetic  17       7 0.9547739 1.789295 0.19374165 200
12181 5381 synthetic  17       8 0.9547739 1.780543 0.19335453 200
12182 5382 synthetic  17       9 0.9447236 1.709840 0.22929216 200
12183 5383 synthetic  17      10 0.9497487 1.792745 0.19525695 200
12184 5384 synthetic  17      11 0.9346734 1.804623 0.21820201 200
12185 5385 synthetic  17      12 0.9447236 1.850248 0.21303995 200
12186 5386 synthetic  17      13 0.9246231 1.652093 0.21366677 200
12187 5387 synthetic  17      14 0.9497487 1.754837 0.19354039 200
12188 5388 synthetic  17      15 0.9447236 1.630630 0.19732908 200
12189 5389 synthetic  17      16 0.9547739 1.851475 0.20941215 200
12190 5390 synthetic  18       0 0.9850000 1.549539 0.09795127 200
12191 5391 synthetic  18       1 0.9200000 1.825823 0.26901738 200
12192 5392 synthetic  18       2 0.9750000 1.936448 0.16634727 200
12193 5393 synthetic  18       3 0.9200000 1.593421 0.20672958 200
12194 5394 synthetic  18       4 0.9250000 1.638637 0.25587021 200
12195 5395 synthetic  18       5 0.9200000 1.650460 0.24503874 200
12196 5396 synthetic  18       6 0.9600000 1.723350 0.20856465 200
12197 5397 synthetic  18       7 0.9400000 1.818683 0.24422907 200
12198 5398 synthetic  18       8 0.9350000 1.842293 0.21259078 200
12199 5399 synthetic  18       9 0.9550000 1.764654 0.17312251 200
12200 5400 synthetic  18      10 0.9550000 1.795984 0.24495409 200
12201 5401 synthetic  18      11 0.9550000 1.732997 0.21885886 200
12202 5402 synthetic  18      12 0.9700000 1.933720 0.18930502 200
12203 5403 synthetic  18      13 0.9450000 1.834004 0.24468542 200
12204 5404 synthetic  18      14 0.9000000 1.713039 0.24587538 200
12205 5405 synthetic  18      15 0.9300000 1.800481 0.22209006 200
12206 5406 synthetic  18      16 0.9050000 1.675396 0.22102404 200
12207 5407 synthetic  19       0 0.9400000 1.329465 0.10988690 200
12208 5408 synthetic  19       1 0.9150000 1.801566 0.24507345 200
12209 5409 synthetic  19       2 0.9600000 1.963187 0.18676923 200
12210 5410 synthetic  19       3 0.9850000 2.071689 0.19546581 200
12211 5411 synthetic  19       4 0.9600000 1.946940 0.21605933 200
12212 5412 synthetic  19       5 0.9500000 2.020674 0.24683263 200
12213 5413 synthetic  19       6 0.9650000 2.014604 0.18566218 200
12214 5414 synthetic  19       7 0.9650000 1.949305 0.18185973 200
12215 5415 synthetic  19       8 0.9700000 2.027752 0.21259226 200
12216 5416 synthetic  19       9 0.9500000 1.867022 0.22797545 200
12217 5417 synthetic  19      10 0.9600000 2.039333 0.20937874 200
12218 5418 synthetic  19      11 0.9400000 1.795307 0.19950090 200
12219 5419 synthetic  19      12 0.9450000 1.895330 0.19810999 200
12220 5420 synthetic  19      13 0.9850000 1.994790 0.16262739 200
12221 5421 synthetic  19      14 0.9600000 1.898703 0.20811340 200
12222 5422 synthetic  19      15 0.9550000 1.850989 0.21514671 200
12223 5423 synthetic  19      16 0.9450000 2.008799 0.34058425 200
12224 5424 synthetic  20       0 0.9400000 1.355878 0.12406022 200
12225 5425 synthetic  20       1 0.9400000 1.989891 0.26440121 200
12226 5426 synthetic  20       2 0.9400000 1.882803 0.22713548 200
12227 5427 synthetic  20       3 0.9550000 1.669336 0.25956911 200
12228 5428 synthetic  20       4 0.9450000 1.942742 0.28629194 200
12229 5429 synthetic  20       5 0.9500000 1.829050 0.22151893 200
12230 5430 synthetic  20       6 0.9600000 1.844054 0.20973441 200
12231 5431 synthetic  20       7 0.9350000 1.831134 0.25328895 200
12232 5432 synthetic  20       8 0.9550000 2.042955 0.19533897 200
12233 5433 synthetic  20       9 0.9650000 1.881171 0.18627960 200
12234 5434 synthetic  20      10 0.9350000 1.634068 0.21630649 200
12235 5435 synthetic  20      11 0.9700000 1.844525 0.17431789 200
12236 5436 synthetic  20      12 0.9500000 1.908937 0.23071007 200
12237 5437 synthetic  20      13 0.9650000 1.856786 0.18332776 200
12238 5438 synthetic  20      14 0.9300000 1.743049 0.22473882 200
12239 5439 synthetic  20      15 0.9450000 1.727350 0.20913320 200
12240 5440 synthetic  20      16 0.9400000 1.905686 0.24816038 200
12241 5441 synthetic  21       0 0.9700000 1.319420 0.09028429 200
12242 5442 synthetic  21       1 0.9200000 1.753281 0.24972449 200
12243 5443 synthetic  21       2 0.9400000 1.737999 0.21519191 200
12244 5444 synthetic  21       3 0.9350000 1.583439 0.21768982 200
12245 5445 synthetic  21       4 0.9150000 1.723923 0.29494796 200
12246 5446 synthetic  21       5 0.9550000 1.900889 0.21349289 200
12247 5447 synthetic  21       6 0.9850000 1.987294 0.19698816 200
12248 5448 synthetic  21       7 0.9350000 1.909706 0.22866894 200
12249 5449 synthetic  21       8 0.9550000 1.931129 0.26171826 200
12250 5450 synthetic  21       9 0.9600000 1.898901 0.22449551 200
12251 5451 synthetic  21      10 0.9150000 1.858189 0.26505231 200
12252 5452 synthetic  21      11 0.9650000 1.846941 0.20822459 200
12253 5453 synthetic  21      12 0.9100000 1.773056 0.25281132 200
12254 5454 synthetic  21      13 0.9550000 1.695911 0.19243193 200
12255 5455 synthetic  21      14 0.9650000 1.936347 0.20164277 200
12256 5456 synthetic  21      15 0.9500000 1.734885 0.19820487 200
12257 5457 synthetic  21      16 0.9600000 1.890485 0.22842994 200
12258 5458 synthetic  22       0 0.9400000 1.306777 0.11512261 200
12259 5459 synthetic  22       1 0.9400000 1.886996 0.25450581 200
12260 5460 synthetic  22       2 0.9700000 1.974303 0.21618345 200
12261 5461 synthetic  22       3 0.9550000 1.919312 0.20317638 200
12262 5462 synthetic  22       4 0.9400000 1.926944 0.28825085 200
12263 5463 synthetic  22       5 0.9650000 1.958092 0.20524882 200
12264 5464 synthetic  22       6 0.9550000 1.891858 0.20428031 200
12265 5465 synthetic  22       7 0.9500000 1.872098 0.22370983 200
12266 5466 synthetic  22       8 0.9450000 1.923731 0.23301498 200
12267 5467 synthetic  22       9 0.9550000 1.835582 0.29437281 200
12268 5468 synthetic  22      10 0.9600000 1.716496 0.16964964 200
12269 5469 synthetic  22      11 0.9800000 1.859083 0.19078867 200
12270 5470 synthetic  22      12 0.9650000 1.815966 0.21836629 200
12271 5471 synthetic  22      13 0.9400000 1.800712 0.25737706 200
12272 5472 synthetic  22      14 0.9750000 2.026459 0.19276287 200
12273 5473 synthetic  22      15 0.9550000 1.867800 0.24140705 200
12274 5474 synthetic  22      16 0.9100000 1.814856 0.24835924 200
12275 5475 synthetic  23       0 0.9100000 1.308411 0.14949680 200
12276 5476 synthetic  23       1 0.9700000 2.096885 0.18348502 200
12277 5477 synthetic  23       2 0.9400000 1.774053 0.23403206 200
12278 5478 synthetic  23       3 0.9600000 1.803667 0.16491275 200
12279 5479 synthetic  23       4 0.9450000 1.724579 0.17933020 200
12280 5480 synthetic  23       5 0.9700000 1.731423 0.18660793 200
12281 5481 synthetic  23       6 0.9550000 1.893054 0.20465690 200
12282 5482 synthetic  23       7 0.9500000 1.592031 0.17719909 200
12283 5483 synthetic  23       8 0.9250000 1.603022 0.20806745 200
12284 5484 synthetic  23       9 0.9800000 2.092390 0.20874463 200
12285 5485 synthetic  23      10 0.8800000 1.669192 0.28291901 200
12286 5486 synthetic  23      11 0.9600000 1.793053 0.17928813 200
12287 5487 synthetic  23      12 0.9500000 1.654901 0.16930430 200
12288 5488 synthetic  23      13 0.9800000 2.004163 0.21200146 200
12289 5489 synthetic  23      14 0.9200000 1.603769 0.19469074 200
12290 5490 synthetic  23      15 0.9300000 1.617085 0.18981773 200
12291 5491 synthetic  23      16 0.9400000 1.796791 0.24492449 200
12292 5492 synthetic  24       0 0.9600000 1.455912 0.11746808 200
12293 5493 synthetic  24       1 0.9250000 1.910388 0.26354473 200
12294 5494 synthetic  24       2 0.9400000 1.690923 0.21365537 200
12295 5495 synthetic  24       3 0.9400000 1.949315 0.25383585 200
12296 5496 synthetic  24       4 0.9450000 1.845654 0.23317104 200
12297 5497 synthetic  24       5 0.9250000 1.601430 0.21301517 200
12298 5498 synthetic  24       6 0.9500000 1.949713 0.21802389 200
12299 5499 synthetic  24       7 0.9300000 1.868429 0.25854954 200
12300 5500 synthetic  24       8 0.9450000 1.701939 0.20642120 200
12301 5501 synthetic  24       9 0.9600000 1.779300 0.17595522 200
12302 5502 synthetic  24      10 0.9550000 1.977606 0.20153406 200
12303 5503 synthetic  24      11 0.9850000 2.038485 0.19637090 200
12304 5504 synthetic  24      12 0.9650000 1.764544 0.17731644 200
12305 5505 synthetic  24      13 0.9500000 1.720350 0.16447332 200
12306 5506 synthetic  24      14 0.9400000 1.720012 0.20034581 200
12307 5507 synthetic  24      15 0.9550000 1.891866 0.21765608 200
12308 5508 synthetic  24      16 0.9700000 2.078513 0.23046727 200
12309 5509 synthetic  25       0 0.9400000 1.421476 0.17563939 200
12310 5510 synthetic  25       1 0.9350000 1.856026 0.28500854 200
12311 5511 synthetic  25       2 0.9600000 2.002386 0.20798084 200
12312 5512 synthetic  25       3 0.9400000 1.960015 0.24832955 200
12313 5513 synthetic  25       4 0.9500000 1.693857 0.19028845 200
12314 5514 synthetic  25       5 0.9650000 1.994718 0.21779556 200
12315 5515 synthetic  25       6 0.9300000 1.831726 0.22546589 200
12316 5516 synthetic  25       7 0.9650000 1.858922 0.19725058 200
12317 5517 synthetic  25       8 0.9300000 1.627748 0.19721053 200
12318 5518 synthetic  25       9 0.9400000 1.821116 0.23165039 200
12319 5519 synthetic  25      10 0.9700000 2.042746 0.21853803 200
12320 5520 synthetic  25      11 0.9400000 1.756886 0.19398441 200
12321 5521 synthetic  25      12 0.9550000 1.705390 0.19701126 200
12322 5522 synthetic  25      13 0.9600000 1.701140 0.17054442 200
12323 5523 synthetic  25      14 0.9450000 1.774318 0.23030047 200
12324 5524 synthetic  25      15 0.9200000 1.775795 0.24685024 200
12325 5525 synthetic  25      16 0.9400000 2.031254 0.22358843 200
12326 5526 synthetic  26       0 0.9500000 1.350651 0.14155020 200
12327 5527 synthetic  26       1 0.9300000 1.719857 0.25794443 200
12328 5528 synthetic  26       2 0.9350000 1.890857 0.24499048 200
12329 5529 synthetic  26       3 0.9200000 1.763242 0.23336699 200
12330 5530 synthetic  26       4 0.9150000 1.839458 0.26310187 200
12331 5531 synthetic  26       5 0.9450000 1.819221 0.19544490 200
12332 5532 synthetic  26       6 0.9500000 1.767065 0.18511563 200
12333 5533 synthetic  26       7 0.8700000 1.439500 0.25488653 200
12334 5534 synthetic  26       8 0.9300000 1.572267 0.17062464 200
12335 5535 synthetic  26       9 0.9200000 1.759826 0.21872931 200
12336 5536 synthetic  26      10 0.9400000 1.880511 0.20041996 200
12337 5537 synthetic  26      11 0.9050000 1.560208 0.24451526 200
12338 5538 synthetic  26      12 0.9350000 1.814079 0.26005335 200
12339 5539 synthetic  26      13 0.9400000 1.579744 0.17064568 200
12340 5540 synthetic  26      14 0.9250000 1.724903 0.24602997 200
12341 5541 synthetic  26      15 0.9700000 1.840189 0.16451621 200
12342 5542 synthetic  26      16 0.9400000 1.761146 0.20942868 200
12343 5543 synthetic  27       0 0.9650000 1.358774 0.10257300 200
12344 5544 synthetic  27       1 0.9550000 1.912460 0.26449347 200
12345 5545 synthetic  27       2 0.9550000 1.814838 0.20399998 200
12346 5546 synthetic  27       3 0.9350000 1.718750 0.23052447 200
12347 5547 synthetic  27       4 0.9900000 1.909526 0.15620547 200
12348 5548 synthetic  27       5 0.9600000 1.823755 0.20851401 200
12349 5549 synthetic  27       6 0.9600000 1.786754 0.19477268 200
12350 5550 synthetic  27       7 0.9400000 1.707353 0.20896437 200
12351 5551 synthetic  27       8 0.9450000 1.795844 0.19911753 200
12352 5552 synthetic  27       9 0.9650000 1.831257 0.19714291 200
12353 5553 synthetic  27      10 0.9500000 1.837213 0.19205471 200
12354 5554 synthetic  27      11 0.9850000 1.790007 0.13785415 200
12355 5555 synthetic  27      12 0.9700000 1.798623 0.16850470 200
12356 5556 synthetic  27      13 0.9200000 1.716415 0.26783577 200
12357 5557 synthetic  27      14 0.9400000 1.781447 0.21252445 200
12358 5558 synthetic  27      15 0.9500000 1.838974 0.19467898 200
12359 5559 synthetic  27      16 0.9400000 1.872968 0.26153496 200
12360 5560 synthetic  28       0 0.9400000 1.227331 0.12771600 200
12361 5561 synthetic  28       1 0.9500000 1.964255 0.21782403 200
12362 5562 synthetic  28       2 0.9350000 1.829242 0.19901078 200
12363 5563 synthetic  28       3 0.9350000 1.623225 0.17796135 200
12364 5564 synthetic  28       4 0.9450000 1.785281 0.18079187 200
12365 5565 synthetic  28       5 0.9650000 1.886719 0.18175392 200
12366 5566 synthetic  28       6 0.9650000 1.680585 0.17153553 200
12367 5567 synthetic  28       7 0.9400000 1.857232 0.19404243 200
12368 5568 synthetic  28       8 0.9650000 1.700821 0.19646080 200
12369 5569 synthetic  28       9 0.9200000 1.602760 0.23167296 200
12370 5570 synthetic  28      10 0.9850000 2.060698 0.15923249 200
12371 5571 synthetic  28      11 0.9300000 1.567796 0.17536633 200
12372 5572 synthetic  28      12 0.9500000 1.856261 0.22332480 200
12373 5573 synthetic  28      13 0.9750000 1.652471 0.13661887 200
12374 5574 synthetic  28      14 0.9100000 1.559333 0.21509614 200
12375 5575 synthetic  28      15 0.9500000 1.799344 0.19883752 200
12376 5576 synthetic  28      16 0.9100000 1.827071 0.23834008 200
12377 5577 synthetic  29       0 0.9850000 1.569512 0.10953809 200
12378 5578 synthetic  29       1 0.9200000 1.748763 0.25754528 200
12379 5579 synthetic  29       2 0.9050000 1.727943 0.22391931 200
12380 5580 synthetic  29       3 0.9250000 1.710570 0.22195759 200
12381 5581 synthetic  29       4 0.9600000 1.820940 0.18545891 200
12382 5582 synthetic  29       5 0.9400000 1.629127 0.22010559 200
12383 5583 synthetic  29       6 0.9050000 1.657794 0.30534378 200
12384 5584 synthetic  29       7 0.8950000 1.620598 0.26180122 200
12385 5585 synthetic  29       8 0.9550000 1.880156 0.19522173 200
12386 5586 synthetic  29       9 0.9300000 1.661781 0.22340442 200
12387 5587 synthetic  29      10 0.9300000 1.853706 0.23554535 200
12388 5588 synthetic  29      11 0.9300000 1.722964 0.24171101 200
12389 5589 synthetic  29      12 0.9150000 1.703438 0.23112833 200
12390 5590 synthetic  29      13 0.9100000 1.496624 0.19151651 200
12391 5591 synthetic  29      14 0.9200000 1.711295 0.23116114 200
12392 5592 synthetic  29      15 0.9550000 1.608788 0.16825048 200
12393 5593 synthetic  29      16 0.9450000 1.673079 0.17585896 200
12394 5594 synthetic  30       0 0.9750000 1.441595 0.10471881 200
12395 5595 synthetic  30       1 0.9700000 2.066247 0.21864306 200
12396 5596 synthetic  30       2 0.9200000 1.771801 0.26117630 200
12397 5597 synthetic  30       3 0.9550000 1.970332 0.22662918 200
12398 5598 synthetic  30       4 0.9300000 1.912245 0.22789148 200
12399 5599 synthetic  30       5 0.9750000 1.948311 0.17999155 200
12400 5600 synthetic  30       6 0.9700000 1.931503 0.21196783 200
12401 5601 synthetic  30       7 0.9550000 1.870673 0.22857082 200
12402 5602 synthetic  30       8 0.9350000 1.731895 0.23474027 200
12403 5603 synthetic  30       9 0.9500000 1.605394 0.17925476 200
12404 5604 synthetic  30      10 0.9550000 1.711762 0.19118573 200
12405 5605 synthetic  30      11 0.9450000 1.622160 0.17015361 200
12406 5606 synthetic  30      12 0.9650000 1.831818 0.20126135 200
12407 5607 synthetic  30      13 0.9700000 1.876999 0.18648515 200
12408 5608 synthetic  30      14 0.9400000 1.586143 0.16421935 200
12409 5609 synthetic  30      15 0.9450000 1.722461 0.18807043 200
12410 5610 synthetic  30      16 0.9650000 1.907978 0.18929046 200
12411 5611 synthetic  31       0 0.9500000 1.449619 0.13677815 200
12412 5612 synthetic  31       1 0.9300000 1.681258 0.22287904 200
12413 5613 synthetic  31       2 0.9450000 1.657609 0.19678243 200
12414 5614 synthetic  31       3 0.9600000 1.827984 0.18783421 200
12415 5615 synthetic  31       4 0.9400000 1.711544 0.18090453 200
12416 5616 synthetic  31       5 0.9700000 1.882000 0.19789778 200
12417 5617 synthetic  31       6 0.9450000 1.832140 0.18608322 200
12418 5618 synthetic  31       7 0.9750000 1.997714 0.19398124 200
12419 5619 synthetic  31       8 0.9400000 1.794509 0.22941786 200
12420 5620 synthetic  31       9 0.9600000 1.992394 0.19252735 200
12421 5621 synthetic  31      10 0.9600000 2.044135 0.21555934 200
12422 5622 synthetic  31      11 0.9300000 1.855696 0.27326376 200
12423 5623 synthetic  31      12 0.9600000 1.687216 0.17124068 200
12424 5624 synthetic  31      13 0.9700000 1.797707 0.16943615 200
12425 5625 synthetic  31      14 0.9450000 1.697175 0.20723877 200
12426 5626 synthetic  31      15 0.9750000 1.842711 0.17442524 200
12427 5627 synthetic  31      16 0.9750000 1.915722 0.21907426 200
12428 5628 synthetic  32       0 0.9600000 1.329885 0.10732268 200
12429 5629 synthetic  32       1 0.9550000 2.030261 0.19679773 200
12430 5630 synthetic  32       2 0.9200000 1.842558 0.25095656 200
12431 5631 synthetic  32       3 0.9450000 1.752724 0.19113505 200
12432 5632 synthetic  32       4 0.9500000 1.709785 0.19731761 200
12433 5633 synthetic  32       5 0.9400000 1.618871 0.19002982 200
12434 5634 synthetic  32       6 0.9350000 1.823696 0.25894822 200
12435 5635 synthetic  32       7 0.9850000 1.822908 0.16016056 200
12436 5636 synthetic  32       8 0.9100000 1.607567 0.22122400 200
12437 5637 synthetic  32       9 0.9350000 1.707867 0.20568790 200
12438 5638 synthetic  32      10 0.9450000 1.597904 0.21191284 200
12439 5639 synthetic  32      11 0.9600000 1.922165 0.19706479 200
12440 5640 synthetic  32      12 0.9350000 1.638018 0.20545517 200
12441 5641 synthetic  32      13 0.9450000 1.681743 0.20686868 200
12442 5642 synthetic  32      14 0.9150000 1.577482 0.24219573 200
12443 5643 synthetic  32      15 0.9050000 1.400513 0.20696280 200
12444 5644 synthetic  32      16 0.9600000 1.800496 0.17993492 200
12445 5645 synthetic  33       0 0.9300000 1.332755 0.15042914 200
12446 5646 synthetic  33       1 0.9800000 1.937234 0.16344706 200
12447 5647 synthetic  33       2 0.9750000 1.960612 0.21426706 200
12448 5648 synthetic  33       3 0.9450000 1.821750 0.23973569 200
12449 5649 synthetic  33       4 0.9200000 1.729625 0.22222232 200
12450 5650 synthetic  33       5 0.9750000 1.978973 0.16598828 200
12451 5651 synthetic  33       6 0.9350000 1.762907 0.20520416 200
12452 5652 synthetic  33       7 0.9600000 1.796217 0.18520427 200
12453 5653 synthetic  33       8 0.9550000 1.760647 0.14169492 200
12454 5654 synthetic  33       9 0.9300000 1.721126 0.21322403 200
12455 5655 synthetic  33      10 0.9600000 1.757971 0.19777989 200
12456 5656 synthetic  33      11 0.9600000 1.753547 0.22054525 200
12457 5657 synthetic  33      12 0.9600000 1.816284 0.17264914 200
12458 5658 synthetic  33      13 0.9550000 1.840129 0.17931745 200
12459 5659 synthetic  33      14 0.9750000 1.875838 0.15447977 200
12460 5660 synthetic  33      15 0.9200000 1.765132 0.26462490 200
12461 5661 synthetic  33      16 0.9150000 1.591113 0.20085824 200
12462 5662 synthetic  34       0 0.9750000 1.551144 0.11441069 200
12463 5663 synthetic  34       1 0.9700000 1.954043 0.22187833 200
12464 5664 synthetic  34       2 0.9900000 2.076014 0.18017503 200
12465 5665 synthetic  34       3 0.9800000 1.878932 0.17598919 200
12466 5666 synthetic  34       4 0.9550000 1.850946 0.18551684 200
12467 5667 synthetic  34       5 0.9550000 1.895869 0.19130366 200
12468 5668 synthetic  34       6 0.9550000 1.952947 0.23451716 200
12469 5669 synthetic  34       7 0.9450000 1.939467 0.25030535 200
12470 5670 synthetic  34       8 0.9500000 1.680775 0.18320811 200
12471 5671 synthetic  34       9 0.9850000 1.720760 0.16526240 200
12472 5672 synthetic  34      10 0.9450000 1.714377 0.19089872 200
12473 5673 synthetic  34      11 0.9450000 1.813205 0.24933903 200
12474 5674 synthetic  34      12 0.9450000 1.826647 0.22365465 200
12475 5675 synthetic  34      13 0.9350000 1.693333 0.23636931 200
12476 5676 synthetic  34      14 0.9650000 1.878728 0.18256120 200
12477 5677 synthetic  34      15 0.9300000 1.824444 0.24164428 200
12478 5678 synthetic  34      16 0.9500000 1.923980 0.30925425 200
12479 5679 synthetic  35       0 0.9800000 1.851572 0.12501152 200
12480 5680 synthetic  35       1 0.9350000 1.699213 0.23928381 200
12481 5681 synthetic  35       2 0.9350000 1.780336 0.21254651 200
12482 5682 synthetic  35       3 0.9400000 1.725464 0.18382923 200
12483 5683 synthetic  35       4 0.9600000 1.914853 0.22210858 200
12484 5684 synthetic  35       5 0.9400000 1.756877 0.20208445 200
12485 5685 synthetic  35       6 0.9500000 2.032918 0.24045196 200
12486 5686 synthetic  35       7 0.9500000 1.782812 0.21517640 200
12487 5687 synthetic  35       8 0.9300000 1.750122 0.20848308 200
12488 5688 synthetic  35       9 0.9050000 1.686783 0.26321332 200
12489 5689 synthetic  35      10 0.9350000 1.777125 0.23246709 200
12490 5690 synthetic  35      11 0.9550000 1.907034 0.17529468 200
12491 5691 synthetic  35      12 0.9450000 1.711577 0.16709785 200
12492 5692 synthetic  35      13 0.9450000 1.960906 0.27654828 200
12493 5693 synthetic  35      14 0.9250000 1.684698 0.24416249 200
12494 5694 synthetic  35      15 0.9450000 1.898984 0.22401216 200
12495 5695 synthetic  35      16 0.9500000 1.926326 0.22750730 200
12496 5696 synthetic  36       0 0.9800000 1.672272 0.11203850 200
12497 5697 synthetic  36       1 0.9700000 2.018832 0.20267203 200
12498 5698 synthetic  36       2 0.9650000 1.815209 0.17632165 200
12499 5699 synthetic  36       3 0.9350000 1.834189 0.21416783 200
 [ reached getOption("max.print") -- omitted 7901 rows ]
> aggregate(coverage~segment+Nr, data, FUN=mean)
   segment  Nr  coverage
1        0 100 0.9505592
2        1 100 0.9389717
3        2 100 0.9406096
4        3 100 0.9386464
5        4 100 0.9389981
6        5 100 0.9385220
7        6 100 0.9381214
8        7 100 0.9382843
9        8 100 0.9391231
10       9 100 0.9403210
11      10 100 0.9401722
12      11 100 0.9387221
13      12 100 0.9392471
14      13 100 0.9391214
15      14 100 0.9377709
16      15 100 0.9377966
17      16 100 0.9381464
18       0 200 0.9514592
19       1 200 0.9416207
20       2 200 0.9411326
21       3 200 0.9401334
22       4 200 0.9407714
23       5 200 0.9409590
24       6 200 0.9414097
25       7 200 0.9406712
26       8 200 0.9393212
27       9 200 0.9417706
28      10 200 0.9384843
29      11 200 0.9388459
30      12 200 0.9401970
31      13 200 0.9395591
32      14 200 0.9371835
33      15 200 0.9401957
34      16 200 0.9394082
35       0 500 0.9542599
36       1 500 0.9409965
37       2 500 0.9417606
38       3 500 0.9413089
39       4 500 0.9399340
40       5 500 0.9408459
41       6 500 0.9422596
42       7 500 0.9402845
43       8 500 0.9396093
44       9 500 0.9418460
45      10 500 0.9421089
46      11 500 0.9403582
47      12 500 0.9401954
48      13 500 0.9404208
49      14 500 0.9399080
50      15 500 0.9404465
51      16 500 0.9406839
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
Warning message:
Removed 51 rows containing missing values (geom_point). 
> data
   segment  Nr  coverage
1        0 100 0.9505592
2        1 100 0.9389717
3        2 100 0.9406096
4        3 100 0.9386464
5        4 100 0.9389981
6        5 100 0.9385220
7        6 100 0.9381214
8        7 100 0.9382843
9        8 100 0.9391231
10       9 100 0.9403210
11      10 100 0.9401722
12      11 100 0.9387221
13      12 100 0.9392471
14      13 100 0.9391214
15      14 100 0.9377709
16      15 100 0.9377966
17      16 100 0.9381464
18       0 200 0.9514592
19       1 200 0.9416207
20       2 200 0.9411326
21       3 200 0.9401334
22       4 200 0.9407714
23       5 200 0.9409590
24       6 200 0.9414097
25       7 200 0.9406712
26       8 200 0.9393212
27       9 200 0.9417706
28      10 200 0.9384843
29      11 200 0.9388459
30      12 200 0.9401970
31      13 200 0.9395591
32      14 200 0.9371835
33      15 200 0.9401957
34      16 200 0.9394082
35       0 500 0.9542599
36       1 500 0.9409965
37       2 500 0.9417606
38       3 500 0.9413089
39       4 500 0.9399340
40       5 500 0.9408459
41       6 500 0.9422596
42       7 500 0.9402845
43       8 500 0.9396093
44       9 500 0.9418460
45      10 500 0.9421089
46      11 500 0.9403582
47      12 500 0.9401954
48      13 500 0.9404208
49      14 500 0.9399080
50      15 500 0.9404465
51      16 500 0.9406839
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
Warning message:
Removed 51 rows containing missing values (geom_point). 
> data$Nr
 [1] 100 100 100 100 100 100 100 100 100 100 100 100 100 100 100 100 100 200 200 200 200 200 200 200 200 200 200
[28] 200 200 200 200 200 200 200 500 500 500 500 500 500 500 500 500 500 500 500 500 500 500 500 500
> p
Warning message:
Removed 51 rows containing missing values (geom_point). 
> data
   segment  Nr  coverage
1        0 100 0.9505592
2        1 100 0.9389717
3        2 100 0.9406096
4        3 100 0.9386464
5        4 100 0.9389981
6        5 100 0.9385220
7        6 100 0.9381214
8        7 100 0.9382843
9        8 100 0.9391231
10       9 100 0.9403210
11      10 100 0.9401722
12      11 100 0.9387221
13      12 100 0.9392471
14      13 100 0.9391214
15      14 100 0.9377709
16      15 100 0.9377966
17      16 100 0.9381464
18       0 200 0.9514592
19       1 200 0.9416207
20       2 200 0.9411326
21       3 200 0.9401334
22       4 200 0.9407714
23       5 200 0.9409590
24       6 200 0.9414097
25       7 200 0.9406712
26       8 200 0.9393212
27       9 200 0.9417706
28      10 200 0.9384843
29      11 200 0.9388459
30      12 200 0.9401970
31      13 200 0.9395591
32      14 200 0.9371835
33      15 200 0.9401957
34      16 200 0.9394082
35       0 500 0.9542599
36       1 500 0.9409965
37       2 500 0.9417606
38       3 500 0.9413089
39       4 500 0.9399340
40       5 500 0.9408459
41       6 500 0.9422596
42       7 500 0.9402845
43       8 500 0.9396093
44       9 500 0.9418460
45      10 500 0.9421089
46      11 500 0.9403582
47      12 500 0.9401954
48      13 500 0.9404208
49      14 500 0.9399080
50      15 500 0.9404465
51      16 500 0.9406839
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
Warning messages:
1: Removed 22 rows containing missing values (geom_point). 
2: Removed 7 rows containing missing values (geom_path). 
> 100*data$coverage
 [1] 95.05592 93.89717 94.06096 93.86464 93.89981 93.85220 93.81214 93.82843 93.91231 94.03210 94.01722 93.87221
[13] 93.92471 93.91214 93.77709 93.77966 93.81464 95.14592 94.16207 94.11326 94.01334 94.07714 94.09590 94.14097
[25] 94.06712 93.93212 94.17706 93.84843 93.88459 94.01970 93.95591 93.71835 94.01957 93.94082 95.42599 94.09965
[37] 94.17606 94.13089 93.99340 94.08459 94.22596 94.02845 93.96093 94.18460 94.21089 94.03582 94.01954 94.04208
[49] 93.99080 94.04465 94.06839
> 100*data$coverage
 [1] 95.05592 93.89717 94.06096 93.86464 93.89981 93.85220 93.81214 93.82843 93.91231 94.03210 94.01722 93.87221
[13] 93.92471 93.91214 93.77709 93.77966 93.81464 95.14592 94.16207 94.11326 94.01334 94.07714 94.09590 94.14097
[25] 94.06712 93.93212 94.17706 93.84843 93.88459 94.01970 93.95591 93.71835 94.01957 93.94082 95.42599 94.09965
[37] 94.17606 94.13089 93.99340 94.08459 94.22596 94.02845 93.96093 94.18460 94.21089 94.03582 94.01954 94.04208
[49] 93.99080 94.04465 94.06839
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/subsequences/coverage-lines.R', chdir = TRUE)
> 0.0294*2
[1] 0.0588
> 0.05/2
[1] 0.025
> 0.05/3
[1] 0.01666667
> ls
function (name, pos = -1L, envir = as.environment(pos), all.names = FALSE, 
    pattern, sorted = TRUE) 
{
    if (!missing(name)) {
        pos <- tryCatch(name, error = function(e) e)
        if (inherits(pos, "error")) {
            name <- substitute(name)
            if (!is.character(name)) 
                name <- deparse(name)
            warning(gettextf("%s converted to character string", 
                sQuote(name)), domain = NA)
            pos <- name
        }
    }
    all.names <- .Internal(ls(envir, all.names, sorted))
    if (!missing(pattern)) {
        if ((ll <- length(grep("[", pattern, fixed = TRUE))) && 
            ll != length(grep("]", pattern, fixed = TRUE))) {
            if (pattern == "[") {
                pattern <- "\\\\["
                warning("replaced regular expression pattern '[' by  '\\\\\\\\['")
            }
            else if (length(grep("[^\\\\\\\\]\\\\[<-", pattern))) {
                pattern <- sub("\\\\[<-", "\\\\\\\\\\\\[<-", pattern)
                warning("replaced '[<-' by '\\\\\\\\[<-' in regular expression pattern")
            }
        }
        grep(pattern, all.names, value = TRUE)
    }
    else all.names
}
<bytecode: 0x7fbf01086a98>
<environment: namespace:base>
> dists <- rnorm(100, 15, 3)
> dists
  [1] 18.618513 13.786623 19.598310 15.154200 19.062079 12.148772 11.730811 17.062118
  [9] 11.405115 14.734111 17.362577 17.665986 18.922647 12.645735 17.258316 11.458563
 [17] 13.711328 12.758873 12.923626 19.163986 17.134104 20.349784 12.883978 18.681717
 [25] 10.410791 20.870439 13.116158 10.755750 17.477101 16.008294 14.347189 14.799394
 [33] 14.542069 12.717572 14.368110 16.495209 16.213509  9.075488 11.353807 15.901645
 [41] 14.830000 12.458802 13.174273 17.888436 16.831695 11.611569 14.362250 15.347254
 [49] 14.397074 11.394952 16.050934 16.048154 16.683154  8.734191 16.482183 12.956810
 [57] 14.423322 14.665197 16.799799 17.178890 12.836918 17.850024 14.856066 16.455203
 [65] 16.054053 19.010515 18.502135 15.304155 18.433305 18.206681 13.971847 10.768898
 [73] 17.116550  7.222002 16.561713 16.208779 16.402273 14.125887 20.825715 16.190492
 [81] 12.944622 16.593170 17.662599 17.258373 14.023860 15.343618 15.264509 19.262479
 [89] 12.023962 15.953024 17.563707 21.135015 14.156110 16.168382 13.597723 12.968060
 [97] 14.061188 14.147007 20.454066 14.991882
> dists <- max(.08, rnorm(N, 15, 4))
Error in rnorm(N, 15, 4) : object 'N' not found
> dists <- max(.08, rnorm(100, 15, 4))
> dists
[1] 24.27432
> rep(100, .8)
numeric(0)
> rep(.8, 100)
  [1] 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8
 [23] 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8
 [45] 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8
 [67] 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8
 [89] 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8 0.8
> max(rep(.8, 100), rep(.9, 100))
[1] 0.9
> rnorm(N, 15, 4)
Error in rnorm(N, 15, 4) : object 'N' not found
> rnorm(100, 15, 4)
  [1] 21.712694 10.179192 13.598279  7.217725 20.593295 11.850794 17.973170 10.078167
  [9] 16.635751 22.005568 19.220910 15.360501 16.897391 19.035597 13.864269 17.913266
 [17] 15.333335 16.100222 13.517081 15.717968  7.283658 17.522270 14.703345 16.744015
 [25] 11.351409 14.322043  7.630102 15.568503 17.019603 10.720354 18.895188 19.552363
 [33] 16.000180 17.797541 13.586995 23.476571 10.153517 16.545449 13.745473 13.846164
 [41]  8.306088 14.704356 17.363117 16.317892 11.973648 15.430676 11.036594 10.837445
 [49] 13.455781 10.734706 20.857195 17.473497 20.787205 16.620912 10.213736 16.964673
 [57] 18.617341 24.754837  6.578113 24.142850 18.061117 17.340186 12.851198 18.095215
 [65] 10.811097 12.432826 19.881886 11.661506 16.517492 18.257613  4.765227 22.224177
 [73]  9.704867 14.834947 18.320116 14.461212 13.684811 19.267211 14.912561 20.358522
 [81] 16.572472 19.618024 17.555701 14.973640 12.733599 12.564639 16.038133 17.082027
 [89] 15.675995 11.543417 18.170790 15.620717 10.410297 19.501394 15.871620 12.644927
 [97] 15.494325 10.971399 19.057916 10.375401
> rnorm(100, 15, 4)
  [1] 14.767593 19.674623 13.880744 20.439751 19.804050 14.333438 17.833002  8.310414
  [9] 19.063229 16.742226 13.957102 19.024820 20.387988 13.492517 12.585233 18.753860
 [17] 18.225720 17.625341 19.915280 15.247929 10.035400 16.366953 21.545630 17.101339
 [25] 14.723179 12.424836 11.938781 16.872692 15.618632  7.418966 21.371170 15.073980
 [33] 16.914398 14.338919  9.904571  9.488083 16.585967 13.704075 13.416905 17.037084
 [41] 17.508239 10.429745 15.853799 12.477089 14.701507 12.346475  5.600267 18.477032
 [49] 16.793176 26.877722 11.843154 13.014092 11.684054 17.570966 15.172086 17.905685
 [57] 21.429354 13.004193 20.648390 17.576355 12.671629 17.857780 12.344814  9.813759
 [65]  8.519341 22.618607 17.227163  7.654642 17.746504  7.913909 14.826435 11.986755
 [73]  8.492534 15.598049 12.433792 20.453077 13.040691 13.710797 13.071961 14.724279
 [81] 23.330394  9.243583  9.804997 11.242552 16.090061 16.527911 13.701312 13.765219
 [89] 18.285945 17.685439 22.222962 15.776938 23.027674  9.602937 13.372431 13.915074
 [97] 15.648544 14.755794 11.316363 21.765532
> complement <- function(y, rho, x) {
+   if (missing(x)) x <- rnorm(length(y)) # Optional: supply a default if `x` is not given
+   y.perp <- residuals(lm(x ~ y))
+   rho * sd(y.perp) * y + y.perp * sd(y) * sqrt(1 - rho^2)
+ }
> y<-rnorm(100, 15, 4)
> y
  [1] 21.329485 16.177751 14.597461 15.809533 16.571069 23.087575 17.555054 20.574659
  [9] 16.644313 10.986529 12.272200  9.707212 17.093505 11.639341  9.763369 12.651439
 [17] 17.680294  7.582442 10.762872 17.201868 21.235844  7.511651 11.657629 11.979507
 [25] 18.768669 11.084309 14.660920 14.592556 10.054072 17.371080  5.546769 11.969085
 [33] 12.453836 16.686795 15.866769 15.599840 11.756663 14.665563 14.213091 18.533684
 [41] 13.738961  9.473920 18.186494 21.020001 13.282238 12.438548  8.231621  5.932241
 [49] 14.653914  5.480774 14.719626 16.521810 18.990036 18.198251 13.659115 14.000669
 [57] 15.277745 12.642182 18.942002 12.958704 15.014977 21.923273  9.744064 12.610572
 [65] 10.626639 14.086176 18.065786 17.326486 14.939677 14.638693 16.681894 13.138737
 [73] 18.309601 14.144649 14.080401 12.766924 18.000030 11.861382 15.748583  9.190623
 [81] 17.575110 23.921585 15.555314 11.445068  9.510588 11.839027 19.447451 20.496563
 [89] 15.930133 20.261963 18.544639 15.003133 15.501701 22.640691  7.310886 13.205540
 [97] 10.083014 17.859391 17.038846 19.910112
> complement(y,0.8)
        1         2         3         4         5         6         7         8         9 
19.997725 13.385766 10.163592 10.556335 12.494989 18.279071 10.348015 13.096034  7.858382 
       10        11        12        13        14        15        16        17        18 
 7.709444  8.112628  1.985384 11.965094  8.877011  6.446699  7.993350 13.411044  7.910297 
       19        20        21        22        23        24        25        26        27 
10.690564  8.607882 18.000188  5.052724  7.253399  7.299197 14.592143  9.981087 15.104916 
       28        29        30        31        32        33        34        35        36 
10.398448  4.549379 10.528240  6.011651  9.859751  8.622500 14.459240 11.626894 11.848295 
       37        38        39        40        41        42        43        44        45 
10.355681 15.950952 11.683973 12.537184 12.497840  7.731802 11.392610 13.394194  5.737987 
       46        47        48        49        50        51        52        53        54 
 8.098807  5.871450  4.741702 12.189918  7.122391  7.242464 11.911139 14.072881 14.832563 
       55        56        57        58        59        60        61        62        63 
11.613369 16.422318 10.349731 12.343903 12.006735  8.594838 10.350040 17.674748  9.906515 
       64        65        66        67        68        69        70        71        72 
 9.132192  6.444222 10.550631 13.796403 10.119227 13.287337 15.853372 13.115717  8.544104 
       73        74        75        76        77        78        79        80        81 
15.563515  7.695974  9.623899  9.653988 15.912783  9.963243 12.831664  4.821176 10.849678 
       82        83        84        85        86        87        88        89        90 
18.507767 12.662546 11.483480  4.729671  6.094489 14.150769 17.923207 11.938478 15.045917 
       91        92        93        94        95        96        97        98        99 
 8.322698 12.823521 11.550159 15.096091  3.864928  9.188931  6.529980 15.345260  8.880359 
      100 
18.190171 
> x <- complement(y,0.8)
> cor(x,y)
[1] 0.8
> x <- complement(y,0.6)
> cor(x,y)
[1] 0.6
> x
         1          2          3          4          5          6          7          8 
19.5930219  7.7939601 10.8294704  8.2375577 12.2578322 15.3248986 13.5935885  9.8779844 
         9         10         11         12         13         14         15         16 
12.8137667  4.2818925 15.3975495  6.2938111  7.1965046  3.7995016 11.2537946  6.5175690 
        17         18         19         20         21         22         23         24 
 8.7068929  5.1981290  3.5631220 10.9342465 10.7368726  3.7753382 13.2050431  8.5527114 
        25         26         27         28         29         30         31         32 
13.2000467  9.4247167  9.4292547 11.9941340 10.1669219  6.1133101  4.5448473 12.3426711 
        33         34         35         36         37         38         39         40 
-1.2647140 12.1473028  7.8620815  9.0006789  9.7398245  9.2376797  9.6469602  5.4719041 
        41         42         43         44         45         46         47         48 
 1.3700587  4.1119396  9.8796415 12.2782941  6.4057164  8.1514595  1.5805335  4.7018927 
        49         50         51         52         53         54         55         56 
 7.4619026  2.6695584  5.7379498 11.7016823 10.3522101 14.4133044 11.8162198  2.4199532 
        57         58         59         60         61         62         63         64 
12.1799639  9.0718770  9.0827218  8.3647029  8.2539009  8.7236334  8.7382178 10.7141042 
        65         66         67         68         69         70         71         72 
12.0215117 10.7766198 10.1770464 12.6672991  4.4054040  7.6293202  7.0087653  3.5683821 
        73         74         75         76         77         78         79         80 
 6.3631410  7.3356491 11.9723112  8.2884219 15.7576741  8.5703042 14.0408550 -0.2533689 
        81         82         83         84         85         86         87         88 
11.5689469 15.4522364 15.3232927  5.2179436  3.6993792  3.1754096 14.0817113  7.5820097 
        89         90         91         92         93         94         95         96 
 8.9849028 13.2736936 12.5126989  5.3714699 11.9879269 13.6265604  1.9458040  3.7038970 
        97         98         99        100 
 3.2375738 11.0614513 10.1847817 14.9645427 
> plot(x,y)
> data <- data.frame(x=double(), y=double())
> data <- data.frame(x=x, y=y)
> data
             x         y
1   19.5930219 21.329485
2    7.7939601 16.177751
3   10.8294704 14.597461
4    8.2375577 15.809533
5   12.2578322 16.571069
6   15.3248986 23.087575
7   13.5935885 17.555054
8    9.8779844 20.574659
9   12.8137667 16.644313
10   4.2818925 10.986529
11  15.3975495 12.272200
12   6.2938111  9.707212
13   7.1965046 17.093505
14   3.7995016 11.639341
15  11.2537946  9.763369
16   6.5175690 12.651439
17   8.7068929 17.680294
18   5.1981290  7.582442
19   3.5631220 10.762872
20  10.9342465 17.201868
21  10.7368726 21.235844
22   3.7753382  7.511651
23  13.2050431 11.657629
24   8.5527114 11.979507
25  13.2000467 18.768669
26   9.4247167 11.084309
27   9.4292547 14.660920
28  11.9941340 14.592556
29  10.1669219 10.054072
30   6.1133101 17.371080
31   4.5448473  5.546769
32  12.3426711 11.969085
33  -1.2647140 12.453836
34  12.1473028 16.686795
35   7.8620815 15.866769
36   9.0006789 15.599840
37   9.7398245 11.756663
38   9.2376797 14.665563
39   9.6469602 14.213091
40   5.4719041 18.533684
41   1.3700587 13.738961
42   4.1119396  9.473920
43   9.8796415 18.186494
44  12.2782941 21.020001
45   6.4057164 13.282238
46   8.1514595 12.438548
47   1.5805335  8.231621
48   4.7018927  5.932241
49   7.4619026 14.653914
50   2.6695584  5.480774
51   5.7379498 14.719626
52  11.7016823 16.521810
53  10.3522101 18.990036
54  14.4133044 18.198251
55  11.8162198 13.659115
56   2.4199532 14.000669
57  12.1799639 15.277745
58   9.0718770 12.642182
59   9.0827218 18.942002
60   8.3647029 12.958704
61   8.2539009 15.014977
62   8.7236334 21.923273
63   8.7382178  9.744064
64  10.7141042 12.610572
65  12.0215117 10.626639
66  10.7766198 14.086176
67  10.1770464 18.065786
68  12.6672991 17.326486
69   4.4054040 14.939677
70   7.6293202 14.638693
71   7.0087653 16.681894
72   3.5683821 13.138737
73   6.3631410 18.309601
74   7.3356491 14.144649
75  11.9723112 14.080401
76   8.2884219 12.766924
77  15.7576741 18.000030
78   8.5703042 11.861382
79  14.0408550 15.748583
80  -0.2533689  9.190623
81  11.5689469 17.575110
82  15.4522364 23.921585
83  15.3232927 15.555314
84   5.2179436 11.445068
85   3.6993792  9.510588
86   3.1754096 11.839027
87  14.0817113 19.447451
88   7.5820097 20.496563
89   8.9849028 15.930133
90  13.2736936 20.261963
91  12.5126989 18.544639
92   5.3714699 15.003133
93  11.9879269 15.501701
94  13.6265604 22.640691
95   1.9458040  7.310886
96   3.7038970 13.205540
97   3.2375738 10.083014
98  11.0614513 17.859391
99  10.1847817 17.038846
100 14.9645427 19.910112
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/Sequential Tests/TESTS - Individual Temporal.R', chdir = TRUE)
Error in lm.fit(x, y, offset = offset, singular.ok = singular.ok, ...) : 
  0 (non-NA) cases
In addition: Warning message:
In sqrt(1 - rho^2) : NaNs produced
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/Sequential Tests/TESTS - Individual Temporal.R', chdir = TRUE)
[1] 0.8
[1] 0.85
[1] 86
Error in lm.fit(x, y, offset = offset, singular.ok = singular.ok, ...) : 
  0 (non-NA) cases
In addition: Warning message:
In sqrt(1 - rho^2) : NaNs produced
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/Sequential Tests/TESTS - Individual Temporal.R', chdir = TRUE)
[1] 0.8
[1] 0.85
[1] 0.86
[1] 0.9
[1] 0.96
> models[1]
[[1]]
(Intercept)           x 
   5.160383    0.764040 

> models[2]
[[1]]
            1             2             3             4             5             6 
 2.2722416459 -1.4115420682  0.5106898689  0.5519616108 -0.4037445449 -2.7722882268 
            7             8             9            10            11            12 
 3.2714598324  0.4491833105 -3.1954211500 -2.5682296718 -0.2846435818  1.6753989725 
           13            14            15            16            17            18 
-1.0904985830 -1.7470650656  0.0003470052  3.9466975232  1.5009523474  0.6496532348 
           19            20            21            22            23            24 
 1.0439750819  5.5901195905  0.9711601173 -0.1067406002 -4.0081313779 -1.1499590803 
           25            26            27            28            29            30 
 0.0002835816 -5.1664570077  2.4096796109  0.7436078923 -1.5987332436  2.0392860088 
           31            32            33            34            35            36 
-2.9807733267 -3.5239037165  3.3554799063  5.8741881617  2.2929014943  4.6327076147 
           37            38            39            40            41            42 
-2.6664199960  1.7592612266  0.1526440843 -1.3407828298 -0.9451444087  2.9340143850 
           43            44            45            46            47            48 
 0.7897837408 -0.4934008976 -2.2641554387 -1.7014823342 -1.0744321657  2.2743738447 
           49            50            51            52            53            54 
 0.7318201457  0.4808102462  2.3675970569 -1.7113702363 -3.9710546731 -0.0697876766 
           55            56            57            58            59            60 
-1.5452779771 -1.2894269113  0.2256029779 -2.1436214309 -0.8859022888 -0.4646779311 
           61            62            63            64            65            66 
 4.7858157753 -2.8650397166 -1.0070141047 -0.4496425263 -0.6423503933  2.8455543142 
           67            68            69            70            71            72 
 3.0562942294 -0.2191433732 -0.9736288848  0.0848026711 -0.6870864420  0.6543882321 
           73            74            75            76            77            78 
-2.6342935555 -1.3654342767  4.9495470224 -3.6665271764 -0.6894437215 -0.6636952632 
           79            80            81            82            83            84 
 1.3010339420 -2.2896606457 -3.5158742046  0.1067151278 -0.0299387622  0.2598461007 
           85            86            87            88            89            90 
-3.1039900879  0.9958489222 -1.1567701902 -2.3552642641  3.4126268408 -3.2658937758 
           91            92            93            94            95            96 
 3.1611796997 -0.8099242093  3.2346118833  3.4525282397  2.9575417583 -3.1162058686 
           97            98            99           100 
-3.0220878405 -1.2833508399 -0.6953030310  4.3264147156 

> models[3]
[[1]]
  (Intercept)             x                                                         
-143.34398413   31.68813538    0.09522499    0.50285601   -0.47569070   -3.21708503 
                                                                                    
   3.05176024    0.24571435   -3.43401308   -2.55016576   -0.17974775    1.59601521 
                                                                                    
  -1.25622022   -1.96989153   -0.05221966    3.66748449    1.36921950    0.51904958 
                                                                                    
   0.93254049    5.52184142    0.74774028   -0.16940508   -4.24981696   -1.38682821 
                                                                                    
  -0.34395056   -5.25880268    2.14552506    0.39255847   -2.08824419    1.59687415 
                                                                                    
  -3.20277239   -3.48754864    3.20637321    5.85577247    2.19103025    4.34741041 
                                                                                    
  -2.72063187    1.39893337    0.05123664   -1.42007555   -1.18907624    2.78660112 
                                                                                    
   0.61973271   -0.72158556   -2.41808461   -1.93970979   -1.15321517    2.19566661 
                                                                                    
   0.17551140    0.24697212    2.30871364   -1.90909266   -4.30941683   -0.29481001 
                                                                                    
  -1.77994254   -1.45636936   -0.12109538   -2.09196835   -1.21625912   -0.72311679 
                                                                                    
   4.47326226   -3.04773981   -1.48452777   -0.77763221   -0.49878568    2.37326521 
                                                                                    
   3.01040531   -0.25831794   -0.87611378   -0.11080804   -0.80348310    0.51659837 
                                                                                    
  -2.92903961   -1.33780626    4.84387645   -4.08121421   -0.54836061   -0.75593058 
                                                                                    
   1.47929786   -2.33338221   -3.66677016   -0.18646929   -0.15543454    0.02048748 
                                                                                    
  -3.46430662    0.74061986   -1.43929744   -2.72384381    3.36957137   -3.52399380 
                                                                                    
   2.93188311   -0.80286016    2.83879335    2.93661861    2.77096394   -3.30689705 
                                                        
  -3.45712355   -1.23960850   -1.10793908    4.19704012 

> models[[2]]
            1             2             3             4             5             6 
 2.2722416459 -1.4115420682  0.5106898689  0.5519616108 -0.4037445449 -2.7722882268 
            7             8             9            10            11            12 
 3.2714598324  0.4491833105 -3.1954211500 -2.5682296718 -0.2846435818  1.6753989725 
           13            14            15            16            17            18 
-1.0904985830 -1.7470650656  0.0003470052  3.9466975232  1.5009523474  0.6496532348 
           19            20            21            22            23            24 
 1.0439750819  5.5901195905  0.9711601173 -0.1067406002 -4.0081313779 -1.1499590803 
           25            26            27            28            29            30 
 0.0002835816 -5.1664570077  2.4096796109  0.7436078923 -1.5987332436  2.0392860088 
           31            32            33            34            35            36 
-2.9807733267 -3.5239037165  3.3554799063  5.8741881617  2.2929014943  4.6327076147 
           37            38            39            40            41            42 
-2.6664199960  1.7592612266  0.1526440843 -1.3407828298 -0.9451444087  2.9340143850 
           43            44            45            46            47            48 
 0.7897837408 -0.4934008976 -2.2641554387 -1.7014823342 -1.0744321657  2.2743738447 
           49            50            51            52            53            54 
 0.7318201457  0.4808102462  2.3675970569 -1.7113702363 -3.9710546731 -0.0697876766 
           55            56            57            58            59            60 
-1.5452779771 -1.2894269113  0.2256029779 -2.1436214309 -0.8859022888 -0.4646779311 
           61            62            63            64            65            66 
 4.7858157753 -2.8650397166 -1.0070141047 -0.4496425263 -0.6423503933  2.8455543142 
           67            68            69            70            71            72 
 3.0562942294 -0.2191433732 -0.9736288848  0.0848026711 -0.6870864420  0.6543882321 
           73            74            75            76            77            78 
-2.6342935555 -1.3654342767  4.9495470224 -3.6665271764 -0.6894437215 -0.6636952632 
           79            80            81            82            83            84 
 1.3010339420 -2.2896606457 -3.5158742046  0.1067151278 -0.0299387622  0.2598461007 
           85            86            87            88            89            90 
-3.1039900879  0.9958489222 -1.1567701902 -2.3552642641  3.4126268408 -3.2658937758 
           91            92            93            94            95            96 
 3.1611796997 -0.8099242093  3.2346118833  3.4525282397  2.9575417583 -3.1162058686 
           97            98            99           100 
-3.0220878405 -1.2833508399 -0.6953030310  4.3264147156 
> models[[1]]
(Intercept)           x 
   5.160383    0.764040 
> models[[2]]
            1             2             3             4             5             6 
 2.2722416459 -1.4115420682  0.5106898689  0.5519616108 -0.4037445449 -2.7722882268 
            7             8             9            10            11            12 
 3.2714598324  0.4491833105 -3.1954211500 -2.5682296718 -0.2846435818  1.6753989725 
           13            14            15            16            17            18 
-1.0904985830 -1.7470650656  0.0003470052  3.9466975232  1.5009523474  0.6496532348 
           19            20            21            22            23            24 
 1.0439750819  5.5901195905  0.9711601173 -0.1067406002 -4.0081313779 -1.1499590803 
           25            26            27            28            29            30 
 0.0002835816 -5.1664570077  2.4096796109  0.7436078923 -1.5987332436  2.0392860088 
           31            32            33            34            35            36 
-2.9807733267 -3.5239037165  3.3554799063  5.8741881617  2.2929014943  4.6327076147 
           37            38            39            40            41            42 
-2.6664199960  1.7592612266  0.1526440843 -1.3407828298 -0.9451444087  2.9340143850 
           43            44            45            46            47            48 
 0.7897837408 -0.4934008976 -2.2641554387 -1.7014823342 -1.0744321657  2.2743738447 
           49            50            51            52            53            54 
 0.7318201457  0.4808102462  2.3675970569 -1.7113702363 -3.9710546731 -0.0697876766 
           55            56            57            58            59            60 
-1.5452779771 -1.2894269113  0.2256029779 -2.1436214309 -0.8859022888 -0.4646779311 
           61            62            63            64            65            66 
 4.7858157753 -2.8650397166 -1.0070141047 -0.4496425263 -0.6423503933  2.8455543142 
           67            68            69            70            71            72 
 3.0562942294 -0.2191433732 -0.9736288848  0.0848026711 -0.6870864420  0.6543882321 
           73            74            75            76            77            78 
-2.6342935555 -1.3654342767  4.9495470224 -3.6665271764 -0.6894437215 -0.6636952632 
           79            80            81            82            83            84 
 1.3010339420 -2.2896606457 -3.5158742046  0.1067151278 -0.0299387622  0.2598461007 
           85            86            87            88            89            90 
-3.1039900879  0.9958489222 -1.1567701902 -2.3552642641  3.4126268408 -3.2658937758 
           91            92            93            94            95            96 
 3.1611796997 -0.8099242093  3.2346118833  3.4525282397  2.9575417583 -3.1162058686 
           97            98            99           100 
-3.0220878405 -1.2833508399 -0.6953030310  4.3264147156 
> models[[3]]
  (Intercept)             x                                                         
-143.34398413   31.68813538    0.09522499    0.50285601   -0.47569070   -3.21708503 
                                                                                    
   3.05176024    0.24571435   -3.43401308   -2.55016576   -0.17974775    1.59601521 
                                                                                    
  -1.25622022   -1.96989153   -0.05221966    3.66748449    1.36921950    0.51904958 
                                                                                    
   0.93254049    5.52184142    0.74774028   -0.16940508   -4.24981696   -1.38682821 
                                                                                    
  -0.34395056   -5.25880268    2.14552506    0.39255847   -2.08824419    1.59687415 
                                                                                    
  -3.20277239   -3.48754864    3.20637321    5.85577247    2.19103025    4.34741041 
                                                                                    
  -2.72063187    1.39893337    0.05123664   -1.42007555   -1.18907624    2.78660112 
                                                                                    
   0.61973271   -0.72158556   -2.41808461   -1.93970979   -1.15321517    2.19566661 
                                                                                    
   0.17551140    0.24697212    2.30871364   -1.90909266   -4.30941683   -0.29481001 
                                                                                    
  -1.77994254   -1.45636936   -0.12109538   -2.09196835   -1.21625912   -0.72311679 
                                                                                    
   4.47326226   -3.04773981   -1.48452777   -0.77763221   -0.49878568    2.37326521 
                                                                                    
   3.01040531   -0.25831794   -0.87611378   -0.11080804   -0.80348310    0.51659837 
                                                                                    
  -2.92903961   -1.33780626    4.84387645   -4.08121421   -0.54836061   -0.75593058 
                                                                                    
   1.47929786   -2.33338221   -3.66677016   -0.18646929   -0.15543454    0.02048748 
                                                                                    
  -3.46430662    0.74061986   -1.43929744   -2.72384381    3.36957137   -3.52399380 
                                                                                    
   2.93188311   -0.80286016    2.83879335    2.93661861    2.77096394   -3.30689705 
                                                        
  -3.45712355   -1.23960850   -1.10793908    4.19704012 
> models[[4]]
[1] 2
> tapply(correlations, function(cor){lm(y~x, data=complement(dists, cor))})
Error in unique.default(x, nmax = nmax) : 
  unique() applies only to vectors
> sapply(correlations, function(cor){lm(y~x, data=complement(dists, cor))})
[1] 0.8
[1] 0.85
[1] 0.86
[1] 0.9
[1] 0.96
              [,1]        [,2]        [,3]        [,4]        [,5]       
coefficients  Numeric,2   Numeric,2   Numeric,2   Numeric,2   Numeric,2  
residuals     Numeric,100 Numeric,100 Numeric,100 Numeric,100 Numeric,100
effects       Numeric,100 Numeric,100 Numeric,100 Numeric,100 Numeric,100
rank          2           2           2           2           2          
fitted.values Numeric,100 Numeric,100 Numeric,100 Numeric,100 Numeric,100
assign        Integer,2   Integer,2   Integer,2   Integer,2   Integer,2  
qr            List,5      List,5      List,5      List,5      List,5     
df.residual   98          98          98          98          98         
xlevels       List,0      List,0      List,0      List,0      List,0     
call          Expression  Expression  Expression  Expression  Expression 
terms         Expression  Expression  Expression  Expression  Expression 
model         List,2      List,2      List,2      List,2      List,2     
> models[1,]
[[1]]
(Intercept)           x 
   5.160383    0.764040 

[[2]]
(Intercept)           x 
  3.9777956   0.8311401 

[[3]]
(Intercept)           x 
   3.732677    0.830620 

[[4]]
(Intercept)           x 
  2.7235357   0.8784632 

[[5]]
(Intercept)           x 
  1.1238168   0.8630187 

> models[2,]
[[1]]
            1             2             3             4             5             6 
 2.2722416459 -1.4115420682  0.5106898689  0.5519616108 -0.4037445449 -2.7722882268 
            7             8             9            10            11            12 
 3.2714598324  0.4491833105 -3.1954211500 -2.5682296718 -0.2846435818  1.6753989725 
           13            14            15            16            17            18 
-1.0904985830 -1.7470650656  0.0003470052  3.9466975232  1.5009523474  0.6496532348 
           19            20            21            22            23            24 
 1.0439750819  5.5901195905  0.9711601173 -0.1067406002 -4.0081313779 -1.1499590803 
           25            26            27            28            29            30 
 0.0002835816 -5.1664570077  2.4096796109  0.7436078923 -1.5987332436  2.0392860088 
           31            32            33            34            35            36 
-2.9807733267 -3.5239037165  3.3554799063  5.8741881617  2.2929014943  4.6327076147 
           37            38            39            40            41            42 
-2.6664199960  1.7592612266  0.1526440843 -1.3407828298 -0.9451444087  2.9340143850 
           43            44            45            46            47            48 
 0.7897837408 -0.4934008976 -2.2641554387 -1.7014823342 -1.0744321657  2.2743738447 
           49            50            51            52            53            54 
 0.7318201457  0.4808102462  2.3675970569 -1.7113702363 -3.9710546731 -0.0697876766 
           55            56            57            58            59            60 
-1.5452779771 -1.2894269113  0.2256029779 -2.1436214309 -0.8859022888 -0.4646779311 
           61            62            63            64            65            66 
 4.7858157753 -2.8650397166 -1.0070141047 -0.4496425263 -0.6423503933  2.8455543142 
           67            68            69            70            71            72 
 3.0562942294 -0.2191433732 -0.9736288848  0.0848026711 -0.6870864420  0.6543882321 
           73            74            75            76            77            78 
-2.6342935555 -1.3654342767  4.9495470224 -3.6665271764 -0.6894437215 -0.6636952632 
           79            80            81            82            83            84 
 1.3010339420 -2.2896606457 -3.5158742046  0.1067151278 -0.0299387622  0.2598461007 
           85            86            87            88            89            90 
-3.1039900879  0.9958489222 -1.1567701902 -2.3552642641  3.4126268408 -3.2658937758 
           91            92            93            94            95            96 
 3.1611796997 -0.8099242093  3.2346118833  3.4525282397  2.9575417583 -3.1162058686 
           97            98            99           100 
-3.0220878405 -1.2833508399 -0.6953030310  4.3264147156 

[[2]]
          1           2           3           4           5           6           7 
 1.90181056  0.94984680  0.34100031 -4.58179817  2.37738167  0.57874233 -0.05576151 
          8           9          10          11          12          13          14 
 0.08161340 -1.72787275  0.40966465 -1.33650819  1.24220080 -1.76342688 -2.05704424 
         15          16          17          18          19          20          21 
-2.23359875  5.70001905  1.54473733  2.55277355 -0.50250639  1.15449535  1.53783586 
         22          23          24          25          26          27          28 
-0.46249011  0.37593828  1.49068145 -0.13002926 -5.36215895  2.53840008  2.07316397 
         29          30          31          32          33          34          35 
 0.60584612  3.19932509  0.28907136 -5.10403279  0.98673464 -4.43238718  2.42635883 
         36          37          38          39          40          41          42 
 1.74846939 -2.10842657  2.06247623 -1.62161089 -1.17484704 -1.11277092 -0.82257946 
         43          44          45          46          47          48          49 
-2.59659983  0.43965840  1.25232977 -1.11663037 -1.02338519  3.43119007  4.29129667 
         50          51          52          53          54          55          56 
 1.30365054 -2.38099756 -0.43144158  0.17815248  0.83054496 -3.97142625  1.53786912 
         57          58          59          60          61          62          63 
-1.91304651 -1.19581349 -1.80746178 -0.47126834  1.08940227  2.49433464  3.02927583 
         64          65          66          67          68          69          70 
 0.64602777 -0.26056399  1.82937901 -1.46283799 -1.29158575  0.30398927  0.59686137 
         71          72          73          74          75          76          77 
 0.70776909  2.69456797  0.66164150 -3.37777778 -2.30955659  1.84354219 -3.07882579 
         78          79          80          81          82          83          84 
-3.12712693  1.08147679 -1.50112173 -1.20632119 -1.01782734 -2.51869850  1.35681477 
         85          86          87          88          89          90          91 
-1.48439147  0.04211632  0.59248751  0.14739032 -0.16581044 -2.17487639  1.42188061 
         92          93          94          95          96          97          98 
-1.73870457  1.39160697  1.25935836  0.74107981  0.99323933  3.57411314 -3.55770721 
         99         100 
 3.33401383  0.50600685 

[[3]]
          1           2           3           4           5           6           7 
 3.42367464 -0.95984210  1.04760872 -0.15308254 -3.28788343  3.10048722  0.02271065 
          8           9          10          11          12          13          14 
-2.42712633 -0.35587001 -2.39982642  1.05149080  3.69199629 -1.15334781  2.94582573 
         15          16          17          18          19          20          21 
-2.35371164  3.50179421  0.64528201 -2.69735983 -0.03638807  1.48023489  3.31045322 
         22          23          24          25          26          27          28 
-0.37045800 -1.88032476  0.97110640  1.56269159 -3.77736665  1.76858154  3.26750846 
         29          30          31          32          33          34          35 
-0.24438801  4.04239433 -0.94995067 -1.18105178  0.95114144 -0.32551036 -0.17807105 
         36          37          38          39          40          41          42 
-0.17921745 -0.92001247  1.36404041  0.01114532 -1.27469509 -0.39564931  3.18896872 
         43          44          45          46          47          48          49 
-0.14001178  1.39815255 -0.88849928  1.38866309  1.58511380  1.24240169 -1.32811590 
         50          51          52          53          54          55          56 
 0.67609061  0.49371168 -1.28823429 -0.91211609 -0.53446995 -2.25117501  1.29657809 
         57          58          59          60          61          62          63 
 0.65975436 -4.30197588  1.66138626  3.51253862  5.56955102 -0.20279458 -1.27777738 
         64          65          66          67          68          69          70 
-0.07019802 -2.67092731  0.03675486 -1.41237017 -1.21653332 -1.69548874  0.88115684 
         71          72          73          74          75          76          77 
 0.25540155  3.69160088  0.12363250 -4.14100923  1.96408236  2.15915993 -1.46615778 
         78          79          80          81          82          83          84 
-1.89047718 -0.88222792  0.30499965  1.74533413 -0.30242198 -1.21302226 -0.58384169 
         85          86          87          88          89          90          91 
-0.90286116 -2.01655130  1.07078386 -1.01772327 -1.85513795 -0.68899835  1.06288888 
         92          93          94          95          96          97          98 
-1.11679838  4.05719896  1.51315261 -1.10259634 -2.28918802 -0.66342263 -4.25452071 
         99         100 
-4.23895071 -1.38149701 

[[4]]
          1           2           3           4           5           6           7 
 1.00417141  0.20391633  0.71377692  1.76049211  0.75471866  1.73892085  1.44977288 
          8           9          10          11          12          13          14 
 0.45340940 -1.40518335 -0.27024016 -2.22962465  0.45609294 -0.67546786 -1.06650989 
         15          16          17          18          19          20          21 
-0.93904349  1.16857640 -0.19445826  1.23231770 -2.47038579  0.32848448  2.22946040 
         22          23          24          25          26          27          28 
 0.80714039 -1.94601878 -0.67705502  2.30419334  1.27059332  1.14864547  1.38564628 
         29          30          31          32          33          34          35 
 3.18587588  1.32340975 -0.56786847  1.26194785 -0.40068103  1.47813604  1.07219919 
         36          37          38          39          40          41          42 
-0.96403374 -2.47995045  3.57990924 -1.25362328 -1.54224304  1.93144122 -0.55647314 
         43          44          45          46          47          48          49 
 3.06951957  0.02717007 -2.51524703 -1.21844398  2.11941594 -0.24397715  2.35744952 
         50          51          52          53          54          55          56 
 0.32352156  0.58416736  1.53494273 -1.04698613  0.38496889  0.77825181 -1.68711591 
         57          58          59          60          61          62          63 
-1.41153951 -3.86571485  2.27354584  0.62127724  4.21134263 -3.17758338  0.06507859 
         64          65          66          67          68          69          70 
-1.21489218 -3.18623654  2.13543225  2.21372434 -1.60898847 -0.50850010  4.02749043 
         71          72          73          74          75          76          77 
-2.45643458 -2.30763830 -0.60806201  0.63136817  0.10660350 -1.50678585  1.14014247 
         78          79          80          81          82          83          84 
-2.34565101 -2.76354131 -4.33624020  0.23238053 -0.12141323 -1.01509537 -0.08970300 
         85          86          87          88          89          90          91 
-1.59790298 -0.73981248 -0.54370112 -0.60383298  0.65537516 -1.82292594 -1.68085172 
         92          93          94          95          96          97          98 
-1.19796237  0.77428778 -0.82304005  1.01754496  0.19076247  3.79091448 -0.62206106 
         99         100 
-0.41994374 -0.58324178 

[[5]]
           1            2            3            4            5            6            7 
 1.357412142  1.500080610  1.036636939 -0.189602100 -1.627322577 -0.251057607  0.877557186 
           8            9           10           11           12           13           14 
 0.091205020 -1.517751121 -0.041007456 -0.780346935  0.062227319 -0.557804217 -3.293615360 
          15           16           17           18           19           20           21 
-0.988480813 -0.764763840  0.804658051  0.008450768 -0.346150153 -0.639141948  1.841917741 
          22           23           24           25           26           27           28 
 0.122245181  0.621272662 -2.063736402 -0.805741590 -1.871119051  1.883529584  1.017023734 
          29           30           31           32           33           34           35 
 1.130014151 -0.088331108  0.053763391 -2.043543893  0.412885451  1.576034664  0.101859084 
          36           37           38           39           40           41           42 
-0.363585891 -1.702383167  1.744848682  1.392832797 -1.364643668 -0.482688314 -1.591427679 
          43           44           45           46           47           48           49 
-1.284338265  0.444136205 -0.050695560 -0.288830569  0.939972998 -0.370481608  0.661986835 
          50           51           52           53           54           55           56 
 0.845655961  0.784933724  0.340392697  1.067913129 -0.173543539  0.430584860  0.709866705 
          57           58           59           60           61           62           63 
 0.450702665 -1.896236365  1.104187157  1.763768369 -0.142139114 -1.373871574  0.132488862 
          64           65           66           67           68           69           70 
-0.266897792 -0.355826325 -0.994509246 -0.581201912 -1.106308507  1.123669002 -0.331107113 
          71           72           73           74           75           76           77 
 0.515342235  0.660685285 -0.764869874 -1.038478984  0.086062025  0.474133769 -1.183523699 
          78           79           80           81           82           83           84 
-0.401859986 -0.224988056 -0.512691844  3.594425748  1.366085359  0.014527398 -0.705951873 
          85           86           87           88           89           90           91 
-0.098259585 -0.525579402  1.528194672  0.161658305  1.508295824 -0.385708305  0.394167493 
          92           93           94           95           96           97           98 
-1.933499827 -0.558968315  0.333552034  1.126434609  0.595150427 -1.903923056  0.243033754 
          99          100 
-0.332373217  2.122445139 

> models[1,]
[[1]]
(Intercept)           x 
   5.160383    0.764040 

[[2]]
(Intercept)           x 
  3.9777956   0.8311401 

[[3]]
(Intercept)           x 
   3.732677    0.830620 

[[4]]
(Intercept)           x 
  2.7235357   0.8784632 

[[5]]
(Intercept)           x 
  1.1238168   0.8630187 

> models[1,1]
$coefficients
(Intercept)           x 
   5.160383    0.764040 

> models[1,2]
$coefficients
(Intercept)           x 
  3.9777956   0.8311401 

> models[1,1]
$coefficients
(Intercept)           x 
   5.160383    0.764040 

> summary(models[1,1])
             Length Class  Mode   
coefficients 2      -none- numeric
> summary(models[1,])
     Length Class  Mode   
[1,] 2      -none- numeric
[2,] 2      -none- numeric
[3,] 2      -none- numeric
[4,] 2      -none- numeric
[5,] 2      -none- numeric
> summary(models[,1])
              Length Class      Mode   
coefficients    2    -none-     numeric
residuals     100    -none-     numeric
effects       100    -none-     numeric
rank            1    -none-     numeric
fitted.values 100    -none-     numeric
assign          2    -none-     numeric
qr              5    qr         list   
df.residual     1    -none-     numeric
xlevels         0    -none-     list   
call            3    -none-     call   
terms           3    terms      call   
model           2    data.frame list   
> models
              [,1]        [,2]        [,3]        [,4]        [,5]       
coefficients  Numeric,2   Numeric,2   Numeric,2   Numeric,2   Numeric,2  
residuals     Numeric,100 Numeric,100 Numeric,100 Numeric,100 Numeric,100
effects       Numeric,100 Numeric,100 Numeric,100 Numeric,100 Numeric,100
rank          2           2           2           2           2          
fitted.values Numeric,100 Numeric,100 Numeric,100 Numeric,100 Numeric,100
assign        Integer,2   Integer,2   Integer,2   Integer,2   Integer,2  
qr            List,5      List,5      List,5      List,5      List,5     
df.residual   98          98          98          98          98         
xlevels       List,0      List,0      List,0      List,0      List,0     
call          Expression  Expression  Expression  Expression  Expression 
terms         Expression  Expression  Expression  Expression  Expression 
model         List,2      List,2      List,2      List,2      List,2     
> m <- models[,1]
> m
$coefficients
(Intercept)           x 
   5.160383    0.764040 

$residuals
            1             2             3             4             5             6 
 2.2722416459 -1.4115420682  0.5106898689  0.5519616108 -0.4037445449 -2.7722882268 
            7             8             9            10            11            12 
 3.2714598324  0.4491833105 -3.1954211500 -2.5682296718 -0.2846435818  1.6753989725 
           13            14            15            16            17            18 
-1.0904985830 -1.7470650656  0.0003470052  3.9466975232  1.5009523474  0.6496532348 
           19            20            21            22            23            24 
 1.0439750819  5.5901195905  0.9711601173 -0.1067406002 -4.0081313779 -1.1499590803 
           25            26            27            28            29            30 
 0.0002835816 -5.1664570077  2.4096796109  0.7436078923 -1.5987332436  2.0392860088 
           31            32            33            34            35            36 
-2.9807733267 -3.5239037165  3.3554799063  5.8741881617  2.2929014943  4.6327076147 
           37            38            39            40            41            42 
-2.6664199960  1.7592612266  0.1526440843 -1.3407828298 -0.9451444087  2.9340143850 
           43            44            45            46            47            48 
 0.7897837408 -0.4934008976 -2.2641554387 -1.7014823342 -1.0744321657  2.2743738447 
           49            50            51            52            53            54 
 0.7318201457  0.4808102462  2.3675970569 -1.7113702363 -3.9710546731 -0.0697876766 
           55            56            57            58            59            60 
-1.5452779771 -1.2894269113  0.2256029779 -2.1436214309 -0.8859022888 -0.4646779311 
           61            62            63            64            65            66 
 4.7858157753 -2.8650397166 -1.0070141047 -0.4496425263 -0.6423503933  2.8455543142 
           67            68            69            70            71            72 
 3.0562942294 -0.2191433732 -0.9736288848  0.0848026711 -0.6870864420  0.6543882321 
           73            74            75            76            77            78 
-2.6342935555 -1.3654342767  4.9495470224 -3.6665271764 -0.6894437215 -0.6636952632 
           79            80            81            82            83            84 
 1.3010339420 -2.2896606457 -3.5158742046  0.1067151278 -0.0299387622  0.2598461007 
           85            86            87            88            89            90 
-3.1039900879  0.9958489222 -1.1567701902 -2.3552642641  3.4126268408 -3.2658937758 
           91            92            93            94            95            96 
 3.1611796997 -0.8099242093  3.2346118833  3.4525282397  2.9575417583 -3.1162058686 
           97            98            99           100 
-3.0220878405 -1.2833508399 -0.6953030310  4.3264147156 

$effects
  (Intercept)             x                                                         
-143.34398413   31.68813538    0.09522499    0.50285601   -0.47569070   -3.21708503 
                                                                                    
   3.05176024    0.24571435   -3.43401308   -2.55016576   -0.17974775    1.59601521 
                                                                                    
  -1.25622022   -1.96989153   -0.05221966    3.66748449    1.36921950    0.51904958 
                                                                                    
   0.93254049    5.52184142    0.74774028   -0.16940508   -4.24981696   -1.38682821 
                                                                                    
  -0.34395056   -5.25880268    2.14552506    0.39255847   -2.08824419    1.59687415 
                                                                                    
  -3.20277239   -3.48754864    3.20637321    5.85577247    2.19103025    4.34741041 
                                                                                    
  -2.72063187    1.39893337    0.05123664   -1.42007555   -1.18907624    2.78660112 
                                                                                    
   0.61973271   -0.72158556   -2.41808461   -1.93970979   -1.15321517    2.19566661 
                                                                                    
   0.17551140    0.24697212    2.30871364   -1.90909266   -4.30941683   -0.29481001 
                                                                                    
  -1.77994254   -1.45636936   -0.12109538   -2.09196835   -1.21625912   -0.72311679 
                                                                                    
   4.47326226   -3.04773981   -1.48452777   -0.77763221   -0.49878568    2.37326521 
                                                                                    
   3.01040531   -0.25831794   -0.87611378   -0.11080804   -0.80348310    0.51659837 
                                                                                    
  -2.92903961   -1.33780626    4.84387645   -4.08121421   -0.54836061   -0.75593058 
                                                                                    
   1.47929786   -2.33338221   -3.66677016   -0.18646929   -0.15543454    0.02048748 
                                                                                    
  -3.46430662    0.74061986   -1.43929744   -2.72384381    3.36957137   -3.52399380 
                                                                                    
   2.93188311   -0.80286016    2.83879335    2.93661861    2.77096394   -3.30689705 
                                                        
  -3.45712355   -1.23960850   -1.10793908    4.19704012 

$rank
[1] 2

$fitted.values
        1         2         3         4         5         6         7         8         9 
17.860252 13.406098 18.907083 11.449761 11.914686 19.504141 14.922239 14.591861 15.306796 
       10        11        12        13        14        15        16        17        18 
10.082511  8.315029 12.066080 13.823506 14.985887 11.520212 16.133648 13.131657 13.108672 
       19        20        21        22        23        24        25        26        27 
12.718481 11.840023 14.997965 11.725755 15.369768 15.271728 17.457166 12.329922 15.827129 
       28        29        30        31        32        33        34        35        36 
17.595893 20.414307 19.455595 14.969045  9.710191 13.485305 10.825061 12.523817 16.257492 
       37        38        39        40        41        42        43        44        45 
11.553701 17.784757 12.514376 12.064227 15.415491 13.450835 13.911631 15.094954 13.583468 
       46        47        48        49        50        51        52        53        54 
15.299377 12.053851 12.052309 21.773991 15.210032 11.648791 14.474889 17.337641 15.030584 
       55        56        57        58        59        60        61        62        63 
15.226854 13.848356 17.507326  9.398796 17.174691 15.710785 16.812300 14.169106 20.170100 
       64        65        66        67        68        69        70        71        72 
17.126507  7.527915 20.063753 11.384285 11.247613  8.465265 14.431904 12.819485 13.254948 
       73        74        75        76        77        78        79        80        81 
16.449826  9.887832 12.601153 18.891250  7.578429 12.327676  6.821606 11.340168 13.521726 
       82        83        84        85        86        87        88        89        90 
16.418038 13.004700 15.322403 17.784527 15.645449 16.201109 17.952722 11.326610 15.703888 
       91        92        93        94        95        96        97        98        99 
15.117588 10.306416 18.507178 20.951658 14.248038 14.331766 19.305452  9.559821 18.849502 
      100 
13.083654 

$assign
[1] 0 1

$qr
$qr
    (Intercept)             x
1         -10.0 -1.200725e+02
2           0.1  4.147445e+01
3           0.1 -1.341875e-01
4           0.1  1.011473e-01
5           0.1  8.647542e-02
6           0.1 -1.530292e-01
7           0.1 -8.435593e-03
8           0.1  1.990328e-03
9           0.1 -2.057129e-02
10          0.1  1.442944e-01
11          0.1  2.000718e-01
12          0.1  8.169780e-02
13          0.1  2.623773e-02
14          0.1 -1.044417e-02
15          0.1  9.892405e-02
16          0.1 -4.666470e-02
17          0.1  4.807080e-02
18          0.1  4.879614e-02
19          0.1  6.110960e-02
20          0.1  8.883160e-02
21          0.1 -1.082533e-02
22          0.1  9.243761e-02
23          0.1 -2.255853e-02
24          0.1 -1.946463e-02
25          0.1 -8.843170e-02
26          0.1  7.337157e-02
27          0.1 -3.699172e-02
28          0.1 -9.280958e-02
29          0.1 -1.817518e-01
30          0.1 -1.514972e-01
31          0.1 -9.912681e-03
32          0.1  1.560439e-01
33          0.1  3.691052e-02
34          0.1  1.208613e-01
35          0.1  6.725272e-02
36          0.1 -5.057293e-02
37          0.1  9.786723e-02
38          0.1 -9.876968e-02
39          0.1  6.755065e-02
40          0.1  8.175628e-02
41          0.1 -2.400143e-02
42          0.1  3.799831e-02
43          0.1  2.345670e-02
44          0.1 -1.388607e-02
45          0.1  3.381275e-02
46          0.1 -2.033716e-02
47          0.1  8.208370e-02
48          0.1  8.213237e-02
49          0.1 -2.246601e-01
50          0.1 -1.751763e-02
51          0.1  9.486641e-02
52          0.1  5.681679e-03
53          0.1 -8.465977e-02
54          0.1 -1.185471e-02
55          0.1 -1.804850e-02
56          0.1  2.545353e-02
57          0.1 -9.001462e-02
58          0.1  1.658707e-01
59          0.1 -7.951746e-02
60          0.1 -3.332018e-02
61          0.1 -6.808131e-02
62          0.1  1.533144e-02
63          0.1 -1.740452e-01
64          0.1 -7.799690e-02
65          0.1  2.249112e-01
66          0.1 -1.706892e-01
67          0.1  1.032136e-01
68          0.1  1.075266e-01
69          0.1  1.953307e-01
70          0.1  7.038164e-03
71          0.1  5.792217e-02
72          0.1  4.418001e-02
73          0.1 -5.664250e-02
74          0.1  1.504380e-01
75          0.1  6.481218e-02
76          0.1 -1.336879e-01
77          0.1  2.233171e-01
78          0.1  7.344246e-02
79          0.1  2.472006e-01
80          0.1  1.046058e-01
81          0.1  3.576117e-02
82          0.1 -5.563936e-02
83          0.1  5.207725e-02
84          0.1 -2.106378e-02
85          0.1 -9.876240e-02
86          0.1 -3.125833e-02
87          0.1 -4.879361e-02
88          0.1 -1.040702e-01
89          0.1  1.050337e-01
90          0.1 -3.310252e-02
91          0.1 -1.460032e-02
92          0.1  1.372285e-01
93          0.1 -1.215675e-01
94          0.1 -1.987093e-01
95          0.1  1.284054e-02
96          0.1  1.019827e-02
97          0.1 -1.467591e-01
98          0.1  1.607892e-01
99          0.1 -1.323704e-01
100         0.1  4.958565e-02
attr(,"assign")
[1] 0 1

$qraux
[1] 1.10000 1.03941

$pivot
[1] 1 2

$tol
[1] 1e-07

$rank
[1] 2

attr(,"class")
[1] "qr"

$df.residual
[1] 98

$xlevels
named list()

$call
lm(formula = y ~ x, data = complement(dists, cor))

$terms
y ~ x
attr(,"variables")
list(y, x)
attr(,"factors")
  x
y 0
x 1
attr(,"term.labels")
[1] "x"
attr(,"order")
[1] 1
attr(,"intercept")
[1] 1
attr(,"response")
[1] 1
attr(,".Environment")
<environment: 0x7fbefaa6dc08>
attr(,"predvars")
list(y, x)
attr(,"dataClasses")
        y         x 
"numeric" "numeric" 

$model
            y         x
1   20.132494 16.621996
2   11.994556 10.792256
3   19.417773 17.992122
4   12.001723  8.231739
5   11.510941  8.840247
6   16.731853 18.773570
7   18.193699 12.776629
8   15.041044 12.344220
9   12.111375 13.279951
10   7.514282  6.442239
11   8.030385  4.128901
12  13.741479  9.038397
13  12.733007 11.338573
14  13.238822 12.859934
15  11.520559  8.323948
16  20.080345 14.362160
17  14.632609 10.433058
18  13.758325 10.402975
19  13.762456  9.892281
20  17.430143  8.742527
21  15.969125 12.875742
22  11.619015  8.592969
23  11.361637 13.362371
24  14.121769 13.234053
25  17.457450 16.094424
26   7.163465  9.383722
27  18.236809 13.960979
28  18.339501 16.275994
29  18.815574 19.964825
30  21.494881 18.710032
31  11.988272 12.837891
32   6.186287  5.954934
33  16.840785 10.895925
34  16.699250  7.414112
35  14.816719  9.637498
36  20.890200 14.524252
37   8.887281  8.367779
38  19.544019 16.523186
39  12.667021  9.625142
40  10.723444  9.035971
41  14.470347 13.422214
42  16.384849 10.850809
43  14.701415 11.453914
44  14.601553 13.002685
45  11.319312 11.024403
46  13.597895 13.270240
47  10.979419  9.022392
48  14.326683  9.020373
49  22.505811 21.744422
50  15.690842 13.153302
51  14.016388  8.492236
52  12.763519 12.191123
53  13.366586 15.937985
54  14.960797 12.918436
55  13.681576 13.175320
56  12.558929 11.371097
57  17.732929 16.160074
58   7.255175  5.547371
59  16.288788 15.724711
60  15.246107 13.808704
61  21.598116 15.250403
62  11.304066 11.790905
63  19.163086 19.645198
64  16.676864 15.661646
65   6.885565  3.098702
66  22.909307 19.506008
67  14.440579  8.146042
68  11.028470  7.967161
69   7.491636  4.325535
70  14.516707 12.134864
71  12.132399 10.024478
72  13.909337 10.594426
73  13.815532 14.775984
74   8.522398  6.187436
75  17.550700  9.738719
76  15.224723 17.971399
77   6.888985  3.164815
78  11.663981  9.380782
79   8.122639  2.174261
80   9.050507  8.088300
81  10.005852 10.943593
82  16.524753 14.734380
83  12.974761 10.266893
84  15.582249 13.300377
85  14.680537 16.522884
86  16.641298 13.723190
87  15.044339 14.450456
88  15.597458 16.743024
89  14.739236  8.070555
90  12.437994 13.799677
91  18.278767 13.032308
92   9.496492  6.735292
93  21.741790 17.468713
94  24.404186 20.668127
95  17.205580 11.894214
96  11.215560 12.003800
97  16.283364 18.513519
98   8.276471  5.758126
99  18.154199 17.916757
100 17.410069 10.370231

> m <- summary(models[,1])
> m
              Length Class      Mode   
coefficients    2    -none-     numeric
residuals     100    -none-     numeric
effects       100    -none-     numeric
rank            1    -none-     numeric
fitted.values 100    -none-     numeric
assign          2    -none-     numeric
qr              5    qr         list   
df.residual     1    -none-     numeric
xlevels         0    -none-     list   
call            3    -none-     call   
terms           3    terms      call   
model           2    data.frame list   
> summary(models[1,])
     Length Class  Mode   
[1,] 2      -none- numeric
[2,] 2      -none- numeric
[3,] 2      -none- numeric
[4,] 2      -none- numeric
[5,] 2      -none- numeric
> m <- summary(models[,1])
> m
              Length Class      Mode   
coefficients    2    -none-     numeric
residuals     100    -none-     numeric
effects       100    -none-     numeric
rank            1    -none-     numeric
fitted.values 100    -none-     numeric
assign          2    -none-     numeric
qr              5    qr         list   
df.residual     1    -none-     numeric
xlevels         0    -none-     list   
call            3    -none-     call   
terms           3    terms      call   
model           2    data.frame list   
> mapply(correlations, function(cor){lm(y~x, data=complement(dists, cor))})
Error in get(as.character(FUN), mode = "function", envir = envir) : 
  object 'correlations' of mode 'function' was not found
> lapply(correlations, function(cor){lm(y~x, data=complement(dists, cor))})
[1] 0.8
[1] 0.85
[1] 0.86
[1] 0.9
[1] 0.96
[[1]]

Call:
lm(formula = y ~ x, data = complement(dists, cor))

Coefficients:
(Intercept)            x  
     5.1604       0.7731  


[[2]]

Call:
lm(formula = y ~ x, data = complement(dists, cor))

Coefficients:
(Intercept)            x  
     3.9778       0.8047  


[[3]]

Call:
lm(formula = y ~ x, data = complement(dists, cor))

Coefficients:
(Intercept)            x  
     3.7327       0.7117  


[[4]]

Call:
lm(formula = y ~ x, data = complement(dists, cor))

Coefficients:
(Intercept)            x  
      2.724        0.875  


[[5]]

Call:
lm(formula = y ~ x, data = complement(dists, cor))

Coefficients:
(Intercept)            x  
     1.1238       0.9293  


> models<-lapply(correlations, function(cor){lm(y~x, data=complement(dists, cor))})
[1] 0.8
[1] 0.85
[1] 0.86
[1] 0.9
[1] 0.96
> models[1]
[[1]]

Call:
lm(formula = y ~ x, data = complement(dists, cor))

Coefficients:
(Intercept)            x  
     5.1604       0.8822  


> summary(models[1])
     Length Class Mode
[1,] 12     lm    list
> summary(models[[1]])

Call:
lm(formula = y ~ x, data = complement(dists, cor))

Residuals:
    Min      1Q  Median      3Q     Max 
-5.6028 -1.4117 -0.0036  1.5718  6.9543 

Coefficients:
            Estimate Std. Error t value Pr(>|t|)    
(Intercept)  5.16038    0.73533   7.018 2.95e-10 ***
x            0.88221    0.06684  13.199  < 2e-16 ***
---
Signif. codes:  0 ‘***’ 0.001 ‘**’ 0.01 ‘*’ 0.05 ‘.’ 0.1 ‘ ’ 1

Residual standard error: 2.401 on 98 degrees of freedom
Multiple R-squared:   0.64,	Adjusted R-squared:  0.6363 
F-statistic: 174.2 on 1 and 98 DF,  p-value: < 2.2e-16

> sqrt(8)
[1] 2.828427
> sqrt(.8)
[1] 0.8944272
> .8^2
[1] 0.64
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/Sequential Tests/TESTS - Individual Temporal.R', chdir = TRUE)
[1] 0.8
[1] 0.85
[1] 0.86
[1] 0.9
[1] 0.96
[1] 0.8
[1] 0.85
[1] 0.86
[1] 0.9
[1] 0.96
> test.data[[1]]
            x         y
1    7.268187  4.423808
2    7.236608 10.961626
3    8.984570  9.670645
4   14.507059 20.737678
5   13.332199 13.014179
6    9.437926 16.429056
7   13.772895 15.044078
8    9.779325 11.338596
9   13.890648 12.174234
10   7.025996  6.209682
11  17.342683 20.691252
12   5.356802 10.302258
13  12.399649 13.328608
14  15.982301 23.191757
15  11.263168 16.136017
16  16.731495 18.692583
17  16.429189 17.160250
18  10.711084 15.796636
19   7.038334  9.401089
20   5.641096 11.836135
21  15.303789 18.756810
22  16.692847 20.151113
23  17.082677 15.762302
24   8.890236 17.258395
25  13.598948 18.392979
26  10.001212 12.829889
27  13.902405 18.369583
28  15.887508 18.233945
29   9.903863 15.265685
30   9.138210 15.251830
31  13.472290 17.373233
32   4.531843  9.868013
33  12.025328 15.292008
34   6.223342  9.295316
35   6.112122 14.419220
36  21.379202 22.311206
37   8.882949 13.485125
38  13.929531 17.064786
39  13.093904 14.063901
40  17.675900 19.285332
41  14.273753 18.159383
42  17.221473 19.672601
43  11.110494 14.535995
44  15.553621 20.550539
45  17.710008 15.746457
46  17.309057 24.388751
47  10.281775 12.676766
48  12.947961 14.831588
49  12.258818 14.713310
50   5.994408 11.422104
51  13.169239 17.047321
52   7.480259 11.897193
53  13.527212 11.494813
54  10.933838 14.574714
55   3.481965  8.210204
56  13.601822 18.776094
57   8.255369 11.705160
58  12.009308 17.731012
59   8.632938 13.404955
60  10.940733 11.529500
61  11.361115 14.491293
62  15.170033 20.001620
63  16.653244 21.749396
64  11.891771 13.090345
65   4.238183  8.611702
66  14.284105 18.778046
67  12.751521 17.358224
68  16.256629 15.787953
69   5.665651  5.659379
70  16.229612 17.943198
71  15.078552 17.469966
72  14.515979 20.403834
73  12.755935 15.428719
74  13.078022 15.526275
75   9.465358 11.870313
76   4.934380 14.411796
77  11.303513 15.499714
78  13.811126 11.102456
79  13.357757 17.106702
80  13.647528 19.563983
81  10.688689 14.191385
82   6.278011 11.269631
83   5.497254  9.123876
84  14.920540 17.034351
85  13.608235 14.862477
86   5.738535 10.138924
87   7.431842 10.246478
88  16.081527 19.900773
89   7.858013 14.472077
90  17.400513 20.475083
91  12.810069 14.116737
92   9.243272 10.949708
93  14.986218 18.669984
94   7.548931 10.499901
95   8.220123 12.224333
96  13.899834 19.673876
97   8.876989 16.057435
98  11.332961 13.110023
99  16.460965 14.177771
100 11.277610 16.294324
> test.data[[2]]
             x         y
1    0.8968137  4.423808
2   11.0367756 10.961626
3    4.1209816  9.670645
4   11.5945171 20.737678
5    8.8084616 13.014179
6    8.7115014 16.429056
7   12.0567345 15.044078
8    9.7091800 11.338596
9    8.4183363 12.174234
10   3.5038395  6.209682
11  21.1598331 20.691252
12  10.8521045 10.302258
13  11.7870556 13.328608
14  17.6780119 23.191757
15  15.3710730 16.136017
16  14.0977630 18.692583
17  16.2474315 17.160250
18  11.9702448 15.796636
19  11.8003860  9.401089
20  10.1692331 11.836135
21  14.4311522 18.756810
22  21.7424420 20.151113
23  12.0635668 15.762302
24  11.0637928 17.258395
25  14.4631746 18.392979
26  11.7128995 12.829889
27  11.9793683 18.369583
28  12.8789331 18.233945
29  13.4608983 15.265685
30  13.4489853 15.251830
31  14.8873097 17.373233
32   9.4211374  9.868013
33  11.9239209 15.292008
34   9.2761356  9.295316
35  12.7977505 14.419220
36  23.0435371 22.311206
37  11.5588498 13.485125
38  10.5671847 17.064786
39  10.6599435 14.063901
40  17.7387731 19.285332
41  15.2937178 18.159383
42  16.9970949 19.672601
43   9.7288242 14.535995
44  17.4356129 20.550539
45  14.1283508 15.746457
46  18.2577531 24.388751
47  11.1867674 12.676766
48  10.9679541 14.831588
49   7.3536568 14.713310
50  11.2400620 11.422104
51  14.6179012 17.047321
52  12.6397890 11.897193
53  10.4971961 11.494813
54  13.0093608 14.574714
55   6.7879299  8.210204
56  14.3654830 18.776094
57   6.0664378 11.705160
58  14.4727674 17.731012
59  11.4732348 13.404955
60   9.2167908 11.529500
61  13.3538653 14.491293
62  14.0646589 20.001620
63  17.9692934 21.749396
64  12.5689295 13.090345
65  10.0345891  8.611702
66  16.3686829 18.778046
67  12.6432740 17.358224
68  11.6352264 15.787953
69   3.8111092  5.659379
70  14.2179783 17.943198
71  14.0254183 17.469966
72  18.5505139 20.403834
73  12.6889471 15.428719
74  12.0591104 15.526275
75   9.0365291 11.870313
76   9.7636648 14.411796
77  16.4692221 15.499714
78   8.3705684 11.102456
79  13.6279773 17.106702
80  18.1527542 19.563983
81  10.7326420 14.191385
82   8.5146688 11.269631
83   8.5529633  9.123876
84  13.6351928 17.034351
85  12.9324424 14.862477
86   7.8017486 10.138924
87   7.7175729 10.246478
88  16.2864835 19.900773
89  11.9471376 14.472077
90  16.2760792 20.475083
91  11.1262922 14.116737
92   7.0377141 10.949708
93  15.1028905 18.669984
94   6.7862002 10.499901
95  13.9186228 12.224333
96  14.8482933 19.673876
97  13.2769001 16.057435
98   9.7900633 13.110023
99  12.0633028 14.177771
100 10.4105281 16.294324
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/Sequential Tests/TESTS - Individual Temporal.R', chdir = TRUE)
Error in cat(k, ": loading ", dataset, "\n") : object 'k' not found
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/Sequential Tests/TESTS - Individual Temporal.R', chdir = TRUE)
loading  seismic 
Error in file(file, "rt") : cannot open the connection
In addition: Warning message:
In file(file, "rt") :
  cannot open file 'seismic/training/log_bsf_5000q_file1_new.csv': No such file or directory
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
Error in sample(c(1:P)[-testing.ids], k) : object 'k' not found
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXXXXXXXXXXXXXXX
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXXXXXXloading  sald 
XXXXXXXXXXloading  deep1b 
XXXXXXXXXXloading  synthetic 
XXXXXXXXXXThere were 20 warnings (use warnings() to see them)
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse
1  200   seismic    1   0.9540000   0.9780000 3.1667325 3.9903905 0.9128792
2  200   seismic    2   0.9480000   0.9770000 3.0787937 3.8730232 0.9119562
3  200   seismic    3   0.9520000   0.9760000 2.8875163 3.6173816 0.8612993
4  200   seismic    4   0.9519520   0.9759760 2.5724854 3.1798813 0.7773025
5  200   seismic    5   0.9459459   0.9789790 2.0324495 2.4924358 0.6350032
6  200      sald    1   0.9350000   0.9650000 2.0085603 2.4288920 0.7176056
7  200      sald    2   0.9330000   0.9630000 1.9440507 2.3531188 0.7079659
8  200      sald    3   0.9348044   0.9578736 1.7469413 2.1217741 0.6491684
9  200      sald    4   0.9467337   0.9658291 1.4456737 1.7707361 0.5339676
10 200      sald    5   0.9390244   0.9634146 1.0669798 1.3230775 0.4280740
11 200    deep1b    1   0.9600000   0.9780000 2.6704407 3.2113480 0.7475340
12 200    deep1b    2   0.9589590   0.9729730 2.4127411 2.9003289 0.7025530
13 200    deep1b    3   0.9559560   0.9739740 2.0909301 2.5182006 0.6412389
14 200    deep1b    4   0.9629259   0.9729459 1.6589775 2.0103023 0.5394672
15 200    deep1b    5   0.9507538   0.9708543 1.2720754 1.5559232 0.4622218
16 200 synthetic    1   0.9510000   0.9850000 1.1510703 1.3916827 0.3471445
17 200 synthetic    2   0.9520000   0.9840000 1.1414041 1.3802586 0.3459683
18 200 synthetic    3   0.9550000   0.9830000 1.0950142 1.3242061 0.3339065
19 200 synthetic    4   0.9460000   0.9770000 0.9749942 1.1806467 0.3228402
20 200 synthetic    5   0.9590000   0.9740000 0.7324515 0.8977635 0.2769653
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXXXXXXloading  sald 
XXXXXXXXXXloading  deep1b 
XXXXXXXXXXloading  synthetic 
XXXXXXXXXX
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse cover.all.95
1  200   seismic    1   0.9590000   0.9840000 3.2080470 4.0278125 0.9456347   0.06100000
2  200   seismic    2   0.9620000   0.9860000 3.1801933 3.9737655 0.9200964   0.06100000
3  200   seismic    3   0.9650000   0.9840000 2.9758103 3.7025048 0.8671235   0.06100000
4  200   seismic    4   0.9710000   0.9860000 2.6889484 3.2966083 0.7758595   0.06100000
5  200   seismic    5   0.9660000   0.9840000 2.1503156 2.6122955 0.6365006   0.06100000
6  200      sald    1   0.9240000   0.9560000 2.0758794 2.5058850 0.7926699   0.13200000
7  200      sald    2   0.9190000   0.9560000 1.9898381 2.4035737 0.7656174   0.13200000
8  200      sald    3   0.9247743   0.9508526 1.7739186 2.1524566 0.6904199   0.13239719
9  200      sald    4   0.9388164   0.9628887 1.4660186 1.7989153 0.5491686   0.13239719
10 200      sald    5   0.9453994   0.9676441 1.0840538 1.3468149 0.4227995   0.13346815
11 200    deep1b    1   0.9380000   0.9610000 2.6708763 3.2155200 0.8667323   0.09300000
12 200    deep1b    2   0.9418255   0.9588766 2.4807745 2.9815277 0.8154494   0.09327984
13 200    deep1b    3   0.9457831   0.9618474 2.2076674 2.6573164 0.7391781   0.09337349
14 200    deep1b    4   0.9587940   0.9688442 1.7583262 2.1304665 0.6138897   0.09346734
15 200    deep1b    5   0.9537688   0.9698492 1.2542418 1.5319190 0.4617182   0.09346734
16 200 synthetic    1   0.9509510   0.9849850 1.1495340 1.3865301 0.3622148   0.08608609
17 200 synthetic    2   0.9519520   0.9849850 1.1398447 1.3748695 0.3604821   0.08608609
18 200 synthetic    3   0.9539540   0.9849850 1.1061689 1.3333595 0.3536908   0.08608609
19 200 synthetic    4   0.9569570   0.9849850 0.9706443 1.1720485 0.3356703   0.08608609
20 200 synthetic    5   0.9599600   0.9839840 0.7136222 0.8715604 0.2830394   0.08608609
   cover.all.99
1    0.02500000
2    0.02500000
3    0.02500000
4    0.02500000
5    0.02500000
6    0.08200000
7    0.08200000
8    0.08224674
9    0.08224674
10   0.08291203
11   0.07100000
12   0.07121364
13   0.07128514
14   0.07135678
15   0.07135678
16   0.03003003
17   0.03003003
18   0.03003003
19   0.03003003
20   0.03003003
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse cover.all.95 cover.all.99
1  200   seismic    1   0.9590000   0.9840000 3.2080470 4.0278125 0.9456347   0.06100000   0.02500000
2  200   seismic    2   0.9620000   0.9860000 3.1801933 3.9737655 0.9200964   0.06100000   0.02500000
3  200   seismic    3   0.9650000   0.9840000 2.9758103 3.7025048 0.8671235   0.06100000   0.02500000
4  200   seismic    4   0.9710000   0.9860000 2.6889484 3.2966083 0.7758595   0.06100000   0.02500000
5  200   seismic    5   0.9660000   0.9840000 2.1503156 2.6122955 0.6365006   0.06100000   0.02500000
6  200      sald    1   0.9240000   0.9560000 2.0758794 2.5058850 0.7926699   0.13200000   0.08200000
7  200      sald    2   0.9190000   0.9560000 1.9898381 2.4035737 0.7656174   0.13200000   0.08200000
8  200      sald    3   0.9247743   0.9508526 1.7739186 2.1524566 0.6904199   0.13239719   0.08224674
9  200      sald    4   0.9388164   0.9628887 1.4660186 1.7989153 0.5491686   0.13239719   0.08224674
10 200      sald    5   0.9453994   0.9676441 1.0840538 1.3468149 0.4227995   0.13346815   0.08291203
11 200    deep1b    1   0.9380000   0.9610000 2.6708763 3.2155200 0.8667323   0.09300000   0.07100000
12 200    deep1b    2   0.9418255   0.9588766 2.4807745 2.9815277 0.8154494   0.09327984   0.07121364
13 200    deep1b    3   0.9457831   0.9618474 2.2076674 2.6573164 0.7391781   0.09337349   0.07128514
14 200    deep1b    4   0.9587940   0.9688442 1.7583262 2.1304665 0.6138897   0.09346734   0.07135678
15 200    deep1b    5   0.9537688   0.9698492 1.2542418 1.5319190 0.4617182   0.09346734   0.07135678
16 200 synthetic    1   0.9509510   0.9849850 1.1495340 1.3865301 0.3622148   0.08608609   0.03003003
17 200 synthetic    2   0.9519520   0.9849850 1.1398447 1.3748695 0.3604821   0.08608609   0.03003003
18 200 synthetic    3   0.9539540   0.9849850 1.1061689 1.3333595 0.3536908   0.08608609   0.03003003
19 200 synthetic    4   0.9569570   0.9849850 0.9706443 1.1720485 0.3356703   0.08608609   0.03003003
20 200 synthetic    5   0.9599600   0.9839840 0.7136222 0.8715604 0.2830394   0.08608609   0.03003003
> mean(results$cover.all.95)
[1] 0.09321405
> mean(results$cover.all.99)
[1] 0.0521384
> 0.2/5
[1] 0.04
> 0.1/5
[1] 0.02
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XError in models[[v]] <- model : 
  attempt to select less than one element in integerOneIndex
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXloading  sald 
XXXXXloading  deep1b 
XXXXXloading  synthetic 
XXXXX
> results
    Nr   dataset time coverage.95 coverage.99 range.95 range.99      rmse cover.all.95 cover.all.99
1  200   seismic    0         NaN         NaN      NaN      NaN       NaN         -Inf         -Inf
2  200   seismic    1   0.9680000   0.9880000 3.337715 4.131802 0.7919424    0.9460000    0.9780000
3  200   seismic    2   0.9760000   0.9880000 3.226698 3.991921 0.7917953    0.9460000    0.9780000
4  200   seismic    3   0.9640000   0.9840000 2.903005 3.598633 0.7799349    0.9460000    0.9780000
5  200   seismic    4   0.9660000   0.9880000 2.595186 3.188638 0.6885633    0.9460000    0.9780000
6  200      sald    0         NaN         NaN      NaN      NaN       NaN         -Inf         -Inf
7  200      sald    1   0.9400000   0.9680000 2.274214 2.742194 0.7863379    0.9140000    0.9380000
8  200      sald    2   0.9378758   0.9619238 2.212768 2.670899 0.7618909    0.9138277    0.9378758
9  200      sald    3   0.9377510   0.9578313 1.959663 2.379623 0.6831745    0.9136546    0.9377510
10 200      sald    4   0.9456740   0.9637827 1.575595 1.931795 0.5825623    0.9134809    0.9376258
11 200    deep1b    0         NaN         NaN      NaN      NaN       NaN         -Inf         -Inf
12 200    deep1b    1   0.9500000   0.9560000 2.723100 3.267913 0.8910784    0.9260000    0.9420000
13 200    deep1b    2   0.9460000   0.9540000 2.509940 3.005367 0.8573699    0.9260000    0.9420000
14 200    deep1b    3   0.9460000   0.9560000 2.180064 2.615771 0.7924112    0.9260000    0.9420000
15 200    deep1b    4   0.9520000   0.9620000 1.736382 2.099000 0.6655031    0.9260000    0.9420000
16 200 synthetic    0         NaN         NaN      NaN      NaN       NaN         -Inf         -Inf
17 200 synthetic    1   0.9460000   0.9780000 1.178627 1.428805 0.4289015    0.9300000    0.9680000
18 200 synthetic    2   0.9440000   0.9800000 1.169095 1.417390 0.4281233    0.9300000    0.9680000
19 200 synthetic    3   0.9460000   0.9740000 1.123995 1.363659 0.4276188    0.9300000    0.9680000
20 200 synthetic    4   0.9460000   0.9760000 1.002478 1.218325 0.4168899    0.9300000    0.9680000
> 2^4
[1] 16
> models[[0]]
Error in models[[0]] : 
  attempt to select less than one element in get1index <real>
> models[[1]]

Call:
lm(formula = distance.1nn ~ distance, data = data)

Coefficients:
(Intercept)     distance  
    0.03575      0.91135  

> summary(models[[1]])

Call:
lm(formula = distance.1nn ~ distance, data = data)

Residuals:
     Min       1Q   Median       3Q      Max 
-1.01648 -0.18741 -0.00191  0.20279  0.70334 

Coefficients:
            Estimate Std. Error t value Pr(>|t|)    
(Intercept)  0.03575    0.06639   0.539    0.591    
distance     0.91135    0.01097  83.061   <2e-16 ***
---
Signif. codes:  0 ‘***’ 0.001 ‘**’ 0.01 ‘*’ 0.05 ‘.’ 0.1 ‘ ’ 1

Residual standard error: 0.3143 on 198 degrees of freedom
Multiple R-squared:  0.9721,	Adjusted R-squared:  0.972 
F-statistic:  6899 on 1 and 198 DF,  p-value: < 2.2e-16

> query
    queryId    time.x totalTime.x leavesVisited.x totalLeavesVisited.x distance.x distance.y
666     180  9.312883    16.24479        0.000000             12.47826   6.326173   5.776595
667     180 12.634811    16.24479        4.523562             12.47826   6.138115   5.776595
668     180 12.636398    16.24479        4.954196             12.47826   6.025638   5.776595
669     180 12.653965    16.24479        5.491853             12.47826   5.776595   5.776595
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXloading  sald 
XXXXXloading  deep1b 
XXXXXloading  synthetic 
XXXXX
> results
    Nr   dataset time coverage.95 coverage.99  range.95 range.99      rmse cover.all.95 cover.all.99
1  200   seismic    0   0.9478958   0.9859719 2.8891899 3.664542 0.8462944    0.9138277    0.9779559
2  200   seismic    1   0.9478958   0.9859719 2.8891899 3.664542 0.8462944    0.9138277    0.9779559
3  200   seismic    2   0.9458918   0.9859719 2.7523744 3.504667 0.8452767    0.9138277    0.9779559
4  200   seismic    3   0.9498998   0.9859719 2.6886731 3.393661 0.7986617    0.9138277    0.9779559
5  200   seismic    4   0.9498998   0.9859719 2.4073526 3.007650 0.7380042    0.9138277    0.9779559
6  200      sald    0   0.9300000   0.9640000 2.1694954 2.631595 0.8149448    0.8740000    0.9380000
7  200      sald    1   0.9300000   0.9640000 2.1694954 2.631595 0.8149448    0.8740000    0.9380000
8  200      sald    2   0.9280000   0.9600000 2.1375343 2.591722 0.7898897    0.8740000    0.9380000
9  200      sald    3   0.9300000   0.9640000 1.9220021 2.336819 0.7045995    0.8740000    0.9380000
10 200      sald    4   0.9178357   0.9679359 1.5688009 1.920112 0.5909929    0.8737475    0.9378758
11 200    deep1b    0   0.9520000   0.9620000 2.7231666 3.258780 0.8674682    0.9320000    0.9520000
12 200    deep1b    1   0.9520000   0.9620000 2.7231666 3.258780 0.8674682    0.9320000    0.9520000
13 200    deep1b    2   0.9440000   0.9580000 2.4985901 2.986954 0.8465385    0.9320000    0.9520000
14 200    deep1b    3   0.9599198   0.9679359 2.2049654 2.643865 0.7302326    0.9318637    0.9519038
15 200    deep1b    4   0.9699399   0.9759519 1.7722279 2.142828 0.6058237    0.9318637    0.9519038
16 200 synthetic    0   0.9460000   0.9880000 1.1555006 1.395930 0.3429665    0.9300000    0.9800000
17 200 synthetic    1   0.9460000   0.9880000 1.1555006 1.395930 0.3429665    0.9300000    0.9800000
18 200 synthetic    2   0.9380000   0.9840000 1.1367234 1.373253 0.3414250    0.9300000    0.9800000
19 200 synthetic    3   0.9380000   0.9860000 1.0938501 1.321564 0.3321988    0.9300000    0.9800000
20 200 synthetic    4   0.9600000   0.9900000 0.9828784 1.191079 0.2909144    0.9300000    0.9800000
> 2^4
[1] 16
> 2^6
[1] 64
> 2^8
[1] 256
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXloading  sald 
XXXXXloading  deep1b 
XXXXXloading  synthetic 
XXXXX
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99       rmse cover.all.95 cover.all.99
1  200   seismic    0   0.9540000   0.9820000 2.9506020 3.7506426 0.85622685    0.8880000    0.9520000
2  200   seismic    2   0.9600000   0.9820000 2.8880392 3.6644265 0.83856983    0.8880000    0.9520000
3  200   seismic    4   0.9620000   0.9840000 2.3638530 2.9677294 0.67111269    0.8880000    0.9520000
4  200   seismic    6   0.9498998   0.9759519 1.5925456 1.9582220 0.53361716    0.8877756    0.9519038
5  200   seismic    8   0.9426230   0.9774590 1.2375209 1.4952193 0.46005336    0.8852459    0.9508197
6  200      sald    0   0.9440000   0.9600000 2.2104651 2.6669095 0.78953020    0.8500000    0.8980000
7  200      sald    2   0.9478958   0.9659319 2.1539962 2.6037423 0.75557855    0.8496994    0.8977956
8  200      sald    4   0.9497992   0.9638554 1.5225556 1.8637963 0.53317989    0.8493976    0.8975904
9  200      sald    6   0.9402062   0.9608247 0.8926706 1.1134988 0.35925612    0.8453608    0.8948454
10 200      sald    8   0.9277652   0.9503386 0.5843560 0.7414977 0.27275207    0.8306998    0.8848758
11 200    deep1b    0   0.9500000   0.9640000 2.5707610 3.0988469 0.78719594    0.8980000    0.9340000
12 200    deep1b    2   0.9639279   0.9699399 2.4090979 2.9004051 0.74512910    0.8977956    0.9338677
13 200    deep1b    4   0.9617706   0.9798793 1.7769704 2.1604564 0.54287216    0.8973843    0.9336016
14 200    deep1b    6   0.9817444   0.9898580 1.0892063 1.3536407 0.34088037    0.8965517    0.9330629
15 200    deep1b    8   0.9551020   0.9734694 0.4891538 0.6195902 0.19254050    0.8959184    0.9326531
16 200 synthetic    0   0.9500000   0.9820000 1.2000634 1.4513121 0.35142930    0.8700000    0.9300000
17 200 synthetic    2   0.9480000   0.9820000 1.1876648 1.4372616 0.35022179    0.8700000    0.9300000
18 200 synthetic    4   0.9580000   0.9860000 1.0131028 1.2308533 0.30196597    0.8700000    0.9300000
19 200 synthetic    6   0.9520000   0.9700000 0.4624327 0.5763436 0.16782640    0.8700000    0.9300000
20 200 synthetic    8   0.9440000   0.9680000 0.2259129 0.2870593 0.09052681    0.8700000    0.9300000
> mean(cover.all.99)
Error in mean(cover.all.99) : object 'cover.all.99' not found
> mean(results$cover.all.99)
[1] 0.9274508
> mean(results$cover.all.95)
[1] 0.8748915
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXloading  sald 
X
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXloading  sald 
XXXXXloading  deep1b 
XXXXXloading  synthetic 
XXXXX
> mean(results$cover.all.95)
[1] 0.8869386
> mean(results$cover.all.99)
[1] 0.9324998
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Individual Temporal- OVERALL ERROR.R', chdir = TRUE)
loading  seismic 
XXXXXloading  sald 
XXXXXloading  deep1b 
XXXXXloading  synthetic 
XXXXX
> mean(results$cover.all.99)
[1] -Inf
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse cover.all.95 cover.all.99
1  200   seismic    0   0.9540000   0.9800000 3.0695249 3.8669857 1.0484822    0.9170000    0.9600000
2  200   seismic    4   0.9619620   0.9819820 2.5259542 3.1167150 0.8906830    0.9169169    0.9599600
3  200   seismic    8   0.9640657   0.9804928 1.4226392 1.7271381 0.4308913    0.9147844    0.9589322
4  200   seismic   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
5  200   seismic   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
6  200      sald    0   0.9280000   0.9620000 1.9959926 2.4132435 0.7887314    0.8600000    0.9120000
7  200      sald    4   0.9377510   0.9618474 1.4504244 1.7723678 0.5833037    0.8594378    0.9116466
8  200      sald    8   0.9291339   0.9516310 0.5893628 0.7448688 0.2838008    0.8425197    0.9010124
9  200      sald   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
10 200      sald   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
11 200    deep1b    0   0.9550000   0.9710000 2.6925627 3.2268600 0.8010928    0.9120000    0.9470000
12 200    deep1b    4   0.9607251   0.9768379 1.9038810 2.3092964 0.5986662    0.9113797    0.9466264
13 200    deep1b    8   0.9623601   0.9776195 0.4588883 0.5812472 0.1789984    0.9104781    0.9460834
14 200    deep1b   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
15 200    deep1b   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
16 200 synthetic    0   0.9520000   0.9830000 1.1365827 1.3698087 0.3520621    0.9050000    0.9520000
17 200 synthetic    4   0.9650000   0.9870000 0.9828711 1.1867392 0.3172819    0.9050000    0.9520000
18 200 synthetic    8   0.9550000   0.9700000 0.2632135 0.3341206 0.1030761    0.9050000    0.9520000
19 200 synthetic   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
20 200 synthetic   NA         NaN         NaN       NaN       NaN       NaN         -Inf         -Inf
> .07/5
[1] 0.014
> 1-.07/5
[1] 0.986
> 1-.05/5
[1] 0.99
> 1-.1/5
[1] 0.98
> 1-.12/5
[1] 0.976
> 1-.13/5
[1] 0.974
> results<-results[!is.na(results$time),]
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse cover.all.95 cover.all.99
1  200   seismic    0   0.9540000   0.9800000 3.0695249 3.8669857 1.0484822    0.9170000    0.9600000
2  200   seismic    4   0.9619620   0.9819820 2.5259542 3.1167150 0.8906830    0.9169169    0.9599600
3  200   seismic    8   0.9640657   0.9804928 1.4226392 1.7271381 0.4308913    0.9147844    0.9589322
6  200      sald    0   0.9280000   0.9620000 1.9959926 2.4132435 0.7887314    0.8600000    0.9120000
7  200      sald    4   0.9377510   0.9618474 1.4504244 1.7723678 0.5833037    0.8594378    0.9116466
8  200      sald    8   0.9291339   0.9516310 0.5893628 0.7448688 0.2838008    0.8425197    0.9010124
11 200    deep1b    0   0.9550000   0.9710000 2.6925627 3.2268600 0.8010928    0.9120000    0.9470000
12 200    deep1b    4   0.9607251   0.9768379 1.9038810 2.3092964 0.5986662    0.9113797    0.9466264
13 200    deep1b    8   0.9623601   0.9776195 0.4588883 0.5812472 0.1789984    0.9104781    0.9460834
16 200 synthetic    0   0.9520000   0.9830000 1.1365827 1.3698087 0.3520621    0.9050000    0.9520000
17 200 synthetic    4   0.9650000   0.9870000 0.9828711 1.1867392 0.3172819    0.9050000    0.9520000
18 200 synthetic    8   0.9550000   0.9700000 0.2632135 0.3341206 0.1030761    0.9050000    0.9520000
> mean(results$cover.all.99)
[1] 0.9416051
> mean(results$cover.all.95)
[1] 0.8966264
> 0.6/3
[1] 0.2
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density - OVERALL ERROR.R', chdir = TRUE)
100 : loading  seismic 
Error in integer(n) : invalid 'length' argument
> ts
[1] 0 4 8
> length(ts)
[1] 3
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density - OVERALL ERROR.R', chdir = TRUE)
100 : loading  seismic 
Error in integer(n) : invalid 'length' argument
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density - OVERALL ERROR.R', chdir = TRUE)
100 : loading  seismic 
xxxxx
100 : loading  sald 
xxxxx
100 : loading  deep1b 
xxxxx
100 : loading  synthetic 
xxxxx
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse cover.all.95 cover.all.99
1  100   seismic    0   0.9740000   0.9850000 3.5909616 5.0137908 0.9263225    0.6720000    0.8300000
2  100   seismic    4   0.8305831   0.9317932 2.6263638 3.1922897 0.9400871    0.6391639    0.8129813
3  100   seismic    8   0.6851642   0.8380521 2.6592525 3.1732509 1.0854409    0.6285391    0.8074745
4  100      sald    0   0.9719720   0.9879880 2.2868532 2.8369602 0.7395021    0.6966967    0.7467467
5  100      sald    4   0.7034179   0.7453142 0.9104513 1.1295200 0.9030430    0.6659316    0.7210584
6  100      sald    8   0.7590512   0.8014981 0.9193290 1.1426959 0.8387768    0.6217228    0.6841448
7  100    deep1b    0   0.9680000   0.9850000 3.3267732 4.1002508 0.8642993    0.8710000    0.9270000
8  100    deep1b    4   0.9015075   0.9366834 1.6156930 1.8781704 0.8451332    0.8703518    0.9266332
9  100    deep1b    8   0.9582909   0.9867752 1.4667445 1.7180097 0.6326199    0.8687691    0.9257375
10 100 synthetic    0   0.9819820   0.9969970 1.2742045 1.4808418 0.3354861    0.5725726    0.7717718
11 100 synthetic    4   0.7570499   0.8611714 0.7234618 0.8561254 0.3520025    0.5368764    0.7527115
12 100 synthetic    8   0.6474973   0.8221512 0.7122732 0.8432433 0.3837849    0.5452609    0.7571885
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density - OVERALL ERROR.R', chdir = TRUE)
100 : loading  seismic 
xxxxx
100 : loading  sald 
xxxxx
100 : loading  deep1b 
xxxxx
100 : loading  synthetic 
xxxxx
> results
    Nr   dataset time coverage.95 coverage.99  range.95 range.99      rmse cover.all.95 cover.all.99
1  100   seismic    1   0.8268443   0.9170082 2.9280310 3.512874 2.1594650    0.6260246    0.8196721
2  100   seismic    4   0.9023355   0.9575372 3.2718130 3.807108 0.8477434    0.6125265    0.8131635
3  100   seismic    8   0.7435345   0.8943966 3.1821300 3.735486 1.1454368    0.6066810    0.8103448
4  100      sald    1   0.6312625   0.7595190 1.3242212 1.687676 1.0280936    0.4388778    0.6062124
5  100      sald    4   0.6908163   0.7908163 1.0362141 1.210099 0.6118159    0.4285714    0.5989796
6  100      sald    8   0.6366743   0.7687927 1.0386236 1.216209 0.5704168    0.3621868    0.5523918
7  100    deep1b    1   0.9030000   0.9440000 2.2214413 2.841642 0.8993170    0.8560000    0.9250000
8  100    deep1b    4   0.9353183   0.9579055 2.3228246 2.792817 0.7139830    0.8521561    0.9229979
9  100    deep1b    8   0.9502591   0.9854922 1.9940711 2.472078 0.6272637    0.8507772    0.9222798
10 100 synthetic    1   0.6939130   0.7860870 0.8832096 1.061127 0.4964010    0.1669565    0.5808696
11 100 synthetic    4   0.8354037   0.9347826 1.1011902 1.274784 0.3957557    0.5041408    0.7505176
12 100 synthetic    8   0.6629328   0.9022403 1.0615411 1.230581 0.4983050    0.5122200    0.7545825
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density.R', chdir = TRUE)
100 : loading  seismic 
.x.x.x.x.x
100 : loading  sald 
.x.x.x.x.x
100 : loading  deep1b 
.x.x.x.x.x
100 : loading  synthetic 
.x.x.x.x.x
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99       rmse
1  100   seismic    1   0.9470000   0.9650000 2.8003067 3.3617134 0.96297776
2  100   seismic    2   0.9390000   0.9590000 2.5889599 3.0987999 0.95375213
3  100   seismic    3   0.9460000   0.9680000 2.5001326 2.9777908 0.91969155
4  100   seismic    4   0.9509510   0.9749750 2.3528089 2.8311859 0.83525406
5  100   seismic    5   0.9639640   0.9879880 2.1389602 2.6116022 0.64833119
6  100   seismic    6   0.9689067   0.9889669 1.9630271 2.4032170 0.56382834
7  100   seismic    7   0.9777102   0.9908815 1.7540714 2.1215391 0.45710069
8  100   seismic    8   0.9773895   0.9928058 1.5695627 1.8963993 0.41394054
9  100   seismic    9   0.9821053   0.9947368 1.4149755 1.7011126 0.37566283
10 100   seismic   10   0.9816613   0.9924488 1.2266050 1.5029627 0.35452848
11 100      sald    1   0.9710000   0.9850000 2.3622434 2.9001110 0.71784544
12 100      sald    2   0.9509510   0.9839840 2.1066637 2.6972723 0.71962568
13 100      sald    3   0.9619238   0.9799599 1.9537115 2.3265922 0.63946613
14 100      sald    4   0.9688442   0.9859296 1.8037385 2.1991099 0.53466012
15 100      sald    5   0.9694812   0.9867752 1.4761384 1.9100368 0.42557991
16 100      sald    6   0.9730849   0.9824017 1.2234245 1.6351380 0.35406386
17 100      sald    7   0.9817987   0.9817987 1.1374680 1.3983479 0.31516242
18 100      sald    8   0.9731544   0.9809843 1.0447987 1.2456458 0.29858309
19 100      sald    9   0.9853837   0.9914738 0.9219533 1.1297155 0.21555105
20 100      sald   10   0.9919246   0.9973082 0.6980807 0.9532195 0.15184762
21 100    deep1b    1   0.9410000   0.9720000 3.1343900 3.8070622 0.86347006
22 100    deep1b    2   0.9277108   0.9708835 2.7137374 3.5073700 0.84170823
23 100    deep1b    3   0.9436620   0.9668008 2.4031885 3.0132837 0.74842760
24 100    deep1b    4   0.9466801   0.9728370 1.9962534 2.6572471 0.63752736
25 100    deep1b    5   0.9597586   0.9778672 1.5815600 2.1469479 0.49323104
26 100    deep1b    6   0.9687815   0.9859013 1.2419912 1.7349373 0.36245186
27 100    deep1b    7   0.9786802   0.9898477 0.8829027 1.2992993 0.27111962
28 100    deep1b    8   0.9908444   0.9959308 0.6858518 0.9297745 0.17809413
29 100    deep1b    9   0.9938900   0.9959267 0.5522463 0.7396578 0.12289202
30 100    deep1b   10   0.9938525   0.9979508 0.4404622 0.5948065 0.08931384
31 100 synthetic    1   0.9640000   0.9860000 1.1829236 1.3476494 0.35623307
32 100 synthetic    2   0.8900000   0.9710000 1.0877689 1.2627501 0.36280613
33 100 synthetic    3   0.8917836   0.9569138 1.0038245 1.1483668 0.33551784
34 100 synthetic    4   0.9468938   0.9829659 0.9561296 1.0862107 0.30463831
35 100 synthetic    5   0.9669339   0.9829659 0.8028843 0.9546425 0.25701248
36 100 synthetic    6   0.9869739   0.9929860 0.6735475 0.8284505 0.18527810
37 100 synthetic    7   0.9890000   0.9930000 0.5766241 0.7253051 0.14790472
38 100 synthetic    8   0.9880000   0.9920000 0.5472494 0.6784880 0.14705272
39 100 synthetic    9   0.9839840   0.9909910 0.5042441 0.5995240 0.12512739
40 100 synthetic   10   0.9889780   0.9919840 0.4099325 0.4971247 0.08552746
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density - OVERALL ERROR.R', chdir = TRUE)
100 : loading  seismic 
xxxxx
100 : loading  sald 
xxxxx
100 : loading  deep1b 
xxxxx
100 : loading  synthetic 
xxxxx
> results
    Nr   dataset time coverage.95 coverage.99  range.95 range.99      rmse cover.all.95 cover.all.99
1  100   seismic    0   0.9350000   0.9670000 3.0240957 4.223296 0.8758817    0.9160000    0.9560000
2  100   seismic    4   0.9540000   0.9750000 2.6036916 3.233426 0.7213900    0.9160000    0.9560000
3  100   seismic    8   0.9795292   0.9897646 1.8419061 2.195045 0.4749317    0.9140225    0.9549642
4  100      sald    0   0.9659660   0.9859860 2.1788278 2.645113 0.7226233    0.9319319    0.9659660
5  100      sald    4   0.9456740   0.9718310 1.5205686 1.873513 0.5756910    0.9315895    0.9657948
6  100      sald    8   0.9908046   0.9954023 1.2109789 1.425628 0.3133889    0.9218391    0.9609195
7  100    deep1b    0   0.9400000   0.9680000 2.9297057 3.591708 0.9032312    0.9030000    0.9540000
8  100    deep1b    4   0.9496475   0.9778449 1.8627586 2.528998 0.6082664    0.9023162    0.9536757
9  100    deep1b    8   0.9877301   0.9928425 0.8535845 1.108999 0.2020693    0.9008180    0.9529652
10 100 synthetic    0   0.9400000   0.9790000 1.2654551 1.472077 0.3574454    0.9100000    0.9610000
11 100 synthetic    4   0.9670000   0.9820000 1.0053678 1.151443 0.2971586    0.9100000    0.9610000
12 100 synthetic    8   0.9840000   0.9900000 0.4267443 0.523501 0.1180947    0.9100000    0.9610000
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density - OVERALL ERROR.R', chdir = TRUE)
100 : loading  seismic 
xxxxx
100 : loading  sald 
xxxxx
100 : loading  deep1b 
xxxxx
100 : loading  synthetic 
xxxxx
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse cover.all.95 cover.all.99
1  100   seismic    0   0.9580000   0.9790000 3.5836006 4.9421028 0.8857696    0.9060000    0.9670000
2  100   seismic    2   0.9440000   0.9790000 3.3584094 4.4924863 0.8822072    0.9060000    0.9670000
3  100   seismic    4   0.9630000   0.9860000 2.5999594 3.3326227 0.7308827    0.9060000    0.9670000
4  100   seismic    6   0.9779780   0.9939940 2.1650237 2.6448852 0.5516880    0.9059059    0.9669670
5  100   seismic    8   0.9744898   0.9908163 1.7734179 2.1407828 0.4817917    0.9040816    0.9663265
6  100      sald    0   0.9770000   0.9910000 2.4474950 2.9620898 0.7047507    0.9130000    0.9770000
7  100      sald    2   0.9570000   0.9890000 2.1704199 2.7167842 0.7115869    0.9130000    0.9770000
8  100      sald    4   0.9709127   0.9929789 1.8126357 2.2073487 0.5315090    0.9127382    0.9769308
9  100      sald    6   0.9836401   0.9948875 1.3471942 1.6122773 0.3424033    0.9110429    0.9764826
10 100      sald    8   0.9866518   0.9955506 1.1326737 1.4446967 0.2805583    0.9032258    0.9744160
11 100    deep1b    0   0.9569570   0.9859860 3.4515774 4.1849334 0.8124075    0.9059059    0.9589590
12 100    deep1b    2   0.9539078   0.9819639 2.9441627 3.7373428 0.7800027    0.9058116    0.9589178
13 100    deep1b    4   0.9729188   0.9909729 2.1681030 2.7566862 0.5134527    0.9057172    0.9588766
14 100    deep1b    6   0.9787234   0.9888551 1.4753488 2.0165280 0.3585826    0.9047619    0.9584600
15 100    deep1b    8   0.9806122   0.9908163 0.8312741 1.2468037 0.1781688    0.9040816    0.9581633
16 100 synthetic    0   0.9480000   0.9820000 1.2282186 1.4118952 0.3684273    0.8670000    0.9560000
17 100 synthetic    2   0.9180000   0.9780000 1.1782264 1.3551810 0.3755920    0.8670000    0.9560000
18 100 synthetic    4   0.9639640   0.9819820 1.0085778 1.1754457 0.3125909    0.8668669    0.9559560
19 100 synthetic    6   0.9749750   0.9919920 0.6221539 0.7697156 0.1961300    0.8668669    0.9559560
20 100 synthetic    8   0.9809810   0.9919920 0.4531221 0.5455693 0.1194407    0.8668669    0.9559560
> source('~/Documents/Insitu/projects/Time Series/papers/bigvis-2019/experiments/new-logs/TESTS - Common Density - OVERALL ERROR.R', chdir = TRUE)
100 : loading  seismic 
xxxxx
100 : loading  sald 
xxxxx
100 : loading  deep1b 
xxxxx
100 : loading  synthetic 
xxxxx
> results
    Nr   dataset time coverage.95 coverage.99  range.95  range.99      rmse cover.all.95 cover.all.99
1  100   seismic    0   0.9860000   0.9780000 4.5209879 3.6854689 0.8660436    0.9740000    0.9580000
2  100   seismic    2   0.9850000   0.9690000 5.4742550 4.2726643 0.8707865    0.9740000    0.9580000
3  100   seismic    4   0.9840000   0.9800000 5.0553285 4.5935971 0.7568968    0.9740000    0.9580000
4  100   seismic    6   0.9949799   0.9899598 4.4934000 3.9156033 0.5169941    0.9738956    0.9578313
5  100   seismic    8   0.9959016   0.9928279 2.5017134 2.1001669 0.4115877    0.9733607    0.9569672
6  100      sald    0   0.9960000   0.9900000 3.4193490 3.0471650 0.6908241    0.9790000    0.9670000
7  100      sald    2   0.9940000   0.9840000 3.2613205 2.7881153 0.6864977    0.9790000    0.9670000
8  100      sald    4   0.9879518   0.9839357 2.4093021 2.0791757 0.5469837    0.9789157    0.9668675
9  100      sald    6   0.9948823   0.9928352 1.9389788 1.5400656 0.3368087    0.9785056    0.9662231
10 100      sald    8   0.9965675   0.9931350 1.7856744 1.5340133 0.3018159    0.9759725    0.9622426
11 100    deep1b    0   0.9890000   0.9790000 4.2229752 3.7591543 0.8309542    0.9690000    0.9470000
12 100    deep1b    2   0.9899800   0.9739479 4.0039876 3.3457780 0.8215953    0.9689379    0.9468938
13 100    deep1b    4   0.9859579   0.9799398 3.0553809 2.5730956 0.6315532    0.9689067    0.9468405
14 100    deep1b    6   0.9909457   0.9818913 2.3261880 1.8198379 0.4382942    0.9688129    0.9466801
15 100    deep1b    8   0.9918782   0.9878173 1.6175356 1.2114776 0.2618315    0.9685279    0.9461929
16 100 synthetic    0   0.9870000   0.9830000 1.5903413 1.4360540 0.3605860    0.9750000    0.9500000
17 100 synthetic    2   0.9850000   0.9730000 1.4596135 1.3021241 0.3641877    0.9750000    0.9500000
18 100 synthetic    4   0.9899396   0.9788732 1.2725128 1.1413507 0.3053115    0.9748491    0.9496982
19 100 synthetic    6   0.9969849   0.9909548 0.9716808 0.8404814 0.1959318    0.9748744    0.9497487
20 100 synthetic    8   0.9989960   0.9909639 0.7102860 0.6055296 0.1394160    0.9748996    0.9497992
> source('~/Documents/Reviews/Mano's Thesis/analysis.R', chdir = TRUE)
Error: unexpected symbol in "source('~/Documents/Reviews/Mano's"
> source('~/Documents/Reviews/Mano's Thesis/analysis.R', chdir = TRUE)
Error: unexpected symbol in "source('~/Documents/Reviews/Mano's"
> source('~/Documents/Reviews/Manos Thesis/analysis.R', chdir = TRUE)
> data
   case subject  MS difficulty      mean
1     0       0 MS1        BAD 86.923077
2     1       0 MS1       GOOD 88.846154
3     2       0 MS1     MEDIUM 84.615385
4     0       3 MS1        BAD  0.000000
5     1       3 MS1       GOOD  0.000000
6     2       3 MS1     MEDIUM  0.000000
7     0       6 MS1        BAD 60.769231
8     1       6 MS1       GOOD 77.307692
9     2       6 MS1     MEDIUM 67.692308
10    0       9 MS1        BAD 75.384615
11    1       9 MS1       GOOD 83.461538
12    2       9 MS1     MEDIUM 83.846154
13    0      12 MS1        BAD  0.000000
14    1      12 MS1       GOOD  0.000000
15    2      12 MS1     MEDIUM  0.000000
16    0      15 MS1        BAD 16.538462
17    1      15 MS1       GOOD 22.307692
18    2      15 MS1     MEDIUM 13.461538
19    0      18 MS1        BAD 82.692308
20    1      18 MS1       GOOD 84.230769
21    2      18 MS1     MEDIUM 75.384615
22    0       1 MS2        BAD 90.000000
23    1       1 MS2       GOOD 90.769231
24    2       1 MS2     MEDIUM 90.000000
25    0       4 MS2        BAD 86.153846
26    1       4 MS2       GOOD 90.769231
27    2       4 MS2     MEDIUM 89.615385
28    0       7 MS2        BAD  0.000000
29    1       7 MS2       GOOD  0.000000
30    2       7 MS2     MEDIUM  0.000000
31    0      10 MS2        BAD 94.230769
32    1      10 MS2       GOOD 89.230769
33    2      10 MS2     MEDIUM 91.153846
34    0      13 MS2        BAD 91.923077
35    1      13 MS2       GOOD 93.076923
36    2      13 MS2     MEDIUM 91.538462
37    0      16 MS2        BAD  0.000000
38    1      16 MS2       GOOD  0.000000
39    2      16 MS2     MEDIUM  0.000000
40    0      19 MS2        BAD 85.769231
41    1      19 MS2       GOOD 85.769231
42    2      19 MS2     MEDIUM 79.615385
43    0       2 MS3        BAD 82.692308
44    1       2 MS3       GOOD 87.307692
45    2       2 MS3     MEDIUM 84.230769
46    0       5 MS3        BAD  7.692308
47    1       5 MS3       GOOD 11.923077
48    2       5 MS3     MEDIUM  8.076923
49    0       8 MS3        BAD 77.307692
50    1       8 MS3       GOOD 81.538462
51    2       8 MS3     MEDIUM 78.461538
52    0      11 MS3        BAD 80.769231
53    1      11 MS3       GOOD 81.153846
54    2      11 MS3     MEDIUM 85.384615
55    0      14 MS3        BAD 75.769231
56    1      14 MS3       GOOD 80.769231
57    2      14 MS3     MEDIUM 78.461538
58    0      17 MS3        BAD 79.615385
59    1      17 MS3       GOOD 80.000000
60    2      17 MS3     MEDIUM 80.769231
> data[c(1,2)]
   case subject
1     0       0
2     1       0
3     2       0
4     0       3
5     1       3
6     2       3
7     0       6
8     1       6
9     2       6
10    0       9
11    1       9
12    2       9
13    0      12
14    1      12
15    2      12
16    0      15
17    1      15
18    2      15
19    0      18
20    1      18
21    2      18
22    0       1
23    1       1
24    2       1
25    0       4
26    1       4
27    2       4
28    0       7
29    1       7
30    2       7
31    0      10
32    1      10
33    2      10
34    0      13
35    1      13
36    2      13
37    0      16
38    1      16
39    2      16
40    0      19
41    1      19
42    2      19
43    0       2
44    1       2
45    2       2
46    0       5
47    1       5
48    2       5
49    0       8
50    1       8
51    2       8
52    0      11
53    1      11
54    2      11
55    0      14
56    1      14
57    2      14
58    0      17
59    1      17
60    2      17
> source('~/Documents/Reviews/Manos Thesis/analysis.R', chdir = TRUE)
> data
   subject  MS difficulty      mean
1        0 MS1        BAD 86.923077
2        0 MS1       GOOD 88.846154
3        0 MS1     MEDIUM 84.615385
4        3 MS1        BAD  0.000000
5        3 MS1       GOOD  0.000000
6        3 MS1     MEDIUM  0.000000
7        6 MS1        BAD 60.769231
8        6 MS1       GOOD 77.307692
9        6 MS1     MEDIUM 67.692308
10       9 MS1        BAD 75.384615
11       9 MS1       GOOD 83.461538
12       9 MS1     MEDIUM 83.846154
13      12 MS1        BAD  0.000000
14      12 MS1       GOOD  0.000000
15      12 MS1     MEDIUM  0.000000
16      15 MS1        BAD 16.538462
17      15 MS1       GOOD 22.307692
18      15 MS1     MEDIUM 13.461538
19      18 MS1        BAD 82.692308
20      18 MS1       GOOD 84.230769
21      18 MS1     MEDIUM 75.384615
22       1 MS2        BAD 90.000000
23       1 MS2       GOOD 90.769231
24       1 MS2     MEDIUM 90.000000
25       4 MS2        BAD 86.153846
26       4 MS2       GOOD 90.769231
27       4 MS2     MEDIUM 89.615385
28       7 MS2        BAD  0.000000
29       7 MS2       GOOD  0.000000
30       7 MS2     MEDIUM  0.000000
31      10 MS2        BAD 94.230769
32      10 MS2       GOOD 89.230769
33      10 MS2     MEDIUM 91.153846
34      13 MS2        BAD 91.923077
35      13 MS2       GOOD 93.076923
36      13 MS2     MEDIUM 91.538462
37      16 MS2        BAD  0.000000
38      16 MS2       GOOD  0.000000
39      16 MS2     MEDIUM  0.000000
40      19 MS2        BAD 85.769231
41      19 MS2       GOOD 85.769231
42      19 MS2     MEDIUM 79.615385
43       2 MS3        BAD 82.692308
44       2 MS3       GOOD 87.307692
45       2 MS3     MEDIUM 84.230769
46       5 MS3        BAD  7.692308
47       5 MS3       GOOD 11.923077
48       5 MS3     MEDIUM  8.076923
49       8 MS3        BAD 77.307692
50       8 MS3       GOOD 81.538462
51       8 MS3     MEDIUM 78.461538
52      11 MS3        BAD 80.769231
53      11 MS3       GOOD 81.153846
54      11 MS3     MEDIUM 85.384615
55      14 MS3        BAD 75.769231
56      14 MS3       GOOD 80.769231
57      14 MS3     MEDIUM 78.461538
58      17 MS3        BAD 79.615385
59      17 MS3       GOOD 80.000000
60      17 MS3     MEDIUM 80.769231
> source('~/Documents/Reviews/Manos Thesis/analysis.R', chdir = TRUE)
Error in eval(predvars, data, env) : object 'participant' not found
> source('~/Documents/Reviews/Manos Thesis/analysis.R', chdir = TRUE)
> data.aggr
   subject  MS      mean
1        0 MS1 86.794872
2        3 MS1  0.000000
3        6 MS1 68.589744
4        9 MS1 80.897436
5       12 MS1  0.000000
6       15 MS1 17.435897
7       18 MS1 80.769231
8        1 MS2 90.256410
9        4 MS2 88.846154
10       7 MS2  0.000000
11      10 MS2 91.538462
12      13 MS2 92.179487
13      16 MS2  0.000000
14      19 MS2 83.717949
15       2 MS3 84.743590
16       5 MS3  9.230769
17       8 MS3 79.102564
18      11 MS3 82.435897
19      14 MS3 78.333333
20      17 MS3 80.128205
> mixed <- aov(mean~MS)
Error in eval(predvars, data, env) : object 'MS' not found
> mixed <- aov(mean~MS,data)
> summary(mixed)
            Df Sum Sq Mean Sq F value Pr(>F)
MS           2   4889    2444   1.821  0.171
Residuals   57  76528    1343               
> mixed <- aov(mean~MS,data.aggr)
> summary(mixed)
            Df Sum Sq Mean Sq F value Pr(>F)
MS           2   1630   814.8   0.546  0.589
Residuals   17  25380  1493.0               
> mixed <- aov(mean~MS*difficulty + Error(factor(subject)/difficulty),data)
> summary(mixed)

Error: factor(subject)
          Df Sum Sq Mean Sq F value Pr(>F)
MS         2   4889    2444   0.546  0.589
Residuals 17  76141    4479               

Error: factor(subject):difficulty
              Df Sum Sq Mean Sq F value  Pr(>F)   
difficulty     2  85.61   42.80   5.804 0.00678 **
MS:difficulty  4  50.34   12.58   1.706 0.17136   
Residuals     34 250.74    7.37                   
---
Signif. codes:  0 ‘***’ 0.001 ‘**’ 0.01 ‘*’ 0.05 ‘.’ 0.1 ‘ ’ 1
> data.aggr
   subject  MS      mean
1        0 MS1 86.794872
2        3 MS1  0.000000
3        6 MS1 68.589744
4        9 MS1 80.897436
5       12 MS1  0.000000
6       15 MS1 17.435897
7       18 MS1 80.769231
8        1 MS2 90.256410
9        4 MS2 88.846154
10       7 MS2  0.000000
11      10 MS2 91.538462
12      13 MS2 92.179487
13      16 MS2  0.000000
14      19 MS2 83.717949
15       2 MS3 84.743590
16       5 MS3  9.230769
17       8 MS3 79.102564
18      11 MS3 82.435897
19      14 MS3 78.333333
20      17 MS3 80.128205
> ms1 <- data.aggr[data.aggr$=="MS",]
Error: unexpected '==' in "ms1 <- data.aggr[data.aggr$=="
> ms1 <- data.aggr[data.aggr$MS=="MS1",]
> ms1
  subject  MS     mean
1       0 MS1 86.79487
2       3 MS1  0.00000
3       6 MS1 68.58974
4       9 MS1 80.89744
5      12 MS1  0.00000
6      15 MS1 17.43590
7      18 MS1 80.76923
> ms2 <- data.aggr[data.aggr$MS=="MS2",]
> ms3 <- data.aggr[data.aggr$MS=="MS3",]
> t.test(ms2$mean, ms1$mean)

	Welch Two Sample t-test

data:  ms2$mean and ms1$mean
t = 0.71474, df = 11.912, p-value = 0.4885
alternative hypothesis: true difference in means is not equal to 0
95 percent confidence interval:
 -32.82966  64.84431
sample estimates:
mean of x mean of y 
 63.79121  47.78388 

> t.test(ms3$mean, ms1$mean)

	Welch Two Sample t-test

data:  ms3$mean and ms1$mean
t = 1.0983, df = 10.792, p-value = 0.296
alternative hypothesis: true difference in means is not equal to 0
95 percent confidence interval:
 -21.39637  63.82006
sample estimates:
mean of x mean of y 
 68.99573  47.78388 

> t.test(ms3$mean, ms2$mean)

	Welch Two Sample t-test

data:  ms3$mean and ms2$mean
t = 0.25512, df = 10.497, p-value = 0.8036
alternative hypothesis: true difference in means is not equal to 0
95 percent confidence interval:
 -39.95990  50.36894
sample estimates:
mean of x mean of y 
 68.99573  63.79121 

> quality <- aggregate(mean~subject+difficulty, data, FUN = mean)
